Projection methods and discrete gradient methods for preserving first integrals of ODEs

In this paper we study linear projection methods for approximating the solution and simultaneously preserving first integrals of autonomous ordinary differential equations. We show that (linear) projection methods are a subset of discrete gradient methods. In particular, each projection method is equivalent to a class of discrete gradient methods (where the choice of discrete gradient is arbitrary) and earlier results for discrete gradient methods also apply to projection methods. Thus we prove that for the case of preserving one first integral, under certain mild conditions, the numerical solution for a projection method exists and is locally unique, and preserves the order of accuracy of the underlying method. In the case of preserving multiple first integrals the relationship between projection methods and discrete gradient methods persists. Moreover, numerical examples show that similar existence and order results should also hold for the multiple integral case. For completeness we show how existing projection methods from the literature fit into our general framework.

==> fig1-order2.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.0001, xmax=0.1,
xminorticks=true,
xlabel={time step},	
ymin=1e-14, ymax=1,
yminorticks=true,
ylabel={error},
title={Order},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=red,
dashed,
mark=o,
mark options={solid}
]
coordinates{
 (0.000316230575629352,4.68917258365063e-12)(0.000599483380133536,5.35499276389371e-11)(0.00113640537297515,6.95056028817707e-10)(0.00215472747159794,9.11489702937106e-09)(0.00408529603847827,1.21421770884428e-07)(0.00773791293987634,1.65214502620234e-06)(0.014680339502756,2.36304272861647e-05)(0.0278017048990247,0.000359112542326323)(0.0527998765309209,0.0060738846559855)(0.0997331001139617,0.111056186672448) 
};
\addlegendentry{RK4};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.22931512962328e-12)(0.000599483380133536,2.59482647963335e-12)(0.00113640537297515,2.17574061304477e-11)(0.00215472747159794,2.58533411834404e-10)(0.00408529603847827,3.31099203295807e-09)(0.00773791293987634,4.25944959412968e-08)(0.014680339502756,5.51520423810821e-07)(0.0278017048990247,7.08050790829864e-06)(0.0527998765309209,9.14470884880621e-05)(0.0997331001139617,0.00113091313077064) 
};
\addlegendentry{method $a$};

\addplot [
color=blue,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.22931512962328e-12)(0.000599483380133536,2.60184346703845e-12)(0.00113640537297515,2.14097613937203e-11)(0.00215472747159794,2.58176807287344e-10)(0.00408529603847827,3.31044675965787e-09)(0.00773791293987634,4.25700152684867e-08)(0.014680339502756,5.50376501456779e-07)(0.0278017048990247,7.02733698290239e-06)(0.0527998765309209,8.88843653561434e-05)(0.0997331001139617,0.00100330497047721) 
};
\addlegendentry{method $b$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.22931512962328e-12)(0.000599483380133536,2.59482647963335e-12)(0.00113640537297515,2.17574061304477e-11)(0.00215472747159794,2.58533411834404e-10)(0.00408529603847827,3.31099203295807e-09)(0.00773791293987634,4.25944959412968e-08)(0.014680339502756,5.51520424171924e-07)(0.0278017048990247,7.08050779235158e-06)(0.0527998765309209,9.14470216747296e-05)(0.0997331001139617,0.0011308731113714) 
};
\addlegendentry{method $c$};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.22931512962328e-12)(0.000599483380133536,2.60050459025463e-12)(0.00113640537297515,2.13753266078192e-11)(0.00215472747159794,2.58237072760058e-10)(0.00408529603847827,3.31059086277801e-09)(0.00773791293987634,4.25780851058463e-08)(0.014680339502756,5.50754253387492e-07)(0.0278017048990247,7.04494741173807e-06)(0.0527998765309209,8.97424177071718e-05)(0.0997331001139617,0.00104776333805077) 
};
\addlegendentry{method $d$};

\addplot [
color=black,
dashed,
mark=o,
mark options={solid}
]
coordinates{
 (0.000316230575629352,2.07771627167895e-14)(0.000599483380133536,8.25344575815679e-13)(0.00113640537297515,1.43068263467194e-12)(0.00215472747159794,1.94902524744376e-12)(0.00408529603847827,3.80316996070351e-11)(0.00773791293987634,1.64783461583419e-09)(0.014680339502756,7.15515691161362e-08)(0.0278017048990247,2.81561856209037e-06)(0.0527998765309209,8.57362806823007e-05)(0.0997331001139617,9.12041373613532e-05) 
};
\addlegendentry{RK6};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.16051063733973e-12)(0.000599483380133536,9.2494788626438e-13)(0.00113640537297515,1.05504392551397e-12)(0.00215472747159794,1.08141355651413e-12)(0.00408529603847827,1.40456979471027e-12)(0.00773791293987634,3.6941988024125e-12)(0.014680339502756,1.25376852650136e-10)(0.0278017048990247,5.96305252433343e-09)(0.0527998765309209,3.17163498391377e-07)(0.0997331001139617,1.97754820079402e-05) 
};
\addlegendentry{method $a6$};

\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.16053601208221e-12)(0.000599483380133536,9.24840244713994e-13)(0.00113640537297515,1.05504392551397e-12)(0.00215472747159794,1.08137582296026e-12)(0.00408529603847827,1.51164563235062e-12)(0.00773791293987634,3.6919730996148e-12)(0.014680339502756,1.27076951017163e-10)(0.0278017048990247,6.23103011112367e-09)(0.0527998765309209,3.61318998961e-07)(0.0997331001139617,2.63242157585286e-05) 
};
\addlegendentry{method $b6$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.16051063733973e-12)(0.000599483380133536,9.2494788626438e-13)(0.00113640537297515,1.05504392551397e-12)(0.00215472747159794,1.08141355651413e-12)(0.00408529603847827,1.40456979471027e-12)(0.00773791293987634,3.6941988024125e-12)(0.014680339502756,1.25376852650136e-10)(0.0278017048990247,5.96305252433343e-09)(0.0527998765309209,3.17163535892579e-07)(0.0997331001139617,1.97757033631428e-05) 
};
\addlegendentry{method $c6$};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (0.000316230575629352,1.16053614486619e-12)(0.000599483380133536,9.24840244713994e-13)(0.00113640537297515,1.05504392551397e-12)(0.00215472747159794,1.08137582296026e-12)(0.00408529603847827,1.48980154706194e-12)(0.00773791293987634,3.89743554941169e-12)(0.014680339502756,1.25887180949446e-10)(0.0278017048990247,6.05929606293965e-09)(0.0527998765309209,3.32742358290279e-07)(0.0997331001139617,2.19374625436206e-05) 
};
\addlegendentry{method $d6$};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.00408529603847827,4.92958659190598e-05)(0.014680339502756,4.92958659190598e-05) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.00408529603847827,2.95637985239684e-07)(0.014680339502756,4.92958659190598e-05) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.00408529603847827,4.92958659190598e-05)(0.00408529603847827,2.95637985239684e-07) 
};
\node[above, inner sep=1mm, text=black]
at (axis cs:0.00774425805446367, 4.92958659190598e-05) {1};
\node[left, inner sep=1mm, text=black]
at (axis cs:0.00408529603847827, 3.8175555635716e-06) { 4};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.014680339502756,5.32136027314097e-11)(0.0527998765309209,5.32136027314097e-11) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.014680339502756,5.32136027314097e-11)(0.0527998765309209,1.151870109741e-07) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.0527998765309209,5.32136027314097e-11)(0.0527998765309209,1.151870109741e-07) 
};
\node[below, inner sep=1mm, text=black]
at (axis cs:0.0278409790269222, 5.32136027314097e-11) {1};
\node[right, inner sep=1mm, text=black]
at (axis cs:0.0527998765309209, 2.47578590386856e-09) { 6};
\end{loglogaxis}
\end{tikzpicture}%

==> fig1-phase.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=-1.8, xmax=0.5,
xlabel={$x_1$},
ymin=-1, ymax=1,
ylabel={$x_2$},
title={Phase space},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=red,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.4,0)(0.353336502197026,0.241506338961736)(0.236347754518054,0.438217190557874)(0.087458292568623,0.580249546741614)(-0.069353480554329,0.676921705281502)(-0.223182989927803,0.73941673688075)(-0.369574705879353,0.776358474325394)(-0.506876508007577,0.793868059674858)(-0.63463808555552,0.796276762877108)(-0.752922886569911,0.786708879256639)(-0.862005447090824,0.76747460954548)(-0.962234668892027,0.740325294190586)(-1.05397125305283,0.706620045579283)(-1.13755944512211,0.667436559263586)(-1.21331506451845,0.623646484367697)(-1.28152134902227,0.575967891087089)(-1.342428511612,0.525002629401096)(-1.39625497756488,0.471263513273424)(-1.44318928310164,0.415194520368421)(-1.48339212519016,0.357186114998016)(-1.51699831149466,0.297587117724194)(-1.54411849278655,0.236714104478647)(-1.56484062826049,0.174859029835555)(-1.57923116803528,0.112295578204033)(-1.58733595272036,0.0492846196173448)(-1.5891808357874,-0.01392093724428)(-1.58477203517139,-0.0770716559691627)(-1.57409621854692,-0.139917239777182)(-1.55712032353669,-0.202202161040223)(-1.53379111067721,-0.263661055516536)(-1.50403444415746,-0.324013663926218)(-1.46775429426959,-0.382959064082808)(-1.42483145795774,-0.440168872374221)(-1.37512200299908,-0.495278994479706)(-1.31845546303636,-0.547879356360609)(-1.25463285581449,-0.597500822802079)(-1.18342468631086,-0.643598171533536)(-1.10456927024695,-0.685527469414491)(-1.0177720516925,-0.72251538164059)(-0.92270725445597,-0.753616645819467)(-0.819024545248191,-0.777653834879755)(-0.706366151032216,-0.793130058754858)(-0.584405780515406,-0.798099487603743)(-0.452933831583595,-0.789971146512315)(-0.312043830855224,-0.765207178818932)(-0.162548613905809,-0.718861702083063)(-0.00693594207089512,-0.643926163575252)(0.148406750663985,-0.530696970996286)(0.288361224114434,-0.367721605364503)(0.382375169975984,-0.150336303945162)(0.392473841701002,0.0976788145777401)(0.313220280380173,0.324898368977786)(0.179352157609638,0.499378928394171)(0.0249823135540183,0.621696010900865)(-0.131840596166057,0.703080580584111)(-0.283332290465589,0.753886936103226)(-0.426411449021071,0.781717993988336)(-0.560019136169737,0.791939391339531)(-0.683963240009734,0.788371620370644)(-0.798418464570165,0.773796704476491)(-0.903704012331199,0.750292156275576)(-1.00018251116939,0.719447819259138)(-1.08821388207362,0.682508346210049)(-1.16813489869537,0.640468768791403)(-1.24025100482545,0.594140096787506)(-1.30483399998761,0.544195397066709)(-1.36212246957801,0.491202892156825)(-1.41232340452498,0.435650252454553)(-1.45561423069002,0.377962803894603)(-1.49214485977848,0.318517465323136)(-1.52203957392295,0.257653651996652)(-1.54539865890303,0.19568200736923)(-1.56229975295865,0.132891579458008)(-1.57279890332038,0.0695558951081551)(-1.57693133346402,0.00593827753875394)(-1.57471192738373,-0.0577033175539962)(-1.56613543649863,-0.121111714834524)(-1.55117641221527,-0.184025970159108)(-1.52978886394075,-0.246176651771328)(-1.50190563949365,-0.30728072977266)(-1.46743752353482,-0.36703581756402)(-1.42627205156212,-0.425113450179096)(-1.37827204515467,-0.481150992482798)(-1.32327389391461,-0.534741630828959)(-1.26108565097983,-0.58542169182992)(-1.19148509108037,-0.63265421380235)(-1.11421803958592,-0.67580720846865)(-1.02899759036869,-0.714124289656606)(-0.935505436879215,-0.746684137833715)(-0.83339775334915,-0.77234331622004)(-0.722320552255683,-0.789653745342137)(-0.601944726292309,-0.79674082510152)(-0.472042633281159,-0.791119475389046)(-0.332654888613422,-0.769411986235698)(-0.184460281079144,-0.726916108847666)(-0.0296195461903601,-0.656981516461794)(0.126264369819051,-0.550340800404251)(0.269808419660329,-0.395605164643204)(0.37303702050105,-0.186021971379565)(0.397157256432147,0.0602156582556338)(0.329429284067239,0.293368931316669)(0.200847218480961,0.476016547159855)(0.0476460620550335,0.605051683529779)(-0.109840460533333,0.691225347601943)(-0.262675370392644,0.745310262717868)(-0.407279200495816,0.775349246899574)(-0.542384109514668,0.787027898922001)(-0.667712442290533,0.784384020379819)(-0.783406749186677,0.770346930250573)(-0.8897775334842,0.747095790970358)(-0.987188948063259,0.716292294232552)(-1.07600663740328,0.679233167225067)(-1.15657450037724,0.636952127356419)(-1.22920520840332,0.59028961971424)(-1.29417730421682,0.539941637119258)(-1.35173538900017,0.48649467675889)(-1.40209166451777,0.430451321812775)(-1.44542796229876,0.372249365627455)(-1.48189782742355,0.312276417133673)(-1.51162844681576,0.25088130489575)(-1.5347223258851,0.188383195988889)(-1.55125867506603,0.12507908313284)(-1.56129449588177,0.061250119892876)(-1.56486536852109,-0.00283283081830868)(-1.56198594693189,-0.0669041437484754)(-1.55265016712521,-0.130698627399619)(-1.53683117202411,-0.193946744760857)(-1.51448095322913,-0.25636963651605)(-1.48552970768381,-0.317673707476283)(-1.44988490677753,-0.377544498161182)(-1.40743007900699,-0.435639497335776)(-1.35802331854731,-0.491579448021107)(-1.30149555754132,-0.544937542678907)(-1.23764869186405,-0.595225666317448)(-1.16625375186544,-0.641876485779794)(-1.08704950635653,-0.684219627856273)(-0.999742269822844,-0.721449318255598)(-0.904008433598226,-0.752579464470879)(-0.799502750853651,-0.776379910037164)(-0.685878527242257,-0.791283872768853)(-0.562832556800436,-0.795250435861462)(-0.430202552738715,-0.785556026298607)(-0.288179506763432,-0.758474324070895)(-0.137781216962644,-0.708791324760281)(0.0180617486296714,-0.629138449543921)(0.171997158269916,-0.509457561559377)(0.306987400548443,-0.338561311718178)(0.390203644190033,-0.114562446411019)(0.38571702772587,0.133296719633439)(0.295206471856959,0.35334401381625)(0.155781509806085,0.518913857167018)(-0.000563733777273728,0.633387172076394)(-0.157607001267457,0.708292032400671)(-0.308454240579815,0.753679081462397)(-0.45041847471045,0.776850993836563)(-0.582618439927097,0.782961395175257)(-0.704945406422943,0.775690412921006)(-0.817614654642594,0.757727533471558)(-0.920965484335394,0.731088534955386)(-1.01537028522371,0.697321511154687)(-1.10119323243088,0.657642626784293)(-1.17877223908355,0.613027482899771)(-1.24841199870126,0.564274048236963)(-1.31038231057468,0.512047019307735)(-1.36491884455267,0.456909799464955)(-1.4122249297814,0.399348060699188)(-1.45247365939741,0.339787481943276)(-1.48580996075073,0.27860739941767)(-1.51235246350417,0.216151557124241)(-1.53219509131009,0.152736790757372)(-1.5454083495351,0.0886602454918527)(-1.55204030369619,0.0242055746207283)(-1.55211725243489,-0.040351534261223)(-1.54564410117742,-0.104738221861776)(-1.53260444152785,-0.168679460195412)(-1.51296033895189,-0.231892960241788)(-1.48665182887642,-0.294083740321805)(-1.45359612037264,-0.354938081092478)(-1.4136865090454,-0.414116536621821)(-1.36679100981347,-0.471245579919154)(-1.31275074164511,-0.525907321334337)(-1.25137814054876,-0.577626526079138)(-1.18245516409089,-0.625853834718393)(-1.10573181871834,-0.669943595244536)(-1.02092566574964,-0.709123942969845)(-0.927723596295039,-0.742455538652823)(-0.825788430372053,-0.768773395099327)(-0.714775487289934,-0.786602974822123)(-0.594369764810008,-0.794036376219822)(-0.464366454665815,-0.788545683149775)(-0.324845289088235,-0.76669732030371)(-0.176555590311658,-0.723716740967206)(-0.0217911336717991,-0.652866730491832)(0.133588244778538,-0.5448078812977)(0.275732515516337,-0.388232128414122)(0.376097807859315,-0.177019051818927)(0.396181988952241,0.069294386115712)(0.324888455359815,0.300565296216987)(0.194063594755368,0.480482285963618)(0.0396071953365899,0.606714222252023)(-0.118534680424161,0.690185442301901)(-0.271625645670625,0.741668657749708)(-0.41618245590422,0.769187052312555)(-0.550987499390644,0.778412956484593)(-0.67579245986057,0.773377653634536)(-0.790758736290088,0.757008266569158)(-0.896209767052601,0.731484305809908)(-0.992518922086356,0.698469328280407)(-1.08005849573071,0.659262892931896)(-1.15917712310438,0.61490223592146)(-1.23019069452445,0.566231880277544)(-1.29337970606413,0.513952415195308)(-1.34898961076244,0.458655464785924)(-1.39723246751253,0.400849317225618)(-1.43828903679882,0.340978123662619)(-1.47231090088315,0.279436602783)(-1.49942240436067,0.216581569096706)(-1.51972232252442,0.152741204387665)(-1.53328522113581,0.0882227313129154)(-1.54016249826301,0.0233189769778023)(-1.54038311053398,-0.04168579730195)(-1.53395398977232,-0.106510494053066)(-1.52086015557394,-0.170871939114118)(-1.50106452732784,-0.234479550958828)(-1.4745074371701,-0.297029660536702)(-1.44110584501822,-0.358199190822547)(-1.40075226036492,-0.417638345543491)(-1.35331338653101,-0.474961859607108)(-1.29862852802132,-0.529738214244051)(-1.23650785238272,-0.581475992567723)(-1.16673069697512,-0.629606204856657)(-1.08904430168015,-0.673458879304991)(-1.00316371656724,-0.712231379557893)(-0.908774353583022,-0.744944582667367)(-0.805540090843121,-0.770380901975586)(-0.693122798678999,-0.786994611742287)(-0.571225458481639,-0.792779114414094)(-0.439684999135732,-0.785066401735375)(-0.29867320121269,-0.760220196188356)(-0.149141344126876,-0.713171485968004)(0.00616736251543168,-0.636774276503008)(0.160387899981903,-0.521244205100517)(0.297589811410352,-0.355387154646753)(0.386432219791526,-0.135810599434098)(0.38986940810804,0.111598741560885)(0.30505920465701,0.335306415854802)(0.167625526942221,0.505126508256428)(0.011115575644319,0.62260000329437)(-0.146915504330004,0.699169973439375)(-0.298931856430736,0.74521601129803)(-0.44197761752224,0.768343698264896)(-0.575065349413122,0.773923915226102)(-0.698048759382195,0.76578558381836)(-0.811134411344206,0.746720661396233)(-0.914664733420608,0.718817076593377)(-1.00901964840838,0.683675162800791)(-1.09457196386015,0.642550062745874)(-1.17166786381825,0.59644738245343)(-1.24061933235713,0.546188945362037)(-1.30170224778786,0.49245905786851)(-1.35515709191241,0.435837811813188)(-1.40119075777123,0.376825595464975)(-1.43997869908508,0.31586153838004)(-1.471667047377,0.253337711360603)(-1.49637451784715,0.189610327440673)(-1.51419402445636,0.125008818067618)(-1.52519397435654,0.0598434158036607)(-1.52941923536721,-0.00558828409070021)(-1.52689177999952,-0.070995413296897)(-1.51761101221513,-0.136088263941319)(-1.50155378241237,-0.200572790808352)(-1.47867409438394,-0.264144913784325)(-1.44890250702652,-0.326484334194488)(-1.41214523545018,-0.38724753373104)(-1.36828296386403,-0.446059545916946)(-1.31716940138512,-0.50250396527538)(-1.25862965111979,-0.556110468046866)(-1.1924585400298,-0.606338826702153)(-1.11841920570266,-0.652557953209762)(-1.03624252169013,-0.694017810957871)(-0.945628497177101,-0.729810937492651)(-0.846251882197475,-0.758818556503889)(-0.737776431932118,-0.779633379653821)(-0.619886938971856,-0.790446461143115)(-0.492358267583531,-0.788877734278273)(-0.35520357558462,-0.771717932576649)(-0.208998103791053,-0.734535059923504)(-0.0556064964159168,-0.671101231140328)(0.100146721762272,-0.572728303218122)(0.246749444444567,-0.42838562185321)(0.359509418192223,-0.229577067503394)(0.400193756636688,0.0120481324607902)(0.347614186711698,0.250861177061583)(0.226073588242873,0.443174005630679)(0.0738889885786838,0.579996133804124)(-0.0852099121364362,0.670973806612805)(-0.24045025533673,0.727453668892682)(-0.387457911874922,0.758177533378637)(-0.524643139033335,0.769356698131458)(-0.651606844979278,0.765391256872719)(-0.768454758317322,0.749458558876517)(-0.875495970676836,0.72391064802615)(-0.97310724407855,0.690532920861578)(-1.06167136140267,0.650713238789719)(-1.14154965475286,0.605554529245104)(-1.21307067689072,0.555951468863027)(-1.27652655508675,0.502643943140209)(-1.33217294009657,0.446255187093365)(-1.38023053459939,0.387319618861797)(-1.42088719697065,0.326303612262899)(-1.45430012183174,0.263621358318374)(-1.48059785534478,0.199647273482864)(-1.49988203396888,0.1347259678942)(-1.51222880131433,0.0691804981531425)(-1.51768988975927,0.00331944057386538)(-1.51629336770921,-0.0625568010017539)(-1.50804405835072,-0.128150114132784)(-1.49292363622839,-0.193158925593998)(-1.47089040684049,-0.257272292699212)(-1.44187877385838,-0.320163538764122)(-1.40579840077171,-0.381483090851553)(-1.36253308193433,-0.440850100595628)(-1.3119393574802,-0.497842304621862)(-1.25384494701594,-0.551983389356886)(-1.18804715629052,-0.602726832023656)(-1.11431156335208,-0.649434739637159)(-1.03237158278542,-0.691349508288204)(-0.941930072536801,-0.72755502027408)(-0.842665265252529,-0.75692232242159)(-0.73424557059502,-0.778031836421241)(-0.616362534503889,-0.789059397111006)(-0.488801540653019,-0.787605674186173)(-0.351593163273394,-0.770436666549441)(-0.205343082595728,-0.733088775681497)(-0.05197172446979,-0.669296156454348)(0.103591115367371,-0.570336682926609)(0.249641733070209,-0.425198470425407)(0.361227071215341,-0.225608696967266)(0.400123974572069,0.0162142799498509)(0.345807889190989,0.254302850374513)(0.223102185671632,0.445382931621513)(0.0702430544882088,0.580878174459159)(-0.0892220111896951,0.670552939015764)(-0.244621688573883,0.725765847707284)(-0.391631023196876,0.755254236817414)(-0.528686000641926,0.765225929356159)(-0.655402666542468,0.76007990284476)(-0.771896582834681,0.742993946413872)(-0.878483668431766,0.716321422337686)(-0.975545601492084,0.68184954209949)(-1.06346874433818,0.640968291047689)(-1.14261700043614,0.594782950286233)(-1.21332068721448,0.544190758981694)(-1.27587301933812,0.489934385488283)(-1.33053014287728,0.432640098905864)(-1.3775127195889,0.372845647160401)(-1.41700806563436,0.311021085592528)(-1.4491723511852,0.247584706291271)(-1.47413262193056,0.182915527633506)(-1.49198853306279,0.117363360325678)(-1.50281375149377,0.051257178707958)(-1.50665701361716,-0.0150876609695754)(-1.50354283988975,-0.0813629334730763)(-1.4934719124232,-0.147261439626529)(-1.47642112245962,-0.212470971520794)(-1.4523432940686,-0.276668043192013)(-1.42116659106237,-0.33951106057066)(-1.38279361870338,-0.40063255107125)(-1.33710024434063,-0.459629979652043)(-1.28393418862433,-0.516054529541673)(-1.22311349409006,-0.569396996858496)(-1.15442508445805,-0.61906959736509)(-1.07762383171148,-0.664381941701973)(-0.992432939195488,-0.704508587587206)(-0.898547211054819,-0.738444229451468)(-0.795642296345189,-0.764940407969451)(-0.683396108383166,-0.782414058424337)(-0.561535225431822,-0.788812374696609)(-0.429933661795097,-0.781409133919756)(-0.288824959932614,-0.756494294956589)(-0.139268687989408,-0.708907815651285)(0.0157940632855443,-0.63140521546648)(0.169133262551547,-0.514154409271227)(0.304213391059232,-0.346184473914888)(0.389153650529065,-0.125087051767175)(0.387680491681025,0.121733183870262)(0.298837118744861,0.342757722327347)(0.158828924347857,0.509084748632381)(0.000785392992565942,0.622932387516291)(-0.158088775018362,0.695893514365275)(-0.310434392564216,0.738368735549094)(-0.453385861291927,0.757968639120019)(-0.5860079038596,0.760070369650983)(-0.708188044663658,0.748510877312489)(-0.82015653959874,0.726090876132187)(-0.922273146155101,0.694907183720717)(-1.01493068334856,0.656568961951879)(-1.0985115198167,0.612340141830952)(-1.17336874395194,0.563235194481416)(-1.23981903104144,0.510085043290905)(-1.29814103690121,0.453583505714356)(-1.34857631063498,0.39432078367717)(-1.39133123748516,0.332808175420039)(-1.42657927152974,0.269496739504478)(-1.45446309450746,0.204791740111601)(-1.47509652833275,0.139064129688352)(-1.4885661258088,0.072659955773081)(-1.49493241213951,0.00590833930350337)(-1.49423077241667,-0.0608714827029881)(-1.48647198961383,-0.127363653332058)(-1.47164244048703,-0.193249387669503)(-1.4497039571692,-0.25820053682709)(-1.42059336303002,-0.321872689073565)(-1.38422169541939,-0.383897428934774)(-1.3404731391407,-0.443873291587002)(-1.28920371938564,-0.501354813578743)(-1.23023985300385,-0.55583886892986)(-1.16337695397015,-0.606747153851393)(-1.08837847403437,-0.653403180643815)(-1.00497611379568,-0.695001356669131)(-0.912872626357169,-0.730564480676746)(-0.811749996148116,-0.75888398615012)(-0.701288545904317,-0.778433993939461)(-0.581208359968697,-0.787244884020929)(-0.451357186495911,-0.782713503242648)(-0.311898127673869,-0.761314534391372)(-0.163719514595086,-0.718165373938732)(-0.00935605153912319,-0.646418959079327)(0.144911283802904,-0.536691143038952)(0.284562372354675,-0.377921900388597)(0.380422182858806,-0.165027670204174)(0.394639281736833,0.0807439650347019)(0.318115859091837,0.308956789752809)(0.183543298187826,0.484527917445655)(0.0265401724186455,0.605894511275826)(-0.13323297950046,0.684227078183778)(-0.287189753193795,0.730406441619573)(-0.431934381275927,0.752529885009348)(-0.566309725310939,0.75632705830464)(-0.690113255989618,0.745874404999758)(-0.80354224155863,0.724135157737757)(-0.90694844640915,0.693318418217837)(-1.00072749990821,0.655112792720396)(-1.08526892805294,0.610839844763518)(-1.16093433866917,0.561556900846531)(-1.22804891316501,0.508127530015296)(-1.28689918900947,0.451271016591512)(-1.33773372842467,0.39159790941648)(-1.38076499239245,0.329636166411354)(-1.41617158512464,0.265850841111387)(-1.44410045809209,0.200659278062598)(-1.46466887763669,0.134443163224352)(-1.47796606913436,0.0675583768680053)(-1.48405450492643,0.000343338644813715)(-1.4829708290109,-0.0668736311807275)(-1.47472642255728,-0.133767513087822)(-1.45930761821502,-0.20000998794755)(-1.43667557241854,-0.265262690922374)(-1.40676580671411,-0.329169962367174)(-1.36948743482524,-0.39135068984534)(-1.32472210627077,-0.451388743757652)(-1.27232272737705,-0.508821359653073)(-1.2121120800046,-0.56312458748466)(-1.1438815724933,-0.61369456933694)(-1.0673905746958,-0.659822851915159)(-0.982367205102044,-0.700663070472357)(-0.888512247042094,-0.735184958110181)(-0.785509480078273,-0.762109402014395)(-0.673049008536047,-0.779814623033505)(-0.55087715976067,-0.786197604671981)(-0.418901948561194,-0.77846548400025)(-0.277418565170407,-0.752818522901544)(-0.127603803609805,-0.703977290315414)(0.0273690825656971,-0.624552405732424)(0.179804998886063,-0.504605499724534)(0.312328113373219,-0.333395699426405)(0.392221410072523,-0.109840014073555)(0.384292415084785,0.136446783396787)(0.290451982601451,0.354033795837498)(0.147745408187677,0.51611206499133)(-0.011503737689876,0.625969616799755)(-0.170762336207908,0.695343156322023)(-0.323001790383379,0.73455609106206)(-0.465509178000182,0.751136435467778)(-0.597423610184619,0.750404378121755)(-0.718671948814808,0.736161048441541)(-0.829506967618161,0.711185287375636)(-0.93030214754527,0.677560906851441)(-1.02145899316191,0.636889784564788)(-1.10336539410147,0.59043239985353)(-1.17637778596065,0.539202476104588)(-1.24081456816268,0.484032221953009)(-1.29695481487415,0.425618383565253)(-1.345039373093,0.36455552550645)(-1.38527291108435,0.301360654947272)(-1.4178262048708,0.236491887376903)(-1.44283831450867,0.170362966049899)(-1.46041848643906,0.103354884596805)(-1.47064771141754,0.0358255005434488)(-1.47357991354074,-0.0318822056241966)(-1.4692427674162,-0.0994327191757081)(-1.45763814962684,-0.166491009621296)(-1.43874223409401,-0.232715605041626)(-1.4125052430539,-0.297751354956888)(-1.37885086968591,-0.361221484713315)(-1.33767539911948,-0.422718473738922)(-1.28884657791249,-0.481793167189082)(-1.23220232907892,-0.537941334861405)(-1.16754950042781,-0.590586587945891)(-1.09466300642878,-0.639058095244277)(-1.01328605221957,-0.682560809417757)(-0.923132761421342,-0.720134758492024)(-0.823895774798989,-0.750598104265253)(-0.715263903901978,-0.772465656468929)(-0.596960181468036,-0.783829610263639)(-0.468822056175754,-0.782181369168286)(-0.330971255154661,-0.764141580999553)(-0.184181387856109,-0.725053111266027)(-0.0306967340960971,-0.658405030035545)(0.123910209462547,-0.555233933915753)(0.266708787391724,-0.404600169102882)(0.371014485843604,-0.19965121436754)(0.398705161607757,0.0436314186894813)(0.333814436859479,0.277176195302333)(0.204594992320191,0.460749310394637)(0.0485190137217101,0.588649528248689)(-0.112279896900012,0.671362194395724)(-0.267910304373442,0.720202440307417)(-0.414410485962325,0.743767352056313)(-0.550390933349598,0.748158519270442)(-0.6755588183924,0.737707595101518)(-0.790081656706573,0.71555196524877)(-0.894307229499238,0.684021700056132)(-0.988637739822983,0.644891605189513)(-1.07347303540153,0.599546423054705)(-1.14918571762043,0.549091160233862)(-1.21611126371882,0.494426467759522)(-1.27454523465368,0.436301382798467)(-1.32474374027645,0.375351117798524)(-1.36692527870975,0.31212478675658)(-1.40127301687887,0.247106247985799)(-1.42793705324507,0.180730180195687)(-1.44703644339461,0.113394837943401)(-1.45866089040919,0.0454725036370071)(-1.46287206244132,-0.0226816224317793)(-1.45970452897377,-0.0907215279924039)(-1.44916632026673,-0.158303031286244)(-1.43123911999714,-0.225076556856924)(-1.40587810430858,-0.29067965601754)(-1.37301144548785,-0.35472885908044)(-1.33253950973071,-0.416810379441136)(-1.28433380249672,-0.476469069140527)(-1.22823576294814,-0.533194831314163)(-1.16405560129197,-0.586405392322127)(-1.09157154802796,-0.63542386754409)(-1.01053021710939,-0.679448823471343)(-0.920649425954456,-0.717513383078907)(-0.821626074354546,-0.74842806847101)(-0.713154225846689,-0.770699066119709)(-0.594963836944538,-0.782408693625356)(-0.466902065924326,-0.781036987246908)(-0.329105012041962,-0.763191729014551)(-0.182368512778176,-0.72420221694199)(-0.0289721763383718,-0.657546542912484)(0.125456018551077,-0.554263340801018)(0.267909023299955,-0.403455527134663)(0.371647826143864,-0.198397789911229)(0.398633250432548,0.044756625021244)(0.333075024538814,0.277911653033842)(0.203286369923226,0.460909750594118)(0.0467466470091621,0.588086298523673)(-0.114394018079154,0.66995718575018)(-0.270235003229036,0.717872285058764)(-0.416814827402379,0.740458641884939)(-0.552748916899213,0.743840671021067)(-0.677750789872725,0.732366897894704)(-0.791994184829801,0.709187309150746)(-0.895832385959048,0.67664166058127)(-0.989672204456108,0.636512491670587)(-1.07391719863342,0.590190992485344)(-1.14894284166481,0.538787794024032)(-1.21508671681983,0.483208679293589)(-1.27264579355127,0.424207571336106)(-1.32187694913236,0.362424516028463)(-1.36299885091222,0.298413570901967)(-1.39619426634877,0.232663794707341)(-1.42161234274702,0.165615466265704)(-1.43937063835725,0.0976729885556917)(-1.44955680768704,0.0292155045855885)(-1.45222990430051,-0.0393940235315622)(-1.44742129346529,-0.107800694675845)(-1.43513518029105,-0.175650034157213)(-1.41534876515662,-0.242580422224479)(-1.38801204275827,-0.308215171305438)(-1.35304726858935,-0.372153803332662)(-1.31034813242754,-0.43396199656853)(-1.25977871061885,-0.493159528318014)(-1.20117233180495,-0.549205311168592)(-1.13433061041955,-0.601478264053815)(-1.05902312872955,-0.649252205608474)(-0.97498867950348,-0.691662089132024)(-0.88193981603489,-0.727657519466495)(-0.779574109359604,-0.755937271025633)(-0.667598884587097,-0.774854913254033)(-0.54578333113972,-0.7822797867547)(-0.414067528368065,-0.775388392034924)(-0.272793721349697,-0.750348775906988)(-0.123209905230228,-0.701853147603858)(0.03140277503741,-0.622503814070505)(0.183197701178623,-0.502416081733092)(0.314649487059337,-0.331045431575064)(0.393085610704486,-0.107663170128589)(0.38363774561694,0.137939232875935)(0.288344303444331,0.354433481431525)(0.14423346386005,0.514968949288077)(-0.0162361438763018,0.622803291085207)(-0.176402186068365,0.689764923065691)(-0.329180242636723,0.726295801434333)(-0.471847536708999,0.740022142028828)(-0.603552963599584,0.736336962559512)(-0.724239504447881,0.719094499800351)(-0.834176676016,0.691113006525262)(-0.933753098499082,0.654506509451106)(-1.02338307420814,0.610900997441538)(-1.10346482090874,0.561577058666977)(-1.17436273465272,0.507565973042551)(-1.23640097772264,0.449715986235115)(-1.28986236027209,0.388739130966299)(-1.33498958329091,0.32524511381237)(-1.37198739724128,0.259766450199433)(-1.40102496257964,0.192777594018704)(-1.42223806519447,0.124709911140097)(-1.43573102519684,0.0559637778124759)(-1.44157823085701,-0.0130812780282879)(-1.4398252755665,-0.0820577053471822)(-1.43048969766507,-0.150601783398427)(-1.41356133330848,-0.218345733418046)(-1.38900229866456,-0.284909650623411)(-1.35674662497254,-0.349892801755945)(-1.31669958379636,-0.412863768798349)(-1.26873676766117,-0.473348796507429)(-1.21270304572327,-0.530817499049084)(-1.14841161789652,-0.584664762807225)(-1.07564358682423,-0.634187187071381)(-0.994148838717153,-0.678551629341901)(-0.903649738792055,-0.716752195421218)(-0.803850551633976,-0.747550046665206)(-0.69445833567937,-0.769387205037151)(-0.575226995073503,-0.78026035339589)(-0.446049059091954,-0.777532420554217)(-0.307148901929143,-0.757648031630452)(-0.159499477940542,-0.715708702197997)(-0.00574745159024984,-0.644889630290992)(0.147705464228297,-0.53591543410376)(0.286313070231162,-0.377976515049971)(0.381197383037244,-0.166238976293129)(0.394861412891828,0.0783744728209815)(0.31756978248917,0.305797305468469)(0.181430009858045,0.480214160731165)(0.0225094095837598,0.599440540014584)(-0.138975976968699,0.674683394946308)(-0.294156832701667,0.71707360769602)(-0.439536038288923,0.734940641071726)(-0.573937115265953,0.734187735202038)(-0.697170165121632,0.719015691725885)(-0.809455382799766,0.69247761231849)(-0.911168803970937,0.656849405113878)(-1.00272814552187,0.613871222629505)(-1.08454159546552,0.564906111277257)(-1.15698570514583,0.511046312818513)(-1.22039696020285,0.453186158633987)(-1.27506976414335,0.392073275488197)(-1.32125732205819,0.328345441582234)(-1.35917369863738,0.262557778358938)(-1.38899619860987,0.195203337907297)(-1.41086765385361,0.126729134714326)(-1.42489842142915,0.0575490326479726)(-1.43116800774353,-0.0119455079997358)(-1.42972628922743,-0.0813760763532054)(-1.42059432666607,-0.150368761558825)(-1.4037647833326,-0.218545908875095)(-1.37920196492122,-0.285517716111509)(-1.34684150807468,-0.35087319060297)(-1.3065897600794,-0.414169921171397)(-1.25832292331028,-0.47492199190144)(-1.20188609792921,-0.532585153072928)(-1.13709246992754,-0.586538030781134)(-1.06372310562918,-0.636057635845206)(-0.981528219457622,-0.680286616106246)(-0.890231562516594,-0.718188402034252)(-0.78954111633568,-0.748484317565418)(-0.679172389479277,-0.769563358828517)(-0.558897141521165,-0.77934988826757)(-0.428644579353558,-0.775105935905975)(-0.288714327260324,-0.753132973934707)(-0.140236247446387,-0.70832965583945)(0.0138081241643955,-0.63359981158231)(0.166297221116289,-0.519396667900493)(0.301255973454684,-0.355063936262698)(0.387975800874904,-0.137698987947256)(0.390007046849363,0.107497466247491)(0.303190966779997,0.329480100685537)(0.162323256192262,0.496572369517129)(0.0019304427382407,0.609339710831554)(-0.159439779945043,0.679408874429729)(-0.31377439221817,0.717655519620345)(-0.457956229853933,0.732122074440653)(-0.590975733298356,0.728502480094171)(-0.712717562458164,0.710857048264239)(-0.823435334082776,0.682145512555899)(-0.92351945928874,0.644581090990057)(-1.01339287765207,0.599861256066111)(-1.09346445348186,0.549319691102243)(-1.16410908232281,0.4940283865997)(-1.22566034824744,0.434867860831751)(-1.27840904163837,0.372576643803376)(-1.32260429778402,0.307787016172963)(-1.35845576411469,0.241051479575808)(-1.3861360115722,0.172862891452188)(-1.40578280905555,0.103670236321655)(-1.41750108337076,0.0338913989288174)(-1.42136448960422,-0.0360760806047358)(-1.41741656778541,-0.10584553229383)(-1.40567148666677,-0.175032371852584)(-1.3861143883513,-0.243245492843157)(-1.35870135683862,-0.310078343015884)(-1.32335904592524,-0.375099161190452)(-1.2799840245241,-0.437839762424818)(-1.2284419410311,-0.497782098314935)(-1.16856669119941,-0.554341557599767)(-1.10015992987247,-0.606845560741914)(-1.02299156056901,-0.654505358341199)(-0.936802396124296,-0.696377928849138)(-0.841311268981068,-0.73131325376961)(-0.736231031228292,-0.757879640029245)(-0.621302326751282,-0.774255529925957)(-0.496363486193279,-0.778069471584851)(-0.361495894220263,-0.766159774565662)(-0.217332594165927,-0.734213648622051)(-0.0657325065567613,-0.67624980292824)(0.0887120008249698,-0.584021819170968)(0.235374076942621,-0.447058042417695)(0.351695118592937,-0.256568531569447)(0.401080213222271,-0.0205607099850367)(0.357623926220996,0.219537346573405)(0.239377543155895,0.416476770077665)(0.0854645826205347,0.555867587037584)(-0.0772556409782587,0.646020513602442)(-0.236124655370284,0.698883102442328)(-0.385954725771263,0.724022640307962)(-0.52485602937922,0.728297122325358)(-0.652345627234189,0.71656399601177)(-0.768531796909795,0.692320841717228)(-0.873757734943244,0.658148343871892)(-0.968442709008211,0.616000285402424)(-1.05301071125167,0.567393148179011)(-1.12785910046715,0.51353209945403)(-1.19334591496056,0.45539658656024)(-1.24978594791245,0.393799906267552)(-1.29745084617773,0.329431695245358)(-1.33657092025112,0.262889009022663)(-1.36733752694373,0.194699658668671)(-1.3899054671648,0.125340240073348)(-1.40439513283998,0.055250517428991)(-1.41089428413661,-0.0151546666565244)(-1.40945941198355,-0.0854750910589919)(-1.40011667753093,-0.155315792950084)(-1.38286243889085,-0.224278075382378)(-1.3576633873448,-0.291950362298808)(-1.32445632798221,-0.357898363820068)(-1.28314766101217,-0.421653942191899)(-1.23361266002017,-0.482701925435032)(-1.17569471919576,-0.540463876322633)(-1.10920488381386,-0.59427744434204)(-1.03392224544638,-0.643369332555747)(-0.949596290174375,-0.686818973553396)(-0.855953266703247,-0.723508517095747)(-0.752710578335766,-0.752052332327278)(-0.63960715595236,-0.770695342314126)(-0.516466129635793,-0.777163278503172)(-0.383324505413712,-0.768438473465955)(-0.240706618866669,-0.740423129417269)(-0.0902172403330486,-0.687451150961148)(0.0641386485576641,-0.601691498600229)(0.213045223499188,-0.472978329035842)(0.336367858094735,-0.291658430634943)(0.399219191384977,-0.06141399208416)(0.370900829357999,0.181591811685585)(0.262008411686884,0.3874112291693)(0.111287899349193,0.535668870534345)(-0.0515128178137989,0.632542078166167)(-0.211796532836005,0.690104516198288)(-0.363477992011663,0.718454086941378)(-0.504286317882147,0.724892572204971)(-0.633581579118589,0.714587991908832)(-0.751411154081599,0.69124841875955)(-0.858099021665346,0.657598346351013)(-0.95406329834933,0.615691871641746)(-1.03973434860962,0.56711719479462)(-1.11551861965887,0.513132075472245)(-1.18178375010382,0.454755514855488)(-1.23885365563721,0.392831315683795)(-1.28700821457358,0.328073249888557)(-1.32648493865038,0.261097978732063)(-1.35748134405447,0.192449690047583)(-1.38015739297564,0.122619074010284)(-1.39463770420873,0.0520584199366169)(-1.40101339683757,-0.0188059125403386)(-1.39934351429618,-0.089562728015511)(-1.38965601781633,-0.159806220456459)(-1.3719483599675,-0.229126588730458)(-1.34618766311045,-0.297100488160668)(-1.3123105428329,-0.363280748829623)(-1.27022264130666,-0.427184713359463)(-1.21979798154872,-0.488280392578141)(-1.16087833996406,-0.545969379365481)(-1.09327299618515,-0.599565050551947)(-1.01675952257427,-0.648263941848044)(-0.93108685178995,-0.691107163445509)(-0.835982976053962,-0.726927102695979)(-0.731171847551728,-0.754272049814005)(-0.616408593049801,-0.771297163114915)(-0.491551817993259,-0.775603475177865)(-0.356713149208596,-0.76399668366355)(-0.212573289341647,-0.732126374763019)(-0.0610696179712663,-0.673972537778344)(0.0930737191343394,-0.581265906987239)(0.23901912161027,-0.443584164222578)(0.353957810420266,-0.252397707856412)(0.401314929345651,-0.016281532215235)(0.35578724434072,0.222967444423087)(0.235941053200511,0.41839752741467)(0.0809106318860413,0.555973561769646)(-0.0825403482957152,0.644147513326226)(-0.241809031596471,0.69493052009348)(-0.391740870191114,0.717933367123134)(-0.530470452913661,0.720047268605381)(-0.657534445537809,0.706155300248444)(-0.773057094100829,0.679775084968619)(-0.877394495277553,0.643503419688047)(-0.970976178425091,0.599307537567537)(-1.05423412255122,0.548715644944314)(-1.12757170138386,0.492943599878912)(-1.19135124005375,0.432981031835073)(-1.24589028020207,0.36965132789989)(-1.29146182120468,0.303654475286522)(-1.32829623203205,0.235598459772117)(-1.35658370130489,0.166022914728761)(-1.37647667298513,0.09541747758256)(-1.38809200595767,0.0242365364864736)(-1.39151274243214,-0.0470884375259163)(-1.38678944398813,-0.118138082557617)(-1.37394109163224,-0.188495154809761)(-1.35295556708593,-0.257734743143304)(-1.32378974860828,-0.325414104025705)(-1.28636927523966,-0.391061492923297)(-1.24058806869311,-0.454163258217243)(-1.1863077674809,-0.514148263269306)(-1.12335734970535,-0.57036837461537)(-1.05153344847962,-0.622073235818469)(-0.970602292448866,-0.668376729969655)(-0.880305023979437,-0.708211239087317)(-0.780369753658067,-0.740263734668998)(-0.670536947590805,-0.762884386861881)(-0.550611498550291,-0.773953004460359)(-0.420569471617292,-0.770680310108576)(-0.280780520889567,-0.749309965822684)(-0.132483907625857,-0.704681052619701)(0.0211636066530863,-0.629654764904699)(0.172766262572776,-0.514717158482603)(0.305989665469022,-0.34946911100333)(0.389951835416126,-0.131683221393523)(0.388755888286954,0.112696965740401)(0.29907139613219,0.332688134679569)(0.155913461354789,0.497040502200178)(-0.00620641268394975,0.606534162963957)(-0.168731634276632,0.672940423524161)(-0.323651554283963,0.707265525800802)(-0.467869537847673,0.717657680681725)(-0.600404493572633,0.709890874932265)(-0.721170085388143,0.688085320137791)(-0.830446092904609,0.655246431452066)(-0.928645108210011,0.613623484475287)(-1.01620812669515,0.564943655728228)(-1.09355818141011,0.510566272083762)(-1.16108079399073,0.451586542224064)(-1.21911696843948,0.388906987056252)(-1.2679619947616,0.323287867990344)(-1.30786681072305,0.255383714422266)(-1.33904032989344,0.185770505180335)(-1.36165195627979,0.114966497074034)(-1.37583391056508,0.0434487234910288)(-1.38168319669962,-0.0283334225933167)(-1.3792631404767,-0.0999464881993896)(-1.3686044840232,-0.170962342322239)(-1.34970604830324,-0.240947969565682)(-1.32253499504008,-0.309455054927464)(-1.2870267407032,-0.376008719561616)(-1.24308460908675,-0.440094674696616)(-1.19057937031398,-0.50114387912855)(-1.12934892767204,-0.558513481699739)(-1.05919862507404,-0.611462345381327)(-0.979903044694986,-0.659118684702748)(-0.891210920534727,-0.700436136497276)(-0.792856267371891,-0.734132646407539)(-0.684581778833674,-0.758603432285693)(-0.566186672300004,-0.771794272235285)(-0.437624340275863,-0.771013572522389)(-0.299204681141465,-0.752650987462031)(-0.152024384502537,-0.71176268699514)(0.00109123358893906,-0.641515225758865)(0.153502681648529,-0.532725839149011)(0.290444343479589,-0.374894099108088)(0.383128778683078,-0.163721384394822)(0.394578418294585,0.079659776366357)(0.315082650844545,0.305435318874867)(0.176468490137311,0.477495490892752)(0.0151257762707539,0.59330980869994)(-0.148298910204521,0.664188441625283)(-0.30471554751268,0.701528501900529)(-0.450558134067488,0.713901246122246)(-0.584650811211464,0.707392204741367)(-0.706830099055673,0.686334548281327)(-0.817349209221607,0.65387857564786)(-0.916615981935579,0.612373818500218)(-1.00507582189281,0.563618519712067)(-1.08315963232206,0.509023722109152)(-1.15126167089492,0.449723294502785)(-1.20973137641079,0.386649458511873)(-1.25887167533112,0.32058594396228)(-1.29894016277614,0.252206379346499)(-1.33015139689188,0.182102783055237)(-1.35267944455001,0.11080734375137)(-1.36666026319569,0.0388096387373579)(-1.3721937283586,-0.0334292111833493)(-1.36934522996976,-0.105464358264865)(-1.3581468187453,-0.176856170989323)(-1.33859791568221,-0.247159595821539)(-1.31066562000848,-0.315913281616393)(-1.27428467572107,-0.382627787971451)(-1.22935719613053,-0.44677209755832)(-1.17575231635389,-0.507757454888452)(-1.11330607373578,-0.564917223623543)(-1.04182205785791,-0.617480927073244)(-0.961073825722297,-0.664539802720279)(-0.870810944940702,-0.70499987808405)(-0.770772224149942,-0.737516456360934)(-0.660713106901186,-0.760400488933446)(-0.540461328911588,-0.771481860826888)(-0.410030367014415,-0.767906287285158)(-0.269854949562878,-0.745831775411235)(-0.121293649574455,-0.699986385140904)(0.0322685007908363,-0.623101822378974)(0.182993900818399,-0.505579695917649)(0.313773588148397,-0.337251342048399)(0.392950619332537,-0.117101002192464)(0.385535377080424,0.126854047045508)(0.290893966774322,0.343532126379231)(0.145030440385532,0.503644359946905)(-0.0182570318473372,0.609105457274219)(-0.181085316210994,0.671877076556798)(-0.335786535668707,0.702902485303221)(-0.479423890201832,0.710251369267607)(-0.611094333348072,0.699642508810314)(-0.730752805740358,0.675161664407912)(-0.838702689754737,0.639793787674893)(-0.935370906553847,0.595776694655048)(-1.02120742887184,0.544832000467299)(-1.09664086542903,0.488317518812967)(-1.16205993972362,0.427329913363873)(-1.2178070524025,0.362775517470161)(-1.26417740965398,0.295420446895475)(-1.30142057154056,0.225927008738682)(-1.3297428829158,0.154880908087376)(-1.34931003679676,0.0828122198202196)(-1.36024941227954,0.010212140980147)(-1.36265202663725,-0.0624530556554074)(-1.35657404155231,-0.134729815045338)(-1.34203781574284,-0.206166007833717)(-1.31903252696729,-0.276299832693986)(-1.28751441164809,-0.344648220097107)(-1.24740670292802,-0.410693991687473)(-1.19859940246539,-0.473870887614178)(-1.14094911991177,-0.533545317695193)(-1.0742793959545,-0.588993272510855)(-0.998382263835688,-0.639370163110228)(-0.913022445198659,-0.683670300597188)(-0.817946813152886,-0.72067104123611)(-0.712904207595304,-0.748853916260524)(-0.59768570700419,-0.766290721024803)(-0.472206116219182,-0.77047572514245)(-0.336670948657774,-0.758075421263725)(-0.19192701972473,-0.724557852453306)(-0.0402205043365593,-0.663677753473987)(0.113131693083031,-0.566945906672024)(0.256184114339633,-0.423981907397192)(0.364505199063452,-0.227417592312529)(0.401180866890645,0.0108021825310477)(0.344794325504641,0.24621287736393)(0.217891273803138,0.43422009851529)(0.0593766222754668,0.563965286682487)(-0.105430836631919,0.644914017367786)(-0.26481135429014,0.689109411155907)(-0.414030336660199,0.706028622041645)(-0.551423282814537,0.702451983335951)(-0.676630560484685,0.683191364616588)(-0.789834769046835,0.651722246464614)(-0.891427315584268,0.61061812894959)(-0.981860135314565,0.561835105143799)(-1.06157963161654,0.506898390446326)(-1.13099817154727,0.447026674319414)(-1.19048304098356,0.38321693066886)(-1.24035351022456,0.316303721852468)(-1.28088154355429,0.247001765619192)(-1.3122939818188,0.175937344508862)(-1.33477513734948,0.103672192282072)(-1.34846928924375,0.0307222923889291)(-1.35348284213487,-0.0424267231062511)(-1.34988605094779,-0.115306349827554)(-1.33771428614143,-0.187453219077123)(-1.31696885428299,-0.258397548027943)(-1.2876174180766,-0.327651299800785)(-1.24959409292339,-0.394695292478588)(-1.20279934871521,-0.458964377051008)(-1.14709993707957,-0.519829573368306)(-1.08232923191266,-0.576575666881156)(-1.00828868208117,-0.628372150395397)(-0.924751660699833,-0.67423441381584)(-0.831472119836664,-0.712970522315878)(-0.728202675472635,-0.743106418623948)(-0.614731253314392,-0.762778366429766)(-0.490954921784095,-0.769575126400625)(-0.357030338613705,-0.760303145053581)(-0.213687522183529,-0.730638241534399)(-0.0629037305221347,-0.674634893031564)(0.0906161958915472,-0.584179793750202)(0.236257064258614,-0.449088665396705)(0.351883389456229,-0.260880203054591)(0.401649606866466,-0.0270976413930455)(0.358936533608651,0.212065853971741)(0.239921673587737,0.408675187553453)(0.0838089654703665,0.546584266223664)(-0.0814019019799934,0.633613336861798)(-0.242297150343582,0.682015099814789)(-0.393367212762871,0.701771283107188)(-0.532620378726673,0.700072019978409)(-0.659563881471177,0.682014778375849)(-0.774330424748325,0.651268888723127)(-0.877297481266285,0.610540702426831)(-0.968918444877221,0.561879332436132)(-1.04964739082974,0.506876784809826)(-1.11990640399874,0.446800978164666)(-1.18007264406704,0.382686145584896)(-1.2304745817631,0.315395820180287)(-1.27139237964313,0.245667885456931)(-1.30305998133682,0.174147705751144)(-1.32566772051396,0.101413242256956)(-1.33936487519249,0.0279947621849939)(-1.34426190048459,-0.0456090571682114)(-1.3404322286642,-0.118917327340779)(-1.32791360620553,-0.191454450234485)(-1.30670898304671,-0.262738087239432)(-1.27678700268696,-0.33226682239756)(-1.23808217920996,-0.399506715691226)(-1.19049490560893,-0.463875815433858)(-1.13389154052265,-0.524725451796217)(-1.06810500816645,-0.581316719723951)(-0.992936694377059,-0.632789895842438)(-0.908161077849084,-0.6781234794253)(-0.81353579880918,-0.716077866355611)(-0.708822365241285,-0.745115970239842)(-0.593827797094369,-0.763288793544486)(-0.468488308526666,-0.768067231610761)(-0.333039896243168,-0.756091905272909)(-0.188374915656561,-0.722804149427551)(-0.036809716329249,-0.661937424435475)(0.116231322793773,-0.565005562429443)(0.258655496965155,-0.421703991881925)(0.365912905415151,-0.224894684587084)(0.40121021547192,0.0131341605467668)(0.343480356831697,0.247815289333763)(0.215431799432136,0.434697317080108)(0.0559910089502708,0.56300385294021)(-0.109484911110416,0.642261451928817)(-0.269250776698843,0.684587838487352)(-0.418569151568907,0.699527619048397)(-0.555784964719879,0.693913483957059)(-0.680552125134026,0.672596303723429)(-0.793066901336496,0.639080849833469)(-0.893732895891091,0.595963316837495)(-0.983012257289385,0.545218153523924)(-1.06135956515843,0.488386168376512)(-1.1291934378543,0.426699991417414)(-1.18688564363412,0.361169694084321)(-1.23475831607808,0.292642716564124)(-1.2730847888186,0.221846950086532)(-1.30209187379221,0.14942260906377)(-1.32196252322644,0.0759465698844622)(-1.33283836671322,0.00195164738145513)(-1.3348218912213,-0.0720574675898518)(-1.32797817275341,-0.145590346524145)(-1.31233614284805,-0.218158046996192)(-1.28788941799659,-0.289260570817677)(-1.25459675748536,-0.358373740244206)(-1.21238226270613,-0.424934612516109)(-1.16113550868676,-0.488324380703869)(-1.10071193726629,-0.547847395500761)(-1.03093409570497,-0.602704427124693)(-0.951594778758425,-0.651957462712058)(-0.862464033149462,-0.694482023489944)(-0.763303736424616,-0.728900890561903)(-0.653896975242834,-0.753489770809555)(-0.534106733074118,-0.76604011572976)(-0.403994083760337,-0.763656308821099)(-0.264061173267936,-0.742454528336132)(-0.115765140647825,-0.697128476438865)(0.0373648927067656,-0.620404969012231)(0.187297143196077,-0.502763613126055)(0.316741652209452,-0.33429213378771)(0.394108278415096,-0.114415221297376)(0.384812416292405,0.128639058917188)(0.288360244801537,0.343918932983877)(0.140712023117546,0.502043139626931)(-0.0241341413909111,0.604844976484844)(-0.188087844252307,0.664403967668281)(-0.343386269279704,0.691836281433466)(-0.487071847929817,0.695358952112273)(-0.618253286442217,0.680801084830144)(-0.736908190614075,0.652329308179603)(-0.843364132723689,0.612988967753118)(-0.938070039145464,0.565064660993442)(-1.02149443448363,0.510315936581405)(-1.09408076095153,0.450132958877619)(-1.15622897520782,0.385641443440018)(-1.20828934703607,0.317775143133579)(-1.25056183191283,0.247327251411738)(-1.28329782831086,0.174987888749948)(-1.30670276874803,0.1013722889283)(-1.32093879380452,0.0270427413854478)(-1.3261271567066,-0.047473617694191)(-1.32235020758938,-0.121669667955513)(-1.3096529112702,-0.195044682443544)(-1.28804391167848,-0.26709127968989)(-1.25749619908245,-0.337282087202379)(-1.21794748328343,-0.405055225390799)(-1.16930044729503,-0.469797583479803)(-1.11142318015475,-0.530824586518046)(-1.04415031309965,-0.587354692564104)(-0.967285801442277,-0.638476117996235)(-0.880609083959945,-0.683102107804863)(-0.783887877088546,-0.719909182167587)(-0.676903893508264,-0.74724977219013)(-0.559504005631392,-0.763025863303638)(-0.431702660478533,-0.764502954004588)(-0.293890783965426,-0.748034024016899)(-0.147273771545523,-0.708657833979703)(0.0051834580828056,-0.639571983608071)(0.156696122164672,-0.531729555389817)(0.29247189727501,-0.374929405790751)(0.384074197365356,-0.165162674167907)(0.394950114997388,0.0768142810113175)(0.314659423204127,0.301649266981165)(0.174287640214253,0.472373360980276)(0.0107439922995597,0.585651139171606)(-0.154617169870452,0.65281009120275)(-0.312333064797034,0.685561572834124)(-0.458702216160846,0.692778307948076)(-0.592522590742033,0.680773871554247)(-0.71364735501395,0.65404590353469)(-0.822360075806362,0.615864392385593)(-0.919100602823647,0.568668751155266)(-1.00434326069599,0.51432763716456)(-1.07854312195736,0.454309990446779)(-1.14211347622773,0.389799790758324)(-1.19541776609982,0.321774917662163)(-1.23876816239719,0.251062778047281)(-1.27242703001722,0.178380657724803)(-1.29660946556455,0.104365899566893)(-1.31148602576715,0.0295992681233379)(-1.31718523079526,-0.0453762123271953)(-1.3137956613785,-0.12003932077478)(-1.30136759043361,-0.193876377396139)(-1.2799141585433,-0.266367652777211)(-1.24941215145039,-0.33697353594092)(-1.2098024896073,-0.405119526948341)(-1.16099061693264,-0.470178982074346)(-1.10284710888966,-0.531452260255121)(-1.03520906084585,-0.588140444444981)(-0.95788326365498,-0.639311043775376)(-0.870653015708384,-0.683851857162012)(-0.773292049733732,-0.720407222348162)(-0.665592295255236,-0.747287745545058)(-0.547418872271039,-0.762339655702251)(-0.418819970091054,-0.762752455853858)(-0.280250898568237,-0.744774050997051)(-0.133043999266582,-0.703298908548263)(0.0195776703495975,-0.631340066261072)(0.17029927986721,-0.519683575554815)(0.303321417991087,-0.35828122365572)(0.388953494428504,-0.144497514670919)(0.391312135230906,0.0979187031946232)(0.30384598820253,0.318733604691737)(0.159795422643085,0.48383837037316)(-0.00491322258043791,0.592029900598884)(-0.170165728816305,0.655036821735421)(-0.327162073162755,0.684409515731458)(-0.472499506845142,0.688814230058946)(-0.605108425619418,0.674410884065245)(-0.724901785918808,0.645593955468103)(-0.832190443669624,0.605565493893905)(-0.927426379861901,0.556720069561393)(-1.01108865654152,0.500896643122605)(-1.0836333023829,0.439544621139127)(-1.14547251889155,0.373835508520834)(-1.19696746969928,0.304739828219823)(-1.23842727650649,0.233081538624926)(-1.27011068621146,0.15957764723066)(-1.29222869523516,0.0848679709211948)(-1.30494730356769,0.00953831498588727)(-1.30839001151273,-0.0658606893686727)(-1.30263989528077,-0.140797482924227)(-1.28774121490116,-0.214744983482899)(-1.26370057677365,-0.287166472223681)(-1.23048772662115,-0.357501004402388)(-1.18803611086557,-0.425147337002173)(-1.13624344126722,-0.489445187673616)(-1.0749726669574,-0.549652299526223)(-1.00405406630258,-0.604915217835328)(-0.923289744953838,-0.654230769371739)(-0.832462918081096,-0.69639377351264)(-0.731356485545619,-0.72992417878572)(-0.619789697411046,-0.752963095477087)(-0.497690646815703,-0.763121386232589)(-0.365241678033492,-0.757256109830821)(-0.223178232625879,-0.731141333574615)(-0.0734214964496221,-0.679006578947959)(0.0795503715306607,-0.593016763198614)(0.22577633483206,-0.463293633169168)(0.344547000556303,-0.281099646628901)(0.401308830659045,-0.0516096375708264)(0.366771480332471,0.188379106305894)(0.252167088389801,0.389363128735747)(0.0963378517404669,0.531019461681687)(-0.0705347992130089,0.619626462855928)(-0.233501094553221,0.667657055632827)(-0.386346532883889,0.685641749342309)(-0.52680279097346,0.681230518780052)(-0.654285734460445,0.659850147251871)(-0.76891259725282,0.625399983919578)(-0.871074707004961,0.580749512054049)(-0.961248850843279,0.528067188044635) 
};
\addlegendentry{RK4};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0.4,0)(0.353192709028671,0.241890764707818)(0.236147057530309,0.438804264834994)(0.0873427030318666,0.581066610206491)(-0.0693238870004846,0.678059755758078)(-0.223014085797623,0.740975193319938)(-0.369308924538524,0.77842163493158)(-0.50657347323948,0.796500941507528)(-0.634364722282046,0.79952748680204)(-0.752748744839666,0.790612044815876)(-0.862000577072853,0.772054173275836)(-0.962468724966753,0.745596748242255)(-1.05451319659655,0.712592002927716)(-1.13847754284119,0.674111889041911)(-1.21467703378582,0.631023115461878)(-1.28339457636523,0.584039370176823)(-1.34488030763338,0.53375849358301)(-1.39935285056618,0.480689518282545)(-1.44700122364809,0.425272751735549)(-1.4879868992388,0.367894999611805)(-1.52244576270967,0.308901345917665)(-1.55048985642964,0.248604466990415)(-1.5722088601683,0.187292169122378)(-1.58767129300569,0.125233649081931)(-1.59692543730132,0.0626848496481375)(-1.5999999910885,-0.000106802237345804)(-1.59690445594003,-0.0628980418234372)(-1.58762926536279,-0.125445597321416)(-1.572145655527,-0.18750202036668)(-1.55040527651277,-0.248811331416164)(-1.52233953900735,-0.309104279914681)(-1.48785868940515,-0.368092986206704)(-1.44685060695536,-0.425464677358266)(-1.39917932244156,-0.48087414442074)(-1.34468327338845,-0.533934421342823)(-1.28317334440307,-0.584204994978785)(-1.21443080891962,-0.631176567904928)(-1.13820542104366,-0.674250956132724)(-1.05421416385572,-0.71271402101111)(-0.962141665655643,-0.745698454442236)(-0.861644302896126,-0.772131495023795)(-0.752362067561472,-0.790659795509909)(-0.633946620684556,-0.799538917904703)(-0.506123469068508,-0.796467077814126)(-0.368827941957501,-0.778330307087841)(-0.222506479999211,-0.740809780651379)(-0.0688023482390156,-0.67779834394067)(0.0878459229736809,-0.580685380562513)(0.236563332405094,-0.438296185427368)(0.353433344095815,-0.241283048211875)(0.399999641274856,0.000677619437181872)(0.352953250385302,0.242493846625552)(0.235774224830225,0.439258608191166)(0.0869241844715856,0.581383268992452)(-0.0697448288117144,0.678270484536938)(-0.223419232064648,0.741107031501916)(-0.369691168630744,0.778494071270764)(-0.506930462906754,0.796527688915934)(-0.634696143782247,0.799518326036527)(-0.753055144316507,0.790574119606051)(-0.86228283385986,0.771992835225796)(-0.962727811270489,0.74551610469244)(-1.05475006779857,0.712495277553337)(-1.13869308921022,0.674001664395405)(-1.2148720615919,0.630901499950023)(-1.28356980308052,0.58390811568477)(-1.34503636369816,0.533619080179066)(-1.39949028396403,0.480543216518722)(-1.44712050540434,0.425120669418744)(-1.48808842890488,0.367738117639399)(-1.52252987338256,0.30874054631475)(-1.55055681910555,0.248440555339184)(-1.5722588873563,0.187125892949871)(-1.58770454158767,0.125065713356348)(-1.59694201065072,0.0625159302562347)(-1.59999994046751,-0.000276046342270186)(-1.59688778119231,-0.0630669572285253)(-1.58759591491138,-0.125613525005177)(-1.57209552567731,-0.187668284302964)(-1.55033821005107,-0.24897522641989)(-1.52225532307759,-0.309265058154384)(-1.48775705264443,-0.368249841693451)(-1.44673121587576,-0.425616727537103)(-1.39904177707215,-0.48102040771236)(-1.34452710225232,-0.534073789066202)(-1.28299799903146,-0.584336195459575)(-1.21423565835605,-0.631298119625349)(-1.13798974727984,-0.67436110531816)(-1.05397716009371,-0.712810656761305)(-0.961882441169612,-0.745778990864451)(-0.861361902051016,-0.772192703889396)(-0.752055518381071,-0.790697563149851)(-0.63361504515082,-0.799547883740108)(-0.505766324770177,-0.79644008516003)(-0.368445551862208,-0.778257556359375)(-0.222101218470842,-0.740677532390458)(-0.0683813747488636,-0.67758707769784)(0.088264269531193,-0.58036804614269)(0.236935586223753,-0.437841121513129)(0.353671722361671,-0.240679366417944)(0.399998565095997,0.00135524012844984)(0.352713275391425,0.243096576552372)(0.235401172583674,0.43971254671811)(0.0865056153149441,0.581699600902624)(-0.0701657470553585,0.67848096894476)(-0.223824324761156,0.741238687110639)(-0.370073348102077,0.778566368550612)(-0.507287385024175,0.796554328000031)(-0.635027498278857,0.79950907911866)(-0.753361478760203,0.790536124647565)(-0.86256502807838,0.771931439869713)(-0.962986837538074,0.745435413496991)(-1.05498688137188,0.712398512195859)(-1.13890858015196,0.673891405964418)(-1.21506703593852,0.630779855760439)(-1.28374497806843,0.583776836794996)(-1.34519236954127,0.53347964602371)(-1.39962766843332,0.4803968971596)(-1.44723973932734,0.424968572281423)(-1.48818991164919,0.367581223324246)(-1.52261393787371,0.308579736616565)(-1.55062373617882,0.248276635663917)(-1.57230886936828,0.186959610693262)(-1.58773774527426,0.124897773393797)(-1.59695853924386,0.0623470084158012)(-1.59999984509046,-0.000445291134586568)(-1.59687106155054,-0.0632358715570515)(-1.58756251928859,-0.125781449815441)(-1.57204535023653,-0.187834543504282)(-1.55027109743122,-0.249139114728271)(-1.52217106026834,-0.309425827600553)(-1.48765536811961,-0.368406686105184)(-1.4466117759732,-0.425768764121375)(-1.39890418163365,-0.481166654584133)(-1.34437087959918,-0.534213137153175)(-1.28282260047771,-0.584467372585662)(-1.21404045271352,-0.631419643625442)(-1.13777401629857,-0.674471221574518)(-1.05374009673565,-0.712907253261712)(-0.961623154496056,-0.745859480227131)(-0.861079436295332,-0.772253855855687)(-0.751748901629405,-0.790735261226368)(-0.633283399878026,-0.799556763330308)(-0.505409109997838,-0.796412983732877)(-0.368063094065775,-0.778184665658494)(-0.221695900225596,-0.740545100031107)(-0.0679603747038166,-0.677375564774377)(0.0886825678305075,-0.580050381682904)(0.237307621567697,-0.437385649048267)(0.353909584094474,-0.240075328675257)(0.399996771460512,0.00203286100688555)(0.352472784853336,0.243698954106881)(0.235027901338618,0.440166080645766)(0.0860869957608407,0.582015606250067)(-0.0705866417068281,0.678691209224694)(-0.224229363934305,0.741370160314874)(-0.370455463026533,0.778638526884721)(-0.507644239673664,0.796580858834876)(-0.635358785853631,0.799499746096453)(-0.75366774824887,0.790498059969029)(-0.862847159801452,0.771869987221914)(-0.963245803836941,0.745354674659458)(-1.05522363737822,0.712301706850526)(-1.13912401572252,0.673781113737676)(-1.21526195687629,0.630658182876657)(-1.28392010137429,0.583645533486855)(-1.34534832520292,0.533340191092903)(-1.39976500400934,0.480250560178378)(-1.44735892544757,0.424816460294537)(-1.48829134749753,0.36742431663548)(-1.52269795620438,0.308418916790794)(-1.55069060766623,0.248112707931171)(-1.57235880621663,0.186793322318268)(-1.58777090407349,0.124729829159414)(-1.59697502308443,0.062178084091643)(-1.59999970495676,-0.000614536649582911)(-1.59685429700984,-0.0634047848441628)(-1.58752907848521,-0.125949371786974)(-1.57199512919109,-0.188000798004774)(-1.55020393863524,-0.249302996374552)(-1.52208675055711,-0.30958658828525)(-1.48755363580363,-0.368563519472451)(-1.44649228721591,-0.42592078713975)(-1.3987665360895,-0.481312885062401)(-1.34421460538747,-0.534352465627236)(-1.28264714869509,-0.584598526377044)(-1.21384519193997,-0.631541139920905)(-1.13755822804227,-0.674581304912157)(-1.05350297371829,-0.71300381051601)(-0.961363805565927,-0.745939922525416)(-0.860796905554358,-0.772314950906749)(-0.751442217226625,-0.790772889708891)(-0.632951684782665,-0.79956555662484)(-0.505051824667862,-0.796385773454488)(-0.367680568492712,-0.778111634867545)(-0.221290525215485,-0.74041248339922)(-0.0675393481292624,-0.677163804920205)(0.0891008176684584,-0.579732386862028)(0.237679437880196,-0.436929767795398)(0.354146928475551,-0.239470935362998)(0.399994260368468,0.00271048100478776)(0.352231779577618,0.244300978909138)(0.234654411642203,0.440619210203974)(0.0856683260079772,0.582331285347119)(-0.071007512741289,0.678901205619241)(-0.224634349630829,0.741501451282919)(-0.370837513477642,0.778710546386377)(-0.50800102693666,0.796607281495334)(-0.635690006587855,0.799490327017811)(-0.753973952860183,0.790459925599009)(-0.863129229101704,0.771808477296732)(-0.963504710234146,0.745273888183437)(-1.05546033587895,0.712204861512657)(-1.13933939597766,0.673670787704001)(-1.21545682445555,0.630536481282331)(-1.28409517304317,0.583514205739831)(-1.34550423072308,0.533200715362756)(-1.39990229072713,0.480104205548416)(-1.44747806379532,0.424664333429211)(-1.48839273647556,0.367267397542419)(-1.52278192839567,0.308258086805316)(-1.55075743358444,0.247948772107702)(-1.57240869791363,0.186627027790807)(-1.5878040179933,0.124561880618544)(-1.59699146217609,0.0620091572487754)(-1.59999952006577,-0.000783782922335596)(-1.59683748756527,-0.0635736971247926)(-1.58749559249202,-0.12611729095433)(-1.57194486252741,-0.188167047838363)(-1.55013673364515,-0.249466871391762)(-1.52200239392148,-0.309747340240322)(-1.48745185566952,-0.368720341825595)(-1.44637274957224,-0.426072796620686)(-1.39862884040322,-0.481459099173306)(-1.34405827957576,-0.534491774511681)(-1.28247164363706,-0.584729656853533)(-1.21364987598353,-0.631662608527254)(-1.13734238245357,-0.674691355341266)(-1.05326579097856,-0.713100328527684)(-0.961104394310437,-0.746020317754284)(-0.860514309753668,-0.772375989026513)(-0.751135465093204,-0.790810448566709)(-0.632619899781581,-0.799574263573105)(-0.504694468697017,-0.796358454246551)(-0.367297975067994,-0.77803846386874)(-0.220885093393101,-0.740279682320542)(-0.0671182950513953,-0.676951797885111)(0.0895190188406243,-0.579414061358991)(0.238051034602758,-0.436473477518163)(0.354383754685907,-0.238866186863362)(0.399991031822913,0.00338809905364547)(0.351990260371157,0.244902650580619)(0.234280704040791,0.441071935622444)(0.0852496062548877,0.582646638505375)(-0.0714283601336322,0.67911095837024)(-0.225039281897007,0.741632560182601)(-0.371219499528427,0.778782427168555)(-0.508357746894095,0.796633596056073)(-0.636021160562329,0.79948082193053)(-0.754280092671362,0.790421721566027)(-0.863411236051335,0.771746910108503)(-0.963763556796346,0.745193054072566)(-1.05569697693508,0.712107976177648)(-1.13955472097282,0.673560427852323)(-1.2156516387263,0.630414750961234)(-1.28427019311984,0.583382853533558)(-1.34566008614148,0.533061218809538)(-1.40003952862152,0.479957833243249)(-1.44759715440066,0.424512191656755)(-1.48849407860872,0.367110466014574)(-1.52286585446853,0.308097246628205)(-1.55082421394997,0.247784828160469)(-1.57245854447143,0.18646072707701)(-1.58783708704155,0.124393927736745)(-1.59700785652242,0.0618402278524329)(-1.59999929041681,-0.000953029987699288)(-1.59682063321191,-0.0637426084336516)(-1.58746206129978,-0.126285207351837)(-1.57189455023197,-0.188333293038753)(-1.55006948244306,-0.249630739812712)(-1.5219179903391,-0.309908083497399)(-1.48735002769037,-0.368877153194737)(-1.44625316301065,-0.426224792592427)(-1.39849109453849,-0.481605296942776)(-1.3439019021228,-0.534631063829603)(-1.28229608525724,-0.584860764034737)(-1.21345450479253,-0.63178404945981)(-1.13712647947532,-0.674801372871843)(-1.0530285484537,-0.713196807300059)(-0.960844920661082,-0.746100665908551)(-0.860231648819149,-0.772436970198757)(-0.750828645149959,-0.790847937768966)(-0.632288044792003,-0.79958288412437)(-0.504337042002505,-0.796331026030625)(-0.366915313717095,-0.777965152544158)(-0.22047960471165,-0.740146696620685)(-0.066697215497252,-0.676739543418762)(0.0899371711412937,-0.579095404852803)(0.238422411175095,-0.436016777981281)(0.354620061906212,-0.238261083561615)(0.399987085829883,0.00406571408409385)(0.351748228041152,0.245503968744167)(0.233906779079992,0.441524257130724)(0.0848308366999742,0.582961666035667)(-0.071849183858443,0.679320467718856)(-0.225444160778636,0.741763487181268)(-0.371601421251378,0.778854169343909)(-0.508714399626369,0.796659802591566)(-0.636352247857342,0.7994712308823)(-0.754586167759142,0.790383447898567)(-0.863693180722098,0.771685285671578)(-0.964022343589786,0.74511217233054)(-1.05593356060724,0.712011050840982)(-1.13976999076308,0.673450034171681)(-1.21584639973826,0.630292991897286)(-1.28444516164878,0.583251476847821)(-1.34581589149757,0.53292170140969)(-1.40017671772711,0.479811443236594)(-1.44771619729346,0.424360034948673)(-1.48859537392229,0.36695352202166)(-1.52294973444375,0.307936396227751)(-1.5508909487792,0.247620876056652)(-1.57250834590209,0.18629442014323)(-1.587870111226,0.124225970479806)(-1.59702420612694,0.0616712958680804)(-1.59999901600917,-0.00112227788029618)(-1.59680373394479,-0.0639115188052164)(-1.58742848489929,-0.126453121013592)(-1.57184419229123,-0.188499533639408)(-1.55000218501109,-0.249794601669978)(-1.52183353978768,-0.310068818087876)(-1.48724815183939,-0.369033953609771)(-1.44613352749971,-0.426376775082996)(-1.39835329845913,-0.481751478396525)(-1.34374547298748,-0.534770333603879)(-1.28212047350944,-0.584991847940059)(-1.21325907831553,-0.6319054627337)(-1.13691051905061,-0.674911357513703)(-1.05279124608118,-0.713293246836279)(-0.960585384549652,-0.746180966982859)(-0.859948922677012,-0.772497894407097)(-0.750521757318067,-0.79088535728466)(-0.631956119731557,-0.799591418227766)(-0.503979544501972,-0.796303488728141)(-0.366532584366006,-0.777891700775756)(-0.220074059124976,-0.740013526125128)(-0.0662761094947333,-0.676527041270717)(0.0903552743634416,-0.578776417022575)(0.238793567035109,-0.435559668950573)(0.3548558493168,-0.237655625846128)(0.399982422398404,0.0047433250258942)(0.35150568339513,0.246104933023964)(0.233532637304683,0.441976174958171)(0.08441201754153,0.583276368248045)(-0.0722699838899757,0.679529733905566)(-0.225848986321007,0.741894232445777)(-0.37198327871843,0.778925773024774)(-0.509070985213327,0.796685901176086)(-0.636683268552656,0.799461553920705)(-0.754892178199764,0.790345104625075)(-0.863975063185283,0.771623604000324)(-0.964281070680281,0.745031242961111)(-1.05617008695567,0.711914085498236)(-1.13998520540317,0.673339606651239)(-1.21604110754078,0.630171204074538)(-1.2846200786742,0.583120075662574)(-1.34597164683054,0.532782163139831)(-1.40031385807823,0.479665035502359)(-1.44783519250339,0.424207863276669)(-1.48869662244136,0.366796565533602)(-1.52303356834195,0.307775535572461)(-1.55095763808839,0.247456915763657)(-1.57255810221755,0.186128106956051)(-1.58790309055434,0.12405800881375)(-1.59704051099309,0.0615023612614232)(-1.59999869684208,-0.00129152663450549)(-1.59678678975892,-0.0640804282737192)(-1.58739486328132,-0.126621031973444)(-1.57179378869173,-0.188665769673552)(-1.54993484133143,-0.249958456995894)(-1.521749042245,-0.31022954404291)(-1.48714622808986,-0.369190743100355)(-1.44601384300811,-0.426528744120178)(-1.39821545212908,-0.481897643560032)(-1.34358899212888,-0.534909583857164)(-1.28194480834769,-0.585122908588688)(-1.21306359650131,-0.632026848363837)(-1.13669450112281,-0.675021309276456)(-1.05255388379878,-0.713389647139298)(-0.960325785908256,-0.74626122097168)(-0.859666131253818,-0.772558761634991)(-0.750214801519087,-0.79092270708264)(-0.631624124518294,-0.799599865832286)(-0.50362197611354,-0.796275842260403)(-0.366149786941266,-0.777818108445365)(-0.219668456587587,-0.739880170659236)(-0.0658549770726369,-0.676314291190444)(0.0907733282986978,-0.578457097547544)(0.239164501618858,-0.435102150193004)(0.355091116097667,-0.237049814108428)(0.399977041540498,0.00542093080789612)(0.351262627240955,0.246705543045484)(0.233158279259041,0.442427689333922)(0.0839931489777718,0.583590745451761)(-0.0726907602021249,0.679738757170153)(-0.22625375856888,0.742024796142495)(-0.372365072000936,0.778997238323161)(-0.509427503734241,0.79671189188371)(-0.637014222727479,0.799451791093224)(-0.755198124068949,0.790306691773964)(-0.864256883511696,0.77156186510913)(-0.9645397381332,0.744950265968097)(-1.05640655604017,0.711817080145083)(-1.14020036494743,0.673229145280286)(-1.21623576218289,0.630049387477206)(-1.28479494423996,0.582988649957931)(-1.34612735217929,0.532642603976768)(-1.40045094970899,0.479518610014656)(-1.44795414005986,0.424055676612666)(-1.48879782419081,0.366639596520553)(-1.52311735618358,0.307614664631078)(-1.55102428189364,0.24729294724913)(-1.57260781342962,0.185961787482307)(-1.58793602503416,0.123890042704852)(-1.59705677112426,0.0613334239984206)(-1.59999833291474,-0.00146077628445043)(-1.59676980064933,-0.064249336873135)(-1.58736119643668,-0.126788940264985)(-1.57174333942,-0.188832001174151)(-1.54986745138633,-0.250122305822535)(-1.52166449768894,-0.310390261393405)(-1.48704425641521,-0.369347521695896)(-1.44589410950469,-0.426680699731516)(-1.39807755551249,-0.482043792458542)(-1.34343245950626,-0.53504881461188)(-1.28176908972622,-0.585253945999586)(-1.21286805929887,-0.632148206364923)(-1.13647842563553,-0.675131228169513)(-1.05231646154456,-0.713486008211878)(-0.960066124669336,-0.746341427869302)(-0.859383274476499,-0.77261957186573)(-0.749907777674991,-0.790959987131605)(-0.631292059070715,-0.799608226886788)(-0.503264336755837,-0.796248086548593)(-0.36576692136999,-0.777744375434709)(-0.219262797054691,-0.739746630048265)(-0.0654338182606914,-0.67610129292734)(0.0911913327373119,-0.578137446107104)(0.239535214360536,-0.434644221476726)(0.355325861428458,-0.236443648743253)(0.399970943271191,0.00609853035799687)(0.351019060386843,0.247305798435445)(0.232783705486574,0.442878800486852)(0.0835742312068755,0.583904797955244)(-0.0731115127683905,0.679947537751688)(-0.226658477566447,0.742155178437285)(-0.372746801169639,0.77906856535075)(-0.509783955267775,0.796737774788317)(-0.637345110460444,0.799441942447234)(-0.755504005441878,0.790268209373616)(-0.864538641771641,0.77150006901241)(-0.964798346013444,0.744869241355386)(-1.05664296792014,0.711720034777308)(-1.14041546944981,0.67311865004825)(-1.21643036371324,0.629927542089653)(-1.28496975838961,0.582857199714198)(-1.34628300758243,0.532503023897506)(-1.4005879926532,0.479372166747813)(-1.44807303999206,0.423903474928809)(-1.48889897919533,0.366482614952901)(-1.52320109798892,0.307453783372588)(-1.5510908802109,0.247128970480969)(-1.57265747955002,0.185795461689086)(-1.58796891467294,0.123722072119648)(-1.59707298652377,0.0611644840452967)(-1.5999979242263,-0.00163002686398694)(-1.59675276661099,-0.0644182446371701)(-1.58732748435617,-0.126956845921539)(-1.57169284446263,-0.188998228173902)(-1.54980001515809,-0.250286148181714)(-1.52157990609747,-0.310550970169998)(-1.48694223678896,-0.36950428942554)(-1.44577432695841,-0.426832641944294)(-1.39793960857364,-0.482189925117046)(-1.3432758750791,-0.535188025890208)(-1.28159331759949,-0.585384960191482)(-1.21267246665751,-0.632269536751433)(-1.13626229253269,-0.675241114202068)(-1.05207897925691,-0.71358233005658)(-0.959806400765684,-0.746421587669829)(-0.859100352272368,-0.772680325082433)(-0.749600685708165,-0.790997197400101)(-0.630959923307787,-0.799616501339997)(-0.502906626348006,-0.796220221513772)(-0.36538398757989,-0.777670501625396)(-0.218857080482214,-0.739612904117372)(-0.0650126330895758,-0.675888046230735)(0.0916092874681335,-0.577817462380815)(0.239905704692452,-0.434185882571104)(0.355560084488476,-0.235837130148583)(0.399964127608514,0.00677612260312491)(0.350774983641373,0.247905698821785)(0.232408916530142,0.44332950864556)(0.0831552644269955,0.584218526066091)(-0.0735322415618594,0.680156075888525)(-0.227063143357317,0.742285379495504)(-0.373128466294656,0.779139754218894)(-0.510140339891977,0.796763549963584)(-0.637675931829593,0.79943200803001)(-0.755809822393176,0.790229657452387)(-0.864820338034905,0.77143821572461)(-0.965056894385439,0.744788169126941)(-1.05687932265454,0.711622949390805)(-1.14063051896386,0.673008120944699)(-1.21662491218014,0.629805667896419)(-1.28514452116636,0.582725724911867)(-1.34643861307826,0.532363422879257)(-1.40072498694443,0.479225705676371)(-1.44819189232896,0.423751258197478)(-1.4890000874794,0.366325620801274)(-1.52328479377806,0.307292891766229)(-1.55115743305597,0.246964985427331)(-1.57270710059031,0.185629129543742)(-1.58800175947809,0.123554097024943)(-1.59708915719486,0.0609955413685484)(-1.59999747077588,-0.00179927840669588)(-1.59673568763888,-0.0645871515992547)(-1.58729372703061,-0.127124748976154)(-1.57164230380625,-0.189164450705227)(-1.54973253262911,-0.250449984104967)(-1.52149526744863,-0.310711670403059)(-1.48684016918474,-0.369661046318167)(-1.44565449533842,-0.426984570785539)(-1.397801611277,-0.482336041560283)(-1.34311923880704,-0.53532721771408)(-1.2814174919222,-0.585515951182864)(-1.21247681852677,-0.632390839537616)(-1.13604610175849,-0.675350967383099)(-1.05184143687457,-0.713678612675763)(-0.959546614130462,-0.746501700367176)(-0.858817364569146,-0.77274102126805)(-0.749293525541449,-0.791034337856518)(-0.63062771714897,-0.799624689140496)(-0.502548844809741,-0.796192247076882)(-0.365000985499299,-0.777596486898936)(-0.21845130682683,-0.739478992691626)(-0.0645914215909529,-0.675674550849921)(0.0920271922785795,-0.577497146048443)(0.240275972044998,-0.433727133246761)(0.35579378445667,-0.235230258725695)(0.399956594573509,0.00745370646919775)(0.350530397813503,0.248505243833611)(0.232033912931986,0.443779814038333)(0.082736248836302,0.584531930091042)(-0.0739529465551709,0.680364371818284)(-0.227467755984486,0.742415399481995)(-0.373510067445445,0.779210805038609)(-0.510496657684245,0.796789217482991)(-0.63800668691235,0.799421987888728)(-0.75611557499689,0.790191036038609)(-0.865101972370738,0.77137630526021)(-0.965315383313114,0.74470704928681)(-1.05711562030184,0.711525823981589)(-1.14084551354271,0.672897557959353)(-1.21681940763149,0.629683764882222)(-1.28531923261309,0.582594225531623)(-1.34659416870478,0.53222380089945)(-1.40086193261597,0.479079226775109)(-1.44831069709926,0.423599026391298)(-1.48910114906726,0.366168614036561)(-1.52336844357092,0.307131989781505)(-1.55122394044451,0.246800992056645)(-1.57275667656194,0.185462791013907)(-1.5880345594569,0.123386117387828)(-1.59710528314072,0.0608265959349601)(-1.59999697256254,-0.00196853094586821)(-1.59671856372797,-0.0647560577925275)(-1.58725992445082,-0.127292649461583)(-1.57159171743753,-0.189330668800256)(-1.54966500378181,-0.250613813623543)(-1.52141058172059,-0.31087236212267)(-1.48673805357634,-0.369817792402376)(-1.44553461461398,-0.427136486281999)(-1.39766356358724,-0.48248214181272)(-1.34296255065,-0.535466390105166)(-1.2812416126493,-0.585646918991973)(-1.21228111485647,-0.632512114737478)(-1.13582985325748,-0.67546078772136)(-1.05160383433659,-0.713774856071572)(-0.959286764697215,-0.746581765955064)(-0.85853431129498,-0.772801660405351)(-0.748986297098144,-0.79107140846909)(-0.630295440514237,-0.799632790236738)(-0.50219099206131,-0.796164163158749)(-0.364617915057206,-0.777522331136739)(-0.218045476045993,-0.739344895596016)(-0.0641701837975006,-0.675460806534157)(0.0924450469546002,-0.577176496789974)(0.240646015846633,-0.433267973275612)(0.356026960511631,-0.234623034879208)(0.399948344190239,0.008131280881091)(0.350285303712578,0.249104433101162)(0.23165869523376,0.444229716893109)(0.0823171846330084,0.584845010335961)(-0.0743736277204901,0.680572425777845)(-0.227872315490307,0.74254523856108)(-0.373891604690784,0.779281717920575)(-0.510852908721312,0.796814777419816)(-0.638337375785505,0.799411882070466)(-0.756421263326473,0.790152345160593)(-0.865383544847835,0.771314337633729)(-0.965573812859885,0.744625881839125)(-1.05735186092009,0.711428658545801)(-1.14106045323906,0.672786961082092)(-1.21701385011482,0.629561833031955)(-1.28549389277229,0.582462701554364)(-1.34674967449965,0.532084157935737)(-1.40099882970079,0.478932730019047)(-1.44842945433142,0.423446779483146)(-1.48920216398296,0.366011594629913)(-1.52345204738722,0.306971077388194)(-1.55129040239199,0.246636990337624)(-1.57280620747624,0.185296446067503)(-1.58806731461657,0.123218133175684)(-1.59712136436445,0.0606576477116127)(-1.59999642958532,-0.00213778451449599)(-1.59670139487321,-0.0649249632498275)(-1.58722607660767,-0.127460547410284)(-1.57154108534317,-0.189496882490822)(-1.54959742859874,-0.250777636768394)(-1.52132584889161,-0.31103304535862)(-1.48663588993768,-0.369974527706476)(-1.44541468475456,-0.427288388460139)(-1.39752546546922,-0.482628225898551)(-1.34280581056807,-0.535605543084869)(-1.28106567973599,-0.585777863636786)(-1.21208535559674,-0.632633362364783)(-1.1356135469745,-0.675570575225367)(-1.05136617158242,-0.713871060245931)(-0.959026852399894,-0.746661784427011)(-0.858251192378456,-0.772862242476929)(-0.748679000302041,-0.791108409205893)(-0.629963093324098,-0.799640804577036)(-0.501833068023571,-0.796135969680088)(-0.364234776183273,-0.777448034220124)(-0.217639588097958,-0.739210612655463)(-0.0637489197429343,-0.675246813032689)(0.0928628512806595,-0.57685551428564)(0.241015835523856,-0.432808402430904)(0.356259611831597,-0.234015459017129)(0.399939376485792,0.00880884476261276)(0.350039702148347,0.249703266255776)(0.231283263976554,0.44467921743746)(0.0818980720153979,0.585157767105827)(-0.074794285029481,0.680780238003334)(-0.228276821916472,0.742674896896555)(-0.374273078098751,0.779352492975131)(-0.511209093079218,0.796840229847137)(-0.638667998525191,0.799401690622203)(-0.756726887454759,0.790113584846632)(-0.86566505553432,0.771252312859732)(-0.965832183088639,0.744544666788114)(-1.0575880445668,0.711331453079716)(-1.14127533810515,0.67267633030296)(-1.21720823967723,0.629439872330715)(-1.28566850168612,0.582331152961205)(-1.34690513050024,0.53194449396601)(-1.4011356782316,0.478786215383454)(-1.44854816405362,0.423294517446167)(-1.4893031322503,0.365854562552759)(-1.52353560524648,0.306810154556358)(-1.55135681891376,0.246472980239274)(-1.57285569334439,0.185130094672751)(-1.5881000249642,0.1230501443562)(-1.59713740086909,0.0604886966658956)(-1.59999584184322,-0.00230703914526056)(-1.59668418106953,-0.0650938680036816)(-1.58719218349202,-0.1276284428544)(-1.57149040750995,-0.189663091808447)(-1.5495298070625,-0.250941453570164)(-1.52124106894007,-0.311193720140394)(-1.4865336782428,-0.370131252258479)(-1.44529470572977,-0.427440277346131)(-1.39738731688801,-0.48277429384168)(-1.34264901852163,-0.535744676674315)(-1.28088969313778,-0.58590878513502)(-1.21188954069801,-0.632754582433035)(-1.13539718285475,-0.675680329903399)(-1.05112844855189,-0.71396722520056)(-0.958766877172868,-0.746741755776334)(-0.857968007748624,-0.772922767465192)(-0.748371635077435,-0.791145340034843)(-0.629630675499617,-0.799648732109568)(-0.501475072618005,-0.796107666561501)(-0.363851568807861,-0.777373596030322)(-0.217233642941811,-0.739076143694828)(-0.0633276294620395,-0.675032570094767)(0.0932806050397011,-0.576534198215945)(0.241385430501182,-0.432348420487247)(0.356491737594442,-0.233407531550893)(0.399929691490284,0.00948639703647022)(0.349793593930973,0.250301742929846)(0.23090761970092,0.445128315898561)(0.0814789111818552,0.585470200704709)(-0.0752149184532817,0.680987808730115)(-0.228681275303981,0.742804374651683)(-0.374654487736694,0.779423130312274)(-0.511565210833293,0.79686557483783)(-0.638998555206865,0.799391413590825)(-0.757032447453954,0.790074755125006)(-0.86594650449773,0.771190230952831)(-0.966090494061722,0.744463404138103)(-1.05782417129903,0.711234207579747)(-1.14149016819279,0.672565665612174)(-1.21740257636542,0.629317882763788)(-1.28584305939634,0.582199579733474)(-1.34706053674352,0.531804808968395)(-1.4012724782408,0.478639682843856)(-1.4486668262938,0.423142240253776)(-1.48940405389287,0.36569751777681)(-1.52361911716802,0.306649221256356)(-1.55142319002495,0.246308961730899)(-1.57290513417745,0.184963736798179)(-1.58813269050679,0.122882150897374)(-1.59715339265762,0.0603197427655134)(-1.59999520933518,-0.00247629487052576)(-1.59666692231188,-0.0652627720862981)(-1.58715824509478,-0.127796335825755)(-1.57143968392469,-0.189829296784334)(-1.54946213915578,-0.25110526405918)(-1.52115624184447,-0.311354386497166)(-1.48643141846591,-0.370287966086085)(-1.44517467750943,-0.427592152965846)(-1.39724911780887,-0.482920345665722)(-1.34249217447128,-0.535883790894349)(-1.28071365281041,-0.586039683504116)(-1.21169367011102,-0.632875774955485)(-1.13518076084379,-0.675790051763491)(-1.05089066518519,-0.714063350936924)(-0.958506838950942,-0.746821679996141)(-0.85768475733501,-0.772983235352363)(-0.748064201349146,-0.791182200923692)(-0.629298186962437,-0.799656572782377)(-0.501117005766725,-0.796079253723482)(-0.363468292862054,-0.777299016448485)(-0.216827640537489,-0.738941488538921)(-0.0629063129906917,-0.674818077469653)(0.0936983080131276,-0.576212548261684)(0.241754800201131,-0.431888027220652)(0.356723336977685,-0.232799252895409)(0.399919289236869,0.0101639366242465)(0.349546979871045,0.250899862756791)(0.2305317629469,0.44557701250316)(0.0810597023308885,0.585782311435755)(-0.0756355279624771,0.681195138192778)(-0.229085675693123,0.742933671989191)(-0.375035833671214,0.779493630041655)(-0.511921262058136,0.796890812464571)(-0.63932904590529,0.799381051023125)(-0.75733794339561,0.790035856023982)(-0.866227891804998,0.771128091927692)(-0.966348745840922,0.74438209389352)(-1.05806024117328,0.711136922042454)(-1.1417049435533,0.672454967000129)(-1.21759686022567,0.629195864316683)(-1.28601756594433,0.582067981852742)(-1.34721589326616,0.53166510292128)(-1.40140922976045,0.478493132376055)(-1.44878544107959,0.422989947879673)(-1.48950492893398,0.365540460274076)(-1.52370258317097,0.306488277458852)(-1.55148951574057,0.246144934782124)(-1.57295452998633,0.184797372412638)(-1.58816531125122,0.122714152767533)(-1.59716933973292,0.0601507859785034)(-1.59999453206012,-0.00264555172232036)(-1.59664961859519,-0.0654316755295492)(-1.58712426140686,-0.127964226355839)(-1.57138891457427,-0.189995497449354)(-1.54939442486136,-0.25126906826544)(-1.52107136758341,-0.31151504445778)(-1.48632911058138,-0.370444669216679)(-1.44505460006354,-0.427744015344842)(-1.39711086819734,-0.483066381393985)(-1.34233527837789,-0.536022885765516)(-1.28053755870996,-0.586170558761231)(-1.21149774378688,-0.632996939945109)(-1.13496428088755,-0.675899740813425)(-1.05065282142296,-0.714159437456269)(-0.958246737669378,-0.746901557079324)(-0.857401441067646,-0.773043646120471)(-0.747756699042545,-0.791218991840029)(-0.628965627634805,-0.79966432654337)(-0.500758867392523,-0.796050731086419)(-0.363084948277694,-0.777224295355689)(-0.216421580845822,-0.738806647012516)(-0.0624849703659013,-0.674603334906648)(0.0941159599807565,-0.575890564103976)(0.242123944044181,-0.431427222408581)(0.356954409158475,-0.23219062346912)(0.399908169761748,0.0108414624463487)(0.3492998607796,0.251497625371002)(0.23015569425406,0.446025307477544)(0.080640445661174,0.586094099601166)(-0.0760561135270616,0.68140222662513)(-0.229490023123436,0.743062789071256)(-0.375417115968134,0.779563992272575)(-0.512277246827584,0.796915942799832)(-0.639659470694506,0.799370602965801)(-0.757643375350605,0.789996887571821)(-0.866509217522429,0.771065895799038)(-0.966606938487447,0.744300736058907)(-1.05829625424557,0.711039596464549)(-1.14191966423752,0.672344234457413)(-1.21779109130379,0.62907381697511)(-1.28619202137106,0.581936359300819)(-1.34737120010444,0.531525375803309)(-1.40154593282233,0.478346563956126)(-1.44890400843837,0.422837640297853)(-1.48960575739673,0.36538339001687)(-1.52378600327424,0.306327323134825)(-1.55155579607542,0.245980899362893)(-1.57300388078181,0.184631001485308)(-1.5881978872043,0.122546149935341)(-1.59718524209782,0.05998182627324)(-1.59999381001691,-0.00281480973233345)(-1.59663226991436,-0.0656005783649664)(-1.58709023241922,-0.128132114475802)(-1.57133809944563,-0.190161693834037)(-1.54932666416214,-0.251432866218604)(-1.52098644613566,-0.311675694050751)(-1.48622675456373,-0.370601361677314)(-1.44493447336229,-0.427895864508355)(-1.39697256801914,-0.483212401049463)(-1.3421783302026,-0.536161961308063)(-1.2803614107928,-0.586301410923235)(-1.21130176167701,-0.633118077414613)(-1.13474774293235,-0.676009397060724)(-1.05041491720626,-0.714255484759598)(-0.957986573263907,-0.746981387018559)(-0.857118058877075,-0.773103999751355)(-0.747449128083567,-0.791255712751278)(-0.628632997439588,-0.799671993340319)(-0.500400657418868,-0.796022098570599)(-0.362701534987392,-0.777149432632941)(-0.216015463828542,-0.738671618940353)(-0.0620636016258217,-0.674388342155096)(0.0945335607208123,-0.575568245424277)(0.242492861448772,-0.430966005829962)(0.3571849533136,-0.231581643694024)(0.399896333104168,0.0115189734220065)(0.349052237468123,0.252095030407821)(0.229779414161507,0.446473201047525)(0.080221141371565,0.586405565502192)(-0.0764766751164284,0.681609074260183)(-0.229894317633703,0.74319172605951)(-0.375798334692484,0.779634217113984)(-0.512633165214703,0.796940965915885)(-0.639989829647822,0.799360069465465)(-0.757948743389134,0.789957849796777)(-0.866790481715694,0.771003642581655)(-0.966865072061919,0.74421933063892)(-1.05853221057133,0.710942230842905)(-1.14213433029579,0.672233467974804)(-1.21798526964516,0.628951740725017)(-1.28636642571709,0.58180471205976)(-1.34752645729429,0.531385627593399)(-1.40168258745786,0.478199977560434)(-1.4490225283972,0.422685317482611)(-1.48970653930396,0.365226306977822)(-1.52386937749652,0.30616635825558)(-1.55162203104413,0.245816855443487)(-1.57305318657452,0.184464623985712)(-1.58823041837269,0.122378142369804)(-1.59720109975508,0.0598128636184485)(-1.5999930432044,-0.00298406893190112)(-1.59661487626434,-0.0657694806237271)(-1.58705615812284,-0.128300000216437)(-1.57128723852578,-0.190327885968562)(-1.54925885704108,-0.251596657947985)(-1.5209014774801,-0.311836335304248)(-1.48612435038767,-0.370758043494706)(-1.44481429737609,-0.42804770048129)(-1.39683421724026,-0.483358404654832)(-1.34202132990684,-0.536301017541925)(-1.28018520901563,-0.586432240006698)(-1.21110572373319,-0.633239187376413)(-1.1345311469249,-0.67611902051264)(-1.05017695247658,-0.71435149284767)(-0.957726345670746,-0.747061169806298)(-0.856834610694373,-0.773164296226656)(-0.747141488398732,-0.791292363624695)(-0.628300296300295,-0.799679573120861)(-0.500042375769944,-0.795993356096206)(-0.36231805292456,-0.777074428161186)(-0.215609289448317,-0.738536404147152)(-0.0616422068097869,-0.674173098964408)(0.0949511100098881,-0.57524559190441)(0.24286155183127,-0.430504377265242)(0.357414968619484,-0.230972313995736)(0.399883779306437,0.0121964684692272)(0.348804110748568,0.252692077503502)(0.229402923207918,0.446920693438403)(0.0798017896611302,0.586716709439109)(-0.0768972126993335,0.681815681330149)(-0.230298559261912,0.743320483115027)(-0.376179489908472,0.779704304674481)(-0.512989017291759,0.796965881884798)(-0.64032012283779,0.799349450568637)(-0.758254047580681,0.789918742727106)(-0.867071684449806,0.770941332290397)(-0.967123146624354,0.744137877638334)(-1.05876811020546,0.710844825174556)(-1.14234894177795,0.672122667543284)(-1.21817939529468,0.628829635552574)(-1.28654077902259,0.581673040111883)(-1.34768166487126,0.531245858270743)(-1.40181919369814,0.478053373165642)(-1.44914100098288,0.422532979408556)(-1.48980727467824,0.365069211129887)(-1.52395270585629,0.306005382792759)(-1.55168822066116,0.245652802994529)(-1.57310244737496,0.184298239883721)(-1.58826290476296,0.122210130040288)(-1.59721691270738,0.0596438979832141)(-1.59999223162139,-0.00315332935199714)(-1.59659743764003,-0.0659383823366457)(-1.58702203850873,-0.128467883608177)(-1.57123633180179,-0.190494073882747)(-1.54919100348128,-0.251760443482536)(-1.52081646159574,-0.311996968246087)(-1.48602189802806,-0.370914714695225)(-1.44469407207557,-0.428199523288215)(-1.39669581582695,-0.483504392232434)(-1.3418642774523,-0.536440054486716)(-1.28000895333546,-0.586563046027886)(-1.21090962990759,-0.633360269842643)(-1.13431449281233,-0.676228611176165)(-1.04993892717588,-0.714447461720989)(-0.957466054826617,-0.747140905434767)(-0.856551096451174,-0.773224535527817)(-0.746833779915166,-0.791328944427365)(-0.627967524141099,-0.799687065832496)(-0.499684022370666,-0.795964503583328)(-0.361934502023434,-0.776999281821308)(-0.215203057668778,-0.738401002457626)(-0.0612207859583373,-0.67395760508407)(0.0953686076229202,-0.57492260322659)(0.243230014605949,-0.430042336496417)(0.357644454252185,-0.230362634803523)(0.399870508413927,0.0128739465047697)(0.348555481433374,0.253288766295169)(0.229026221931571,0.447367784874944)(0.079382390729181,0.587027531711202)(-0.0773177262438721,0.682022048066424)(-0.230702748045238,0.743449060398319)(-0.376560581679465,0.779774255062305)(-0.513344803130201,0.796990690778438)(-0.640650350336186,0.799338746321752)(-0.758559287994009,0.789879566391062)(-0.867352825789107,0.770878964940185)(-0.967381162234148,0.744056377062055)(-1.0590039532023,0.710747379456712)(-1.14256349873331,0.672011833154041)(-1.21837346829682,0.628707501444199)(-1.28671508132726,0.581541343439766)(-1.34783682287051,0.531106067814825)(-1.40195575157393,0.477906750748718)(-1.44925942622187,0.422380626050619)(-1.4899079635419,0.364912102446354)(-1.52403598837179,0.305844396718347)(-1.55175436494077,0.245488741986998)(-1.57315166319345,0.184131849149572)(-1.58829534638158,0.122042112916526)(-1.59723268095731,0.0594749293369931)(-1.59999137526663,-0.00332259102322185)(-1.59657995403635,-0.0661072835341619)(-1.58698787356795,-0.128635764681081)(-1.57118537926083,-0.190660257606037)(-1.54912310346594,-0.251924222850842)(-1.52073139846177,-0.31215759290372)(-1.48591939745998,-0.371071375304883)(-1.44457379743155,-0.428351332953347)(-1.39655736374569,-0.483650363804275)(-1.34170717280101,-0.536579072161727)(-1.27983264370966,-0.586693829002748)(-1.21071348015277,-0.633481324825132)(-1.13409778054221,-0.676338169057999)(-1.04970084124658,-0.714543391379807)(-0.957205700668762,-0.747220593895961)(-0.856267516079679,-0.773284717636076)(-0.74652600256062,-0.791365455126206)(-0.62763468088686,-0.799694471422593)(-0.499325597146708,-0.795935540951958)(-0.361550882219098,-0.776923993494142)(-0.214796768454543,-0.738265413696483)(-0.0607993391132454,-0.673741860263665)(0.0957860533331622,-0.574599279073442)(0.243598249184968,-0.42957988330707)(0.357873409387396,-0.229752606550353)(0.399856520475083,0.013551406444118)(0.348306350335468,0.253885096420786)(0.228649310870366,0.447814475581354)(0.0789629447752959,0.587338032616752)(-0.0777382157174518,0.682228174699584)(-0.231106884020019,0.743577458069334)(-0.376941610067968,0.779844068385337)(-0.513700522800637,0.79701539266847)(-0.640980512213994,0.799327956771158)(-0.758864464697136,0.789840320816907)(-0.86763390579725,0.77081654054602)(-0.967639118950061,0.743974828915118)(-1.05923973961558,0.71064989368676)(-1.14277800121065,0.671900964798484)(-1.21856748869549,0.628585338386548)(-1.28688933267039,0.581409622026266)(-1.3479919313268,0.530966256205422)(-1.40209226111562,0.477760110286944)(-1.44937780414035,0.42222825738406)(-1.49000860591697,0.364754980900855)(-1.52411922506107,0.305683400004684)(-1.55182046389705,0.245324672392236)(-1.57320083404021,0.183965451753867)(-1.58832774323489,0.121874090968622)(-1.59724840450742,0.0593059576496205)(-1.59999047413886,-0.00349185397579457)(-1.59656242544822,-0.0662761842463337)(-1.58695366329158,-0.128803643464826)(-1.57113438089011,-0.190826437167499)(-1.54905515697835,-0.252087996081114)(-1.5206462880575,-0.312318209304229)(-1.48581684865866,-0.371228025349326)(-1.44445347341513,-0.428503129500546)(-1.39641886096327,-0.483796319392013)(-1.34155001591529,-0.536718070585909)(-1.27965628009596,-0.586824588946918)(-1.21051727442165,-0.633602352335412)(-1.13388101006252,-0.676447694164565)(-1.0494626946316,-0.714639281824112)(-0.956945283134959,-0.747300235181637)(-0.855983869512675,-0.773344842532465)(-0.746218156263486,-0.791401895687962)(-0.62730176646314,-0.799701789838384)(-0.498967100024518,-0.795906468121995)(-0.361167193447504,-0.776848563060475)(-0.214390421771236,-0.738129637688442)(-0.0603778663175392,-0.673525864252883)(0.0962034469121625,-0.574275619128027)(0.243966254978358,-0.429117017482406)(0.358101833200447,-0.229142229672934)(0.39984181554143,0.0142288472014586)(0.348056718268287,0.254481067519126)(0.228272190561852,0.448260765781256)(0.0785434519993474,0.587648212453027)(-0.0781586810867724,0.682434061459375)(-0.231510967221735,0.743705676287447)(-0.377322575135599,0.779913744751101)(-0.514056176372821,0.797039987626354)(-0.641310608541386,0.799317081963123)(-0.759169577757327,0.789801006032909)(-0.867914924537188,0.770754059122979)(-0.967897016830207,0.743893233202694)(-1.05947546949845,0.710552367862269)(-1.14299244925822,0.67179006246824)(-1.21876145653417,0.628463146366541)(-1.2870635330908,0.58127787585452)(-1.34814699027451,0.530826423422618)(-1.40222872235327,0.477613451757929)(-1.44949613476417,0.42207587338448)(-1.49010920182525,0.364597846467377)(-1.52420241594189,0.305522392624478)(-1.55188651754387,0.245160594181959)(-1.57324995992525,0.183799047667594)(-1.58836009532913,0.121706064167075)(-1.59726408336016,0.0591369828913247)(-1.59998952823676,-0.0036611182395388)(-1.59654485187056,-0.0664450845028224)(-1.58691940767076,-0.128971519988692)(-1.57108333667693,-0.190992612595806)(-1.54898716400195,-0.25225176320117)(-1.52056113036243,-0.312478817474309)(-1.48571425159957,-0.371384664853826)(-1.4443330999976,-0.428654912953304)(-1.39628030744673,-0.483942259016949)(-1.34139280675778,-0.536857049777873)(-1.27947986245242,-0.586955325875697)(-1.21032101266759,-0.633723352384699)(-1.13366418132172,-0.676557186501995)(-1.04922448727435,-0.714735133053623)(-0.956684802163539,-0.747379829283315)(-0.85570015668356,-0.77340491019781)(-0.745910240952822,-0.791438266079204)(-0.626968780796229,-0.799709021026969)(-0.498608530931346,-0.795877285013251)(-0.360783435645505,-0.776772990401054)(-0.213984017585524,-0.737993674258239)(-0.0599563676155354,-0.673309616801539)(0.096620788129729,-0.57395162307387)(0.24433403139399,-0.428653738809289)(0.3583297248663,-0.228531504611763)(0.399826393667581,0.0149062676896403)(0.347806586045789,0.255076679229726)(0.227894861543256,0.448706655697656)(0.0781239126015333,0.587958071516254)(-0.0785791223177916,0.682639708574702)(-0.231914997684973,0.743833715211456)(-0.377703476943067,0.779983284266753)(-0.514411763915621,0.797064475723349)(-0.641640639387701,0.799306121943831)(-0.759474627241064,0.789761622067347)(-0.868195882071151,0.770691520686227)(-0.968154855932034,0.743811589930101)(-1.05971114290344,0.710454801981001)(-1.14320684292368,0.671679126155168)(-1.21895537185581,0.628340925371357)(-1.28723768262688,0.581146104907955)(-1.34830199974757,0.530686569446809)(-1.40236513531654,0.47746677513961)(-1.44961441811886,0.421923474027829)(-1.49020975128822,0.36444069912027)(-1.52428556103184,0.305361374550808)(-1.55195252589493,0.244996507328266)(-1.57329904085848,0.18363263686213)(-1.58839240267041,0.121538032482773)(-1.5972797175179,0.0589680050327316)(-1.599988537559,-0.00383038384387836)(-1.59652723329829,-0.066613984332889)(-1.58688510669666,-0.129139394281561)(-1.5710322466087,-0.191158783919233)(-1.5489191245203,-0.252415524238436)(-1.52047592535619,-0.31263941744027)(-1.48561160625834,-0.371541293843269)(-1.44421267715052,-0.428806683334742)(-1.3961417031634,-0.484088182700021)(-1.34123554529146,-0.536996009755879)(-1.27930339073752,-0.587086039804052)(-1.21012469484436,-0.633844324983896)(-1.13344729426873,-0.676666646076124)(-1.04898621911877,-0.714830945067791)(-0.956424257693397,-0.747459376192268)(-0.855416377526347,-0.773464920612722)(-0.745602256558365,-0.791474566266328)(-0.626635723813161,-0.799716164935315)(-0.498249889795261,-0.79584799154545)(-0.360399608750864,-0.776697275396591)(-0.21357755586513,-0.737857523230639)(-0.0595348430528566,-0.673093117659588)(0.0970380767539157,-0.573627290594973)(0.244701577837567,-0.428190047076277)(0.358557083559561,-0.227920431811158)(0.399810254911243,0.0155836668201656)(0.347555954482465,0.255671931192864)(0.227517324351503,0.449152145552932)(0.0777043267823963,0.588267610101617)(-0.0789995393757105,0.682845116273623)(-0.232318975443422,0.74396157499958)(-0.378084315550158,0.780052687039088)(-0.514767285497013,0.797088857030513)(-0.641970604821432,0.799295076759385)(-0.759779613214042,0.789722168948517)(-0.868476778460637,0.770628925251015)(-0.968412636312314,0.743729899102801)(-1.05994675988248,0.710357196040913)(-1.14342118225415,0.671568155851362)(-1.21914923470284,0.628218675388443)(-1.28741178131653,0.581014309170294)(-1.34845695977954,0.530546694258711)(-1.40250150003475,0.47732008041027)(-1.44973265422963,0.421771059290415)(-1.4903102543271,0.364283538834255)(-1.52436866034821,0.305200345757138)(-1.55201848896372,0.244832411803651)(-1.57334807684961,0.183466219309253)(-1.58842466526475,0.121369995887015)(-1.59729530698297,0.0587990240448789)(-1.59998750210419,-0.00399965081782257)(-1.59650956972636,-0.066782883765379)(-1.5868507603605,-0.1293072663719)(-1.57098111067288,-0.191324951165643)(-1.54885103851706,-0.252579279219931)(-1.52039067301859,-0.312800009228017)(-1.48550891261086,-0.371697912342151)(-1.44409220484571,-0.428958440667593)(-1.39600304808092,-0.484234090461794)(-1.34107823147965,-0.537134950537827)(-1.27912686491008,-0.587216730746609)(-1.20992832090616,-0.633965270143575)(-1.13323034885295,-0.676776072892488)(-1.04874789010933,-0.714926717865792)(-0.956163649664021,-0.747538875899523)(-0.855132531975699,-0.773524873757598)(-0.745294203010554,-0.791510796215553)(-0.626302595441742,-0.799723221510253)(-0.497891176545182,-0.795818587638232)(-0.360015712702297,-0.776621417927768)(-0.213171036578871,-0.737721184430447)(-0.0591132926764692,-0.67287636657714)(0.0974553125509813,-0.573302621375853)(0.24506889371259,-0.427725942073663)(0.358783908454468,-0.227309011719321)(0.39979339933323,0.0162610435031405)(0.347304824393353,0.256266823049514)(0.227139579523253,0.449597235568794)(0.0772846947428611,0.588576828503233)(-0.079419932224936,0.683050284783337)(-0.232722900529832,0.744089255809449)(-0.378465091015698,0.78012195317453)(-0.515122741184047,0.797113131618699)(-0.642300504910198,0.799283946455813)(-0.760084535741142,0.78968264670473)(-0.868757613766389,0.770566272832689)(-0.968670358027124,0.743648160726413)(-1.06018232048685,0.710259550040166)(-1.14363546729616,0.671457151549163)(-1.21934304511715,0.628096396405528)(-1.28758582919717,0.580882488625569)(-1.3486118704035,0.530406797839376)(-1.40263781653681,0.477173367548539)(-1.44985084312134,0.421618629148914)(-1.49041071096281,0.364126365584435)(-1.52445171390808,0.305039306217325)(-1.55208440676353,0.244668307581009)(-1.57339706790821,0.183299794981151)(-1.58845688311802,0.121201954351515)(-1.5973108517576,0.0586300398992246)(-1.59998642187093,-0.00416891918995854)(-1.5964918611497,-0.0669517828287151)(-1.58681636865356,-0.129475136287753)(-1.57092992885704,-0.19149111436248)(-1.54878290597606,-0.252743028172255)(-1.52030537332963,-0.312960592863046)(-1.48540617063318,-0.371854520374562)(-1.44397168305523,-0.4291101849742)(-1.39586434216723,-0.484379982322452)(-1.34092086528601,-0.537273872141251)(-1.27895028492936,-0.587347398717638)(-1.20973189080765,-0.634086187873985)(-1.13301334502428,-0.676885466956305)(-1.04850950019102,-0.715022451446508)(-0.955902978015489,-0.747618328395855)(-0.854848619966927,-0.77358476961262)(-0.744986080240545,-0.79154695589292)(-0.625969395610557,-0.799730190698487)(-0.497532391110885,-0.795789073211156)(-0.359631747439473,-0.776545417875245)(-0.212764459696665,-0.737584657682513)(-0.0586917165346927,-0.672659363304473)(0.0978724952853818,-0.572977615101549)(0.245435978420357,-0.427261423593501)(0.359010198724909,-0.226697244788354)(0.399775826997467,0.0169383966472775) 
};
\addlegendentry{method $b$};

\end{axis}
\end{tikzpicture}%

==> fig2-comparison.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.1, xmax=1000,
xminorticks=true,
xlabel={time},
ymin=1e-15, ymax=1e-09,
yminorticks=true,
ylabel={difference between methods $b$ and $bx$},
title={Comparison of a projection method with a discrete gradient method},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=black,
solid
]
coordinates{
 (0,0)(0.125663706143592,3.80696834994761e-15)(0.251327412287183,5.26515295309736e-15)(0.376991118430775,4.56562345874979e-15)(0.502654824574367,4.05822679669811e-15)(0.628318530717959,3.61206586529882e-15)(0.75398223686155,3.30559467153422e-15)(0.879645943005142,3.15099137452001e-15)(1.00530964914873,2.88565397367759e-15)(1.13097335529233,2.75441751191148e-15)(1.25663706143592,1.5773398628948e-14)(1.38230076757951,2.04308186920327e-14)(1.5079644737231,2.27403380642343e-14)(1.63362817986669,9.90667999271514e-15)(1.75929188601028,1.83321322157515e-14)(1.88495559215388,2.22372572397102e-14)(2.01061929829747,2.4664573388114e-14)(2.13628300444106,2.81617212481607e-14)(2.26194671058465,2.93038419780737e-14)(2.38761041672824,3.17784735501118e-14)(2.51327412287183,3.45054498511717e-14)(2.63893782901543,3.70826227988297e-14)(2.76460153515902,3.9481581929965e-14)(2.89026524130261,4.23455425167102e-14)(3.0159289474462,4.56224190166963e-14)(3.14159265358979,4.86783390937445e-14)(3.26725635973339,5.1942520972683e-14)(3.39292006587698,5.53209164146202e-14)(3.51858377202057,5.93002338716277e-14)(3.64424747816416,6.32808680917999e-14)(3.76991118430775,6.72211620567167e-14)(3.89557489045134,7.1756940063222e-14)(4.02123859659494,7.62314450962331e-14)(4.14690230273853,8.09588035251668e-14)(4.27256600888212,8.58358576261521e-14)(4.39822971502571,9.06635102129442e-14)(4.5238934211693,9.57457295522703e-14)(4.64955712731289,1.01617434368722e-13)(4.77522083345649,1.07827807140727e-13)(4.90088453960008,1.15856257711483e-13)(5.02654824574367,1.26002441836855e-13)(5.15221195188726,1.37098766897275e-13)(5.27787565803085,1.50565996070161e-13)(5.40353936417444,1.67665447807603e-13)(5.52920307031804,1.90030400605593e-13)(5.65486677646163,2.21080791123304e-13)(5.78053048260522,2.66581044192616e-13)(5.90619418874881,3.34931659037171e-13)(6.0318578948924,4.3490842654772e-13)(6.157521601036,5.53763219473549e-13)(6.28318530717959,5.95038926072431e-13)(6.40884901332318,4.71249085806051e-13)(6.53451271946677,3.43067393877646e-13)(6.66017642561036,2.43904061236016e-13)(6.78584013175395,1.81615673759514e-13)(6.91150383789755,1.41646544022293e-13)(7.03716754404114,1.14777748998855e-13)(7.16283125018473,9.58384874060486e-14)(7.28849495632832,8.15974655597236e-14)(7.41415866247191,7.07378547865427e-14)(7.5398223686155,6.19845143283133e-14)(7.6654860747591,5.63838379452115e-14)(7.79114978090269,5.16557137928259e-14)(7.91681348704628,4.3653547204292e-14)(8.04247719318987,4.04016321434948e-14)(8.16814089933346,3.86653000821994e-14)(8.29380460547705,3.69864264726674e-14)(8.41946831162065,3.64754308745763e-14)(8.54513201776424,3.58353611543469e-14)(8.67079572390783,3.63029348088622e-14)(8.79645943005142,3.74770989456093e-14)(8.92212313619501,3.90579335807891e-14)(9.0477868423386,4.11053702842581e-14)(9.1734505484822,4.37475441925729e-14)(9.29911425462579,4.68271408051804e-14)(9.42477796076938,4.9894070544405e-14)(9.55044166691297,5.38396147007188e-14)(9.67610537305656,5.76171054266363e-14)(9.80176907920016,6.21995823347204e-14)(9.92743278534375,6.68699560257313e-14)(10.0530964914873,7.15391064039115e-14)(10.1787601976309,7.66914429874204e-14)(10.3044239037745,8.18491924457697e-14)(10.4300876099181,8.77075311112433e-14)(10.5557513160617,9.36293441386708e-14)(10.6814150222053,1.00191769145002e-13)(10.8070787283489,1.06729178648692e-13)(10.9327424344925,1.14188637458125e-13)(11.0584061406361,1.21798714421055e-13)(11.1840698467797,1.31054271762838e-13)(11.3097335529233,1.42832220105268e-13)(11.4353972590668,1.5662798217949e-13)(11.5610609652104,1.73243740266701e-13)(11.686724671354,1.94238436203048e-13)(11.8123883774976,2.21779118520982e-13)(11.9380520836412,2.59646590319448e-13)(12.0637157897848,3.14611030516121e-13)(12.1893794959284,3.97057654717319e-13)(12.315043202072,5.19708240773832e-13)(12.4407069082156,6.66294338887173e-13)(12.5663706143592,7.33240276739167e-13)(12.6920343205028,6.13764796633426e-13)(12.8176980266464,4.40659047306493e-13)(12.9433617327899,3.13023247223548e-13)(13.0690254389335,2.31373388387129e-13)(13.1946891450771,1.79183134534655e-13)(13.3203528512207,1.44132662441751e-13)(13.4460165573643,1.19303448126644e-13)(13.5716802635079,1.00874201153196e-13)(13.6973439696515,8.66883999577503e-14)(13.8230076757951,7.53966558470005e-14)(13.9486713819387,6.72111450433502e-14)(14.0743350880823,5.94067103134719e-14)(14.1999987942259,5.25337603884273e-14)(14.3256625003695,4.77852680841291e-14)(14.4513262065131,4.39031093920965e-14)(14.5769899126566,4.04677815412681e-14)(14.7026536188002,3.74638586676765e-14)(14.8283173249438,3.47267397973569e-14)(14.9539810310874,3.24096236130772e-14)(15.079644737231,3.03500334322352e-14)(15.2053084433746,2.85431651657368e-14)(15.3309721495182,2.68900394162719e-14)(15.4566358556618,2.57062935278208e-14)(15.5822995618054,2.48139357407992e-14)(15.707963267949,2.4120300246899e-14)(15.8336269740926,2.38099497078462e-14)(15.9592906802362,2.39786006383439e-14)(16.0849543863797,2.43153099976052e-14)(16.2106180925233,2.51085350075942e-14)(16.3362817986669,2.63138080973074e-14)(16.4619455048105,2.77425274280446e-14)(16.5876092109541,2.96175272290954e-14)(16.7132729170977,3.19643022871627e-14)(16.8389366232413,3.422589987034e-14)(16.9646003293849,3.66570357555338e-14)(17.0902640355285,3.93215307646172e-14)(17.2159277416721,4.23110058588298e-14)(17.3415914478157,4.53223988937661e-14)(17.4672551539593,5.16271090698642e-14)(17.5929188601028,5.457036984762e-14)(17.7185825662464,6.02633887360515e-14)(17.84424627239,6.70855022248305e-14)(17.9699099785336,7.54730600202097e-14)(18.0955736846772,8.57903066761438e-14)(18.2212373908208,9.95734244182468e-14)(18.3469010969644,1.18996670187471e-13)(18.472564803108,1.47611531506036e-13)(18.5982285092516,1.87326829552228e-13)(18.7238922153952,2.29753660622425e-13)(18.8495559215388,2.31963471049683e-13)(18.9752196276824,1.5539760830611e-13)(19.1008833338259,9.51036161517275e-14)(19.2265470399695,6.2650969879702e-14)(19.3522107461131,5.12784860431017e-14)(19.4778744522567,5.08441237489688e-14)(19.6035381584003,5.44717508702314e-14)(19.7292018645439,5.95264118221288e-14)(19.8548655706875,6.48589014096376e-14)(19.9805292768311,7.03034663396915e-14)(20.1061929829747,7.59377179646758e-14)(20.2318566891183,8.01155398968808e-14)(20.3575203952619,8.37819968824601e-14)(20.4831841014055,9.29260153486979e-14)(20.608847807549,9.67877157311583e-14)(20.7345115136926,1.00726907430918e-13)(20.8601752198362,1.05045786003583e-13)(20.9858389259798,1.09819886654622e-13)(21.1115026321234,1.14362416126227e-13)(21.237166338267,1.19100659437628e-13)(21.3628300444106,1.24228701015902e-13)(21.4884937505542,1.29314647627819e-13)(21.6141574566978,1.34564154505199e-13)(21.7398211628414,1.4051162496566e-13)(21.865484868985,1.4655864498774e-13)(21.9911485751286,1.53126992933674e-13)(22.1168122812721,1.59736992301164e-13)(22.2424759874157,1.66805394162322e-13)(22.3681396935593,1.7428658604599e-13)(22.4938033997029,1.82633231395479e-13)(22.6194671058465,1.91344248875113e-13)(22.7451308119901,2.0123969888953e-13)(22.8707945181337,2.12102210440406e-13)(22.9964582242773,2.24263312808974e-13)(23.1221219304209,2.3784307752897e-13)(23.2477856365645,2.53470171479196e-13)(23.3734493427081,2.70907049913499e-13)(23.4991130488517,2.90320269402222e-13)(23.6247767549952,3.13249977279033e-13)(23.7504404611388,3.41684552263006e-13)(23.8761041672824,3.71668776778847e-13)(24.001767873426,4.09527992686143e-13)(24.1274315795696,4.56907777504451e-13)(24.2530952857132,5.17972158359948e-13)(24.3787589918568,5.99960919510625e-13)(24.5044226980004,7.1500097919269e-13)(24.630086404144,8.84742670640567e-13)(24.7557501102876,1.14602488749531e-12)(24.8814138164312,1.54708318694927e-12)(25.0070775225748,2.06789925761125e-12)(25.1327412287183,2.40186574232243e-12)(25.2584049348619,2.12887839041687e-12)(25.3840686410055,1.62319530462015e-12)(25.5097323471491,1.21556558943493e-12)(25.6353960532927,9.46797320816958e-13)(25.7610597594363,7.70295289060359e-13)(25.8867234655799,6.4918831065875e-13)(26.0123871717235,5.61822797305484e-13)(26.1380508778671,4.96071299529221e-13)(26.2637145840107,4.44435291326518e-13)(26.3893782901543,4.02963411285931e-13)(26.5150419962979,3.71836946599089e-13)(26.6407057024414,3.42808484079178e-13)(26.766369408585,3.20360158580824e-13)(26.8920331147286,2.99798933176495e-13)(27.0176968208722,2.82555751306954e-13)(27.1433605270158,2.68264574975452e-13)(27.2690242331594,2.56920252925015e-13)(27.394687939303,2.48156161618626e-13)(27.5203516454466,2.42180673431997e-13)(27.6460153515902,2.38502123769862e-13)(27.7716790577338,2.37517694105365e-13)(27.8973427638774,2.39399846028844e-13)(28.023006470021,2.4372466724445e-13)(28.1486701761646,2.50359458143287e-13)(28.2743338823081,2.59513847320869e-13)(28.3999975884517,2.7100437582758e-13)(28.5256612945953,2.84993482735838e-13)(28.6513250007389,3.01425793983025e-13)(28.7769887068825,3.20384210749134e-13)(28.9026524130261,3.41623963876532e-13)(29.0283161191697,3.65298139625745e-13)(29.1539798253133,3.917580362679e-13)(29.2796435314569,4.21372384382848e-13)(29.4053072376005,4.54541176986999e-13)(29.5309709437441,4.91557472270164e-13)(29.6566346498876,5.3281819187513e-13)(29.7822983560312,5.79489798778187e-13)(29.9079620621748,6.33106412536274e-13)(30.0336257683184,6.95315709019212e-13)(30.159289474462,7.67493744607334e-13)(30.2849531806056,8.55126511622134e-13)(30.4106168867492,9.63448326494711e-13)(30.5362805928928,1.10153625303453e-12)(30.6619442990364,1.28529389865363e-12)(30.78760800518,1.54121320229833e-12)(30.9132717113236,1.91678475724959e-12)(31.0389354174672,2.49309781472106e-12)(31.1645991236107,3.37572030971853e-12)(31.2902628297543,4.51713520170212e-12)(31.4159265358979,5.21600048633748e-12)(31.5415902420415,4.63085423446264e-12)(31.6672539481851,3.48351987534376e-12)(31.7929176543287,2.57421575661164e-12)(31.9185813604723,1.9776696202029e-12)(32.0442450666159,1.58733505855827e-12)(32.1699087727595,1.31956736419132e-12)(32.2955724789031,1.1256677841938e-12)(32.4212361850467,9.7838162258789e-13)(32.5468998911903,8.61981769723722e-13)(32.6725635973338,7.67032250160076e-13)(32.7982273034774,6.88396640642232e-13)(32.923891009621,6.20984856482169e-13)(33.0495547157646,5.63060626420978e-13)(33.1752184219082,5.11643895906953e-13)(33.3008821280518,4.66826976222193e-13)(33.4265458341954,4.27944609790371e-13)(33.552209540339,3.94044322459243e-13)(33.6778732464826,3.65503183855035e-13)(33.8035369526262,3.42116522067388e-13)(33.9292006587698,3.2378141910813e-13)(34.0548643649134,3.11032368660412e-13)(34.180528071057,3.0394038076879e-13)(34.3061917772005,3.02831173719127e-13)(34.4318554833441,3.07998396662885e-13)(34.5575191894877,3.18719206430121e-13)(34.6831828956313,3.34769369348772e-13)(34.8088466017749,3.56095555048564e-13)(34.9345103079185,3.82406326840997e-13)(35.0601740140621,4.13042149399345e-13)(35.1858377202057,4.4847939019474e-13)(35.3115014263493,4.88562040175437e-13)(35.4371651324929,5.32973224521044e-13)(35.5628288386365,5.82364283669068e-13)(35.6884925447801,6.37774267266333e-13)(35.8141562509236,6.99432866080364e-13)(35.9398199570672,7.6791711756009e-13)(36.0654836632108,8.45722161246312e-13)(36.1911473693544,9.34803008609717e-13)(36.316811075498,1.03752169471201e-12)(36.4424747816416,1.15732086659079e-12)(36.5681384877852,1.30072523492847e-12)(36.6938021939288,1.4773235708959e-12)(36.8194659000724,1.70153484879864e-12)(36.945129606216,1.99813070214842e-12)(37.0707933123596,2.40955471934061e-12)(37.1964570185032,3.01199038250385e-12)(37.3221207246467,3.93506961075546e-12)(37.4477844307903,5.35030243860055e-12)(37.5734481369339,7.18242233773205e-12)(37.6991118430775,8.28730502172047e-12)(37.8247755492211,7.34345974901724e-12)(37.9504392553647,5.4910039302543e-12)(38.0761029615083,4.03010243311077e-12)(38.2017666676519,3.07446328789723e-12)(38.3274303737955,2.4499746687274e-12)(38.4530940799391,2.0220309020161e-12)(38.5787577860827,1.71221528137255e-12)(38.7044214922263,1.47695764306523e-12)(38.8300851983698,1.29081971764835e-12)(38.9557489045134,1.13897069937959e-12)(39.081412610657,1.01279969041825e-12)(39.2070763168006,9.04365773699027e-13)(39.3327400229442,8.11108122942748e-13)(39.4584037290878,7.29339855236403e-13)(39.5840674352314,6.58312836994395e-13)(39.709731141375,5.9647471539358e-13)(39.8353948475186,5.41997957808509e-13)(39.9610585536622,4.95111230429841e-13)(40.0867222598058,4.55649954673033e-13)(40.2123859659494,4.23449839118089e-13)(40.338049672093,3.991301204396e-13)(40.4637133782365,3.82789745922154e-13)(40.5893770843801,3.75052899065543e-13)(40.7150407905237,3.75777459418e-13)(40.8407044966673,3.85240934785394e-13)(40.9663682028109,4.02985692369027e-13)(41.0920319089545,4.2844105735165e-13)(41.2176956150981,4.61270043929947e-13)(41.3433593212417,5.01052965311706e-13)(41.4690230273853,5.47502657389722e-13)(41.5946867335289,6.00655779466617e-13)(41.7203504396725,6.60908078131604e-13)(41.846014145816,7.28265848009699e-13)(41.9716778519596,8.0389649447227e-13)(42.0973415581032,8.88651444770786e-13)(42.2230052642468,9.84111453844202e-13)(42.3486689703904,1.09241404220109e-12)(42.474332676534,1.21584996399632e-12)(42.5999963826776,1.35907644902148e-12)(42.7256600888212,1.5246694787947e-12)(42.8513237949648,1.72547655462474e-12)(42.9769875011084,1.97222950041252e-12)(43.102651207252,2.28534537341138e-12)(43.2283149133956,2.69875263660884e-12)(43.3539786195391,3.27099333865494e-12)(43.4796423256827,4.10715903425088e-12)(43.6053060318263,5.38950949508451e-12)(43.7309697379699,7.35896441443091e-12)(43.8566334441135,9.91264766117919e-12)(43.9822971502571,1.14604054052165e-11)(44.1079608564007,1.01355048652592e-11)(44.2336245625443,7.54007735962818e-12)(44.3592882686879,5.49661660609929e-12)(44.4849519748315,4.16519586374631e-12)(44.6106156809751,3.29800426892493e-12)(44.7362793871187,2.70497071597626e-12)(44.8619430932622,2.27665491271076e-12)(44.9876067994058,1.95261392667461e-12)(45.1132705055494,1.69807047675759e-12)(45.238934211693,1.49271494313906e-12)(45.3645979178366,1.32452677626257e-12)(45.4902616239802,1.18360940310071e-12)(45.6159253301238,1.0655813072379e-12)(45.7415890362674,9.65460476572079e-13)(45.867252742411,8.82249098342116e-13)(45.9929164485546,8.12886703091957e-13)(46.1185801546982,7.55766734744895e-13)(46.2442438608418,7.09514899444015e-13)(46.3699075669853,6.73147439708276e-13)(46.4955712731289,6.45615755148638e-13)(46.6212349792725,6.26418821075249e-13)(46.7468986854161,6.14776509035057e-13)(46.8725623915597,6.10261524365429e-13)(46.9982260977033,6.12467203705371e-13)(47.1238898038469,6.21249964358711e-13)(47.2495535099905,6.36853542685457e-13)(47.3752172161341,6.59300816539757e-13)(47.5008809222777,6.88864700202549e-13)(47.6265446284213,7.26086488334392e-13)(47.7522083345649,7.71794535440285e-13)(47.8778720407085,8.26569388968421e-13)(48.003535746852,8.91273513741864e-13)(48.1291994529956,9.67322987930244e-13)(48.2548631591392,1.05560606676949e-12)(48.3805268652828,1.1582161499453e-12)(48.5061905714264,1.27707755909497e-12)(48.63185427757,1.41556912227763e-12)(48.7575179837136,1.57675039132102e-12)(48.8831816898572,1.76605152837982e-12)(49.0088453960008,1.99130830565051e-12)(49.1345091021444,2.26354453493307e-12)(49.260172808288,2.60003021303072e-12)(49.3858365144316,3.02798495965239e-12)(49.5115002205751,3.5939724788967e-12)(49.6371639267187,4.37795700225684e-12)(49.7628276328623,5.52423881406756e-12)(49.8884913390059,7.28433417375238e-12)(50.0141550451495,9.99362301211452e-12)(50.1398187512931,1.35196855727082e-11)(50.2654824574367,1.56324765629945e-11)(50.3911461635803,1.38832538234827e-11)(50.5168098697239,1.03651529447468e-11)(50.6424735758675,7.59074846859837e-12)(50.7681372820111,5.77678197381029e-12)(50.8938009881547,4.59313512693782e-12)(51.0194646942982,3.78289230510472e-12)(51.1451284004418,3.19700898573117e-12)(51.2707921065854,2.75242792896215e-12)(51.396455812729,2.40131258678341e-12)(51.5221195188726,2.11539557437735e-12)(51.6477832250162,1.87629449526609e-12)(51.7734469311598,1.67497746073467e-12)(51.8991106373034,1.50136925898725e-12)(52.024774343447,1.34989398803979e-12)(52.1504380495906,1.21794363276959e-12)(52.2761017557342,1.10277516948501e-12)(52.4017654618778,1.00252600301339e-12)(52.5274291680213,9.15813048717759e-13)(52.6530928741649,8.4218074925172e-13)(52.7787565803085,7.81283316266582e-13)(52.9044202864521,7.33660580233448e-13)(53.0300839925957,6.99304104399121e-13)(53.1557476987393,6.7882184598411e-13)(53.2814114048829,6.72538335097394e-13)(53.4070751110265,6.80407172610551e-13)(53.5327388171701,7.02377156388894e-13)(53.6584025233137,7.37900306660172e-13)(53.7840662294573,7.86229171119461e-13)(53.9097299356009,8.46921136775334e-13)(54.0353936417444,9.19631358725051e-13)(54.161057347888,1.0043833013969e-12)(54.2867210540316,1.10154856653512e-12)(54.4123847601752,1.21189155158159e-12)(54.5380484663188,1.33700793942353e-12)(54.6637121724624,1.47827523675518e-12)(54.789375878606,1.63849084502857e-12)(54.9150395847496,1.82099150753485e-12)(55.0407032908932,2.03009058782527e-12)(55.1663669970368,2.2712934227873e-12)(55.2920307031804,2.55677532550482e-12)(55.417694409324,2.89889331726985e-12)(55.5433581154675,3.31929264516835e-12)(55.6690218216111,3.85250318129464e-12)(55.7946855277547,4.55550357751088e-12)(55.9203492338983,5.52849592806053e-12)(56.0460129400419,6.9494019807395e-12)(56.1716766461855,9.12713892811628e-12)(56.2973403523291,1.24731583351497e-11)(56.4230040584727,1.68194052418187e-11)(56.5486677646163,1.94260155391559e-11)(56.6743314707599,1.72572846688826e-11)(56.7999951769035,1.29083370952034e-11)(56.9256588830471,9.47109044126304e-12)(57.0513225891906,7.22087395716846e-12)(57.1769862953342,5.75177887973555e-12)(57.3026500014778,4.74638661515963e-12)(57.4283137076214,4.0198086142366e-12)(57.553977413765,3.46811745867685e-12)(57.6796411199086,3.03224059450538e-12)(57.8053048260522,2.67673995323186e-12)(57.9309685321958,2.38043792049031e-12)(58.0566322383394,2.12680070398438e-12)(58.182295944483,1.90830851797667e-12)(58.3079596506266,1.7171724305292e-12)(58.4336233567702,1.5495767682777e-12)(58.5592870629137,1.40204698295213e-12)(58.6849507690573,1.27255142136336e-12)(58.8106144752009,1.15929023333838e-12)(58.9362781813445,1.06177132631924e-12)(59.0619418874881,9.80056880598136e-13)(59.1876055936317,9.14704414687554e-13)(59.3132692997753,8.66545290065948e-13)(59.4389330059189,8.36543630616183e-13)(59.5645967120625,8.25391385591192e-13)(59.6902604182061,8.33584645964789e-13)(59.8159241243497,8.60485229306039e-13)(59.9415878304933,9.05656838438488e-13)(60.0672515366369,9.6758457734498e-13)(60.1929152427804,1.04543114161677e-12)(60.318578948924,1.13847199689104e-12)(60.4442426550676,1.24626538052562e-12)(60.5699063612112,1.36945848751806e-12)(60.6955700673548,1.5085626801501e-12)(60.8212337734984,1.66482929494164e-12)(60.946897479642,1.84105082956956e-12)(61.0725611857856,2.03958028543139e-12)(61.1982248919292,2.26473305535014e-12)(61.3238885980728,2.52190251017039e-12)(61.4495523042164,2.81846706988855e-12)(61.57521601036,3.16613097737282e-12)(61.7008797165035,3.58390047587919e-12)(61.8265434226471,4.09677603383284e-12)(61.9522071287907,4.74695925620521e-12)(62.0778708349343,5.60395433362878e-12)(62.2035345410779,6.78939358336029e-12)(62.3291982472215,8.52001926323875e-12)(62.4548619533651,1.117197839583e-11)(62.5805256595087,1.52444302589795e-11)(62.7061893656523,2.05377929381116e-11)(62.8318530717959,2.37129810697191e-11)(62.9575167779395,2.10800416033785e-11)(63.0831804840831,1.57975181173692e-11)(63.2088441902266,1.16081314520761e-11)(63.3345078963702,8.8630000583786e-12)(63.4601716025138,7.07113355333191e-12)(63.5858353086574,5.84539600156585e-12)(63.711499014801,4.95991948798219e-12)(63.8371627209446,4.28826307323612e-12)(63.9628264270882,3.75759904766635e-12)(64.0884901332318,3.32478651563888e-12)(64.2141538393754,2.96379978833371e-12)(64.339817545519,2.65555225563072e-12)(64.4654812516626,2.38817500671022e-12)(64.5911449578062,2.15460740973856e-12)(64.7168086639497,1.94810546008685e-12)(64.8424723700933,1.7654563134581e-12)(64.9681360762369,1.60394914489427e-12)(65.0937997823805,1.46215381189644e-12)(65.2194634885241,1.33895151373502e-12)(65.3451271946677,1.23424910005202e-12)(65.4707909008113,1.14909312131425e-12)(65.5964546069549,1.08462987029129e-12)(65.7221183130985,1.04206341215011e-12)(65.8477820192421,1.02269827874122e-12)(65.9734457253857,1.02735604947338e-12)(66.0991094315293,1.05559461199649e-12)(66.2247731376728,1.10653830398219e-12)(66.3504368438164,1.17882817872158e-12)(66.47610054996,1.27084793870068e-12)(66.6017642561036,1.38152816965816e-12)(66.7274279622472,1.51025876139099e-12)(66.8530916683908,1.65712904522125e-12)(66.9787553745344,1.82294729412209e-12)(67.104419080678,2.00912602294526e-12)(67.2300827868216,2.21788353311527e-12)(67.3557464929652,2.45253988885625e-12)(67.4814101991088,2.7175533909749e-12)(67.6070739052523,3.02120326050357e-12)(67.7327376113959,3.37071878553535e-12)(67.8584013175395,3.78034291987494e-12)(67.9840650236831,4.27048986831027e-12)(68.1097287298267,4.87190372898552e-12)(68.2353924359703,5.63373488949629e-12)(68.3610561421139,6.63786007413423e-12)(68.4867198482575,8.02652057436282e-12)(68.6123835544011,1.00536154170562e-11)(68.7380472605447,1.3157422606517e-11)(68.8637109666883,1.7920639782568e-11)(68.9893746728319,2.41126699642611e-11)(69.1150383789755,2.78514366051218e-11)(69.240702085119,2.4810025276429e-11)(69.3663657912626,1.8600928152506e-11)(69.4920294974062,1.36736392918242e-11)(69.6176932035498,1.04453124679374e-11)(69.7433569096934,8.33777727582164e-12)(69.869020615837,6.89651784288478e-12)(69.9946843219806,5.85608391381885e-12)(70.1203480281242,5.06717749140581e-12)(70.2460117342678,4.44407000883138e-12)(70.3716754404114,3.93597333955605e-12)(70.497339146555,3.51139618024429e-12)(70.6230028526986,3.14840166366323e-12)(70.7486665588421,2.83491743425442e-12)(70.8743302649857,2.55946595057328e-12)(70.9999939711293,2.31678667952502e-12)(71.1256576772729,2.10210208129423e-12)(71.2513213834165,1.91174439958148e-12)(71.3769850895601,1.74459389929697e-12)(71.5026487957037,1.59909719350312e-12)(71.6283125018473,1.47575776149251e-12)(71.7539762079909,1.37494083834965e-12)(71.8796399141345,1.2983633536912e-12)(72.0053036202781,1.24740145634997e-12)(72.1309673264217,1.22386319631475e-12)(72.2566310325653,1.2282775945405e-12)(72.3822947387088,1.26057306803667e-12)(72.5079584448524,1.31952334714871e-12)(72.633622150996,1.40369020575888e-12)(72.7592858571396,1.51111243061596e-12)(72.8849495632832,1.64066994405852e-12)(73.0106132694268,1.79133098443268e-12)(73.1362769755704,1.96320928231583e-12)(73.261940681714,2.15719622759586e-12)(73.3876043878576,2.37432148936289e-12)(73.5132680940012,2.61801243281799e-12)(73.6389318001448,2.89183057257011e-12)(73.7645955062883,3.2015940358585e-12)(73.8902592124319,3.55460549820752e-12)(74.0159229185755,3.96257498835701e-12)(74.1415866247191,4.44054182883846e-12)(74.2672503308627,5.01164449190419e-12)(74.3929140370063,5.71212333302207e-12)(74.5185777431499,6.59922691567088e-12)(74.6442414492935,7.7681011847764e-12)(74.7699051554371,9.38486989848958e-12)(74.8955688615807,1.17442217018081e-11)(75.0212325677243,1.53557113562616e-11)(75.1468962738679,2.08962485924699e-11)(75.2725599800115,2.8102410648098e-11)(75.398223686155,3.24506897916032e-11)(75.5238873922986,2.88888386688796e-11)(75.6495510984422,2.16707318183371e-11)(75.7752148045858,1.59379926748081e-11)(75.9008785107294,1.21791950045708e-11)(76.026542216873,9.72610512538855e-12)(76.1522059230166,8.04895833352506e-12)(76.2778696291602,6.83862384475251e-12)(76.4035333353038,5.92114922402787e-12)(76.5291970414474,5.19712368541305e-12)(76.654860747591,4.6068352670697e-12)(76.7805244537346,4.11230930644859e-12)(76.9061881598781,3.69076307351558e-12)(77.0318518660217,3.32637890892477e-12)(77.1575155721653,3.00713182443984e-12)(77.2831792783089,2.725141389127e-12)(77.4088429844525,2.47559194326712e-12)(77.5345066905961,2.25430302758948e-12)(77.6601703967397,2.05937373426519e-12)(77.7858341028833,1.8896791071045e-12)(77.9114978090269,1.74537610265611e-12)(78.0371615151705,1.62746533739462e-12)(78.1628252213141,1.53726028165307e-12)(78.2884889274576,1.4767579912808e-12)(78.4141526336012,1.44751054990307e-12)(78.5398163397448,1.45070728754275e-12)(78.6654800458884,1.48595482714632e-12)(78.791143752032,1.55211438433767e-12)(78.9168074581756,1.6474866429271e-12)(79.0424711643192,1.77021692214514e-12)(79.1681348704628,1.91853204214389e-12)(79.2937985766064,2.09155615427402e-12)(79.41946228275,2.28881518956859e-12)(79.5451259888936,2.51180678361055e-12)(79.6707896950372,2.76189666209066e-12)(79.7964534011808,3.04197567560943e-12)(79.9221171073243,3.3569020862868e-12)(80.0477808134679,3.71266677143428e-12)(80.1734445196115,4.11857244142768e-12)(80.2991082257551,4.58570424881459e-12)(80.4247719318987,5.13476786321111e-12)(80.5504356380423,5.79029755965335e-12)(80.6760993441859,6.59410642914694e-12)(80.8017630503295,7.61215496561374e-12)(80.9274267564731,8.95363589351259e-12)(81.0530904626167,1.08086982034657e-11)(81.1787541687603,1.35149696727791e-11)(81.3044178749038,1.76566791721247e-11)(81.4300815810474,2.40104720202154e-11)(81.555745287191,3.22805998490468e-11)(81.6814089933346,3.7304083965644e-11)(81.8070726994782,3.32772542418243e-11)(81.9327364056218,2.49664840882359e-11)(82.0584001117654,1.83579130282699e-11)(82.184063817909,1.40249000105081e-11)(82.3097275240526,1.11974246764727e-11)(82.4353912301962,9.26490356913767e-12)(82.5610549363398,7.87037926513688e-12)(82.6867186424834,6.81388313141996e-12)(82.812382348627,5.98017566149104e-12)(82.9380460547706,5.30064175542011e-12)(83.0637097609141,4.73321802266252e-12)(83.1893734670577,4.24924304576395e-12)(83.3150371732013,3.82858700194907e-12)(83.4407008793449,3.46092176712381e-12)(83.5663645854885,3.1359616512186e-12)(83.6920282916321,2.84856611539093e-12)(83.8176919977757,2.59403928182814e-12)(83.9433557039193,2.36980910320864e-12)(84.0690194100629,2.1747916517564e-12)(84.1946831162065,2.00905092112012e-12)(84.3203468223501,1.87358396125628e-12)(84.4460105284936,1.76995844707841e-12)(84.5716742346372,1.70051544758121e-12)(84.6973379407808,1.66716689756827e-12)(84.8230016469244,1.67111032703168e-12)(84.948665353068,1.71188690972565e-12)(85.0743290592116,1.78848713795238e-12)(85.1999927653552,1.89842998464347e-12)(85.3256564714988,2.03970835812271e-12)(85.4513201776424,2.21026915302706e-12)(85.576983883786,2.40918804299113e-12)(85.7026475899296,2.63622419149484e-12)(85.8283112960732,2.89264045259241e-12)(85.9539750022168,3.17994824559428e-12)(86.0796387083603,3.50206016674839e-12)(86.2053024145039,3.86429825828695e-12)(86.3309661206475,4.27291679144036e-12)(86.4566298267911,4.73900226387352e-12)(86.5822935329347,5.27683997890562e-12)(86.7079572390783,5.905845908759e-12)(86.8336209452219,6.65832190392652e-12)(86.9592846513655,7.58093016837297e-12)(87.0849483575091,8.7489742313667e-12)(87.2106120636527,1.02881641580353e-11)(87.3362757697963,1.24155898149302e-11)(87.4619394759398,1.55185047573775e-11)(87.5876031820834,2.02659229780499e-11)(87.713266888227,2.75492267032826e-11)(87.8389305943706,3.70358533503002e-11)(87.9645943005142,4.28301012137226e-11)(88.0902580066578,3.8220769859484e-11)(88.2159217128014,2.86766923005773e-11)(88.341585418945,2.10775018148267e-11)(88.4672491250886,1.60950099030102e-11)(88.5929128312322,1.28443544384453e-11)(88.7185765373758,1.06231190438654e-11)(88.8442402435194,9.02073174784636e-12)(88.9699039496629,7.80684588167049e-12)(89.0955676558065,6.84909482132009e-12)(89.2212313619501,6.06835299573484e-12)(89.3468950680937,5.4180910039337e-12)(89.4725587742373,4.86155224693796e-12)(89.5982224803809,4.37955526390853e-12)(89.7238861865245,3.95682722035379e-12)(89.8495498926681,3.58427571086451e-12)(89.9752135988117,3.25401020530135e-12)(90.1008773049553,2.96199140860616e-12)(90.2265410110989,2.70424897810197e-12)(90.3522047172425,2.47987810090895e-12)(90.4778684233861,2.28879762265941e-12)(90.6035321295296,2.13221896898145e-12)(90.7291958356732,2.01218555565063e-12)(90.8548595418168,1.93110210287894e-12)(90.9805232479604,1.89127569122296e-12)(91.106186954104,1.89395298785692e-12)(91.2318506602476,1.93916218352194e-12)(91.3575143663912,2.02509426696321e-12)(91.4831780725348,2.14930574044914e-12)(91.6088417786784,2.30926202172142e-12)(91.734505484822,2.50289845021003e-12)(91.8601691909656,2.72907430825265e-12)(91.9858328971091,2.98746017070363e-12)(92.1114966032527,3.27897780339825e-12)(92.2371603093963,3.60620000122119e-12)(92.3628240155399,3.97299982317307e-12)(92.4884877216835,4.38574957781798e-12)(92.6141514278271,4.85184612403099e-12)(92.7398151339707,5.38258645018564e-12)(92.8654788401143,5.99320755346015e-12)(92.9911425462579,6.71131505349996e-12)(93.1168062524015,7.56828826352089e-12)(93.2424699585451,8.61868872363242e-12)(93.3681336646887,9.9483458373958e-12)(93.4937973708323,1.16997015427571e-11)(93.6194610769758,1.41201325548325e-11)(93.7451247831194,1.7649607463611e-11)(93.870788489263,2.30487632297585e-11)(93.9964521954066,3.13331046458474e-11)(94.1221159015502,4.21348532074038e-11)(94.2477796076938,4.8753621596237e-11)(94.3734433138374,4.35250202443811e-11)(94.499107019981,3.26552825639494e-11)(94.6247707261246,2.39906123385938e-11)(94.7504344322682,1.8309498699503e-11)(94.8760981384118,1.46039691429991e-11)(95.0017618445553,1.20724941763021e-11)(95.1274255506989,1.02467512122616e-11)(95.2530892568425,8.86368020123014e-12)(95.3787529629861,7.77274928208752e-12)(95.5044166691297,6.88357254005557e-12)(95.6300803752733,6.14052254077539e-12)(95.7557440814169,5.50696261180361e-12)(95.8814077875605,4.95865518289024e-12)(96.0070714937041,4.47802829484458e-12)(96.1327351998477,4.05397778121876e-12)(96.2583989059913,3.67868383906156e-12)(96.3840626121349,3.34650160142458e-12)(96.5097263182785,3.05338434393198e-12)(96.6353900244221,2.79812758371089e-12)(96.7610537305656,2.58087402971917e-12)(96.8867174367092,2.4026988269719e-12)(97.0123811428528,2.26611037026032e-12)(97.1380448489964,2.17365010056206e-12)(97.26370855514,2.12785587432479e-12)(97.3893722612836,2.13023850868809e-12)(97.5150359674272,2.18089450712616e-12)(97.6406996735708,2.27786433464515e-12)(97.7663633797144,2.41852504747919e-12)(97.892027085858,2.59985943251074e-12)(98.0176907920016,2.81926187550913e-12)(98.1433544981451,3.0753267010652e-12)(98.2690182042887,3.36822336752257e-12)(98.3946819104323,3.69867417482419e-12)(98.5203456165759,4.06978940419263e-12)(98.6460093227195,4.4857944057589e-12)(98.7716730288631,4.95279894027226e-12)(98.8973367350067,5.48117144840186e-12)(99.0230004411503,6.08262779409603e-12)(99.1486641472939,6.77577839848169e-12)(99.2743278534375,7.5893845315191e-12)(99.3999915595811,8.56094491219669e-12)(99.5256552657247,9.75181121468948e-12)(99.6513189718682,1.12586773760582e-11)(99.7769826780118,1.3242930529157e-11)(99.9026463841554,1.59843154369733e-11)(100.028310090299,1.99803496455803e-11)(100.153973796443,2.60922392507857e-11)(100.279637502586,3.54722258649127e-11)(100.40530120873,4.77159179310226e-11)(100.530964914873,5.5264525225159e-11)(100.656628621017,4.93615745981564e-11)(100.782292327161,3.70216787210103e-11)(100.907956033304,2.71748059447911e-11)(101.033619739448,2.07196946289939e-11)(101.159283445591,1.65108175585933e-11)(101.284947151735,1.36360530731419e-11)(101.410610857879,1.15629214539772e-11)(101.536274564022,9.99291509071277e-12)(101.661938270166,8.75436682199069e-12)(101.787601976309,7.74514457331739e-12)(101.913265682453,6.90291156535826e-12)(102.038929388596,6.18379784971021e-12)(102.16459309474,5.56163579878654e-12)(102.290256800884,5.01613053801865e-12)(102.415920507027,4.53628823529542e-12)(102.541584213171,4.11122277209155e-12)(102.667247919314,3.73462295980563e-12)(102.792911625458,3.40290106022827e-12)(102.918575331602,3.11414849629506e-12)(103.044239037745,2.86802047511008e-12)(103.169902743889,2.6659154645427e-12)(103.295566450032,2.51030154421009e-12)(103.421230156176,2.40447299388451e-12)(103.54689386232,2.35131802937273e-12)(103.672557568463,2.35263908051936e-12)(103.798221274607,2.40830932772955e-12)(103.92388498075,2.51634390890749e-12)(104.049548686894,2.67354080488423e-12)(104.175212393038,2.87657307606481e-12)(104.300876099181,3.12280067932869e-12)(104.426539805325,3.41042252046063e-12)(104.552203511468,3.739366679951e-12)(104.677867217612,4.11069303333466e-12)(104.803530923756,4.52781878315791e-12)(104.929194629899,4.9959262773215e-12)(105.054858336043,5.52200542409332e-12)(105.180522042186,6.11714301560736e-12)(105.30618574833,6.7951937440374e-12)(105.431849454473,7.5777206265997e-12)(105.557513160617,8.49460313145613e-12)(105.683176866761,9.59230046405704e-12)(105.808840572904,1.0933863986229e-11)(105.934504279048,1.26308013563969e-11)(106.060167985191,1.48642742316107e-11)(106.185831691335,1.79483689261766e-11)(106.311495397479,2.24427484215459e-11)(106.437159103622,2.93151761471324e-11)(106.562822809766,3.98633558631838e-11)(106.688486515909,5.36456921943244e-11)(106.814150222053,6.21686921944595e-11)(106.939813928197,5.55402919878263e-11)(107.06547763434,4.16090045647677e-11)(107.191141340484,3.05002032465616e-11)(107.316805046627,2.32206052652076e-11)(107.442468752771,1.84763611470174e-11)(107.568132458915,1.52366623115309e-11)(107.693796165058,1.29004651420311e-11)(107.819459871202,1.11314031732753e-11)(107.945123577345,9.73622466961522e-12)(108.070787283489,8.59995621130442e-12)(108.196450989632,7.65101528259709e-12)(108.322114695776,6.84307851914184e-12)(108.44777840192,6.14451696777461e-12)(108.573442108063,5.53320481132982e-12)(108.699105814207,4.995813647117e-12)(108.82476952035,4.5207227131663e-12)(108.950433226494,4.10059553846477e-12)(109.076096932638,3.73150676994538e-12)(109.201760638781,3.4106087867631e-12)(109.327424344925,3.13768275632617e-12)(109.453088051068,2.91412987565561e-12)(109.578751757212,2.74251858683047e-12)(109.704415463356,2.62608653224785e-12)(109.830079169499,2.56819847347272e-12)(109.955742875643,2.57035114677498e-12)(110.081406581786,2.63238263719953e-12)(110.20707028793,2.75235925250829e-12)(110.332733994074,2.92668018325096e-12)(110.458397700217,3.15197843023131e-12)(110.584061406361,3.42508304418851e-12)(110.709725112504,3.74467756044355e-12)(110.835388818648,4.11038234978466e-12)(110.961052524791,4.52394990788201e-12)(111.086716230935,4.98939947606008e-12)(111.212379937079,5.5121472084261e-12)(111.338043643222,6.10119271508329e-12)(111.463707349366,6.76768495933436e-12)(111.589371055509,7.5283270255499e-12)(111.715034761653,8.40678965434984e-12)(111.840698467797,9.43477320849343e-12)(111.96636217394,1.06646406125796e-11)(112.092025880084,1.21717229790431e-11)(112.217689586227,1.40778095031858e-11)(112.343353292371,1.6585980862496e-11)(112.469016998515,2.00482362882209e-11)(112.594680704658,2.50922227042833e-11)(112.720344410802,3.28059271841034e-11)(112.846008116945,4.46525712420513e-11)(112.971671823089,6.01595121225674e-11)(113.097335529233,6.98018171178749e-11)(113.222999235376,6.24439765281564e-11)(113.34866294152,4.67700333303003e-11)(113.474326647663,3.42487169662277e-11)(113.599990353807,2.60454679693691e-11)(113.725654059951,2.07006089924868e-11)(113.851317766094,1.70518387090356e-11)(113.976981472238,1.44211061000416e-11)(114.102645178381,1.2428914023717e-11)(114.228308884525,1.08584429225135e-11)(114.353972590668,9.57990922534878e-12)(114.479636296812,8.5111822773991e-12)(114.605300002956,7.60342635321345e-12)(114.730963709099,6.82046337877562e-12)(114.856627415243,6.13707185276462e-12)(114.982291121386,5.53651397359517e-12)(115.10795482753,5.00696853677536e-12)(115.233618533674,4.54029395914053e-12)(115.359282239817,4.13125141160161e-12)(115.484945945961,3.77668979027865e-12)(115.610609652104,3.47614040610596e-12)(115.736273358248,3.23071822251068e-12)(115.861937064392,3.04315830196927e-12)(115.987600770535,2.9165064609394e-12)(116.113264476679,2.85404379616187e-12)(116.238928182822,2.85751101203381e-12)(116.364591888966,2.92652215202939e-12)(116.49025559511,3.05892273668031e-12)(116.615919301253,3.25129944141598e-12)(116.741583007397,3.50008735146964e-12)(116.86724671354,3.80216804723233e-12)(116.992910419684,4.15627056673202e-12)(117.118574125827,4.5627316218451e-12)(117.244237831971,5.02375674639112e-12)(117.369901538115,5.54328605986271e-12)(117.495565244258,6.12813426800221e-12)(117.621228950402,6.78767528841639e-12)(117.746892656545,7.53561641505664e-12)(117.872556362689,8.3903488796194e-12)(117.998220068833,9.37809665885013e-12)(118.123883774976,1.05376394168766e-11)(118.24954748112,1.19240273265249e-11)(118.375211187263,1.36231897484444e-11)(118.500874893407,1.57722213638481e-11)(118.626538599551,1.85993241619502e-11)(118.752202305694,2.2500783992511e-11)(118.877866011838,2.8183726890894e-11)(119.003529717981,3.6874756899878e-11)(119.129193424125,5.02301111894543e-11)(119.254857130269,6.77444480408216e-11)(119.380520836412,7.8716139141447e-11)(119.506184542556,7.0457060775715e-11)(119.631848248699,5.27529006709135e-11)(119.757511954843,3.85901322217528e-11)(119.883175660987,2.93135884820707e-11)(120.00883936713,2.32724929456945e-11)(120.134503073274,1.91496092348642e-11)(120.260166779417,1.61776651637657e-11)(120.385830485561,1.39279985865824e-11)(120.511494191704,1.21550432750634e-11)(120.637157897848,1.07129726403094e-11)(120.762821603992,9.51048666616057e-12)(120.888485310135,8.49092164087493e-12)(121.014149016279,7.61058842030395e-12)(121.139812722422,6.84373481589963e-12)(121.265476428566,6.1722726538971e-12)(121.39114013471,5.58181718414162e-12)(121.516803840853,5.06301117855067e-12)(121.642467546997,4.6097831971194e-12)(121.76813125314,4.21805763801964e-12)(121.893794959284,3.88685700807044e-12)(122.019458665428,3.61679585738225e-12)(122.145122371571,3.41021807492109e-12)(122.270786077715,3.26997279458394e-12)(122.396449783858,3.19881318406803e-12)(122.522113490002,3.19860614670423e-12)(122.647777196146,3.26884726398741e-12)(122.773440902289,3.40779109248098e-12)(122.899104608433,3.6123216300059e-12)(123.024768314576,3.8789792149995e-12)(123.15043202072,4.20517289732072e-12)(123.276095726863,4.58966353170724e-12)(123.401759433007,5.0330417744455e-12)(123.527423139151,5.53804102531688e-12)(123.653086845294,6.10949721185716e-12)(123.778750551438,6.75517062619487e-12)(123.904414257581,7.48564775211185e-12)(124.030077963725,8.31595035418935e-12)(124.155741669869,9.26634716819918e-12)(124.281405376012,1.03667764658909e-11)(124.407069082156,1.16600358890363e-11)(124.532732788299,1.32073381315133e-11)(124.658396494443,1.51045970901883e-11)(124.784060200587,1.75041812559478e-11)(124.90972390673,2.06602856638175e-11)(125.035387612874,2.5014590812003e-11)(125.161051319017,3.13555704280044e-11)(125.286715025161,4.10530226492027e-11)(125.412378731305,5.59627124908349e-11)(125.538042437448,7.55478520014159e-11)(125.663706143592,8.78835002001901e-11)(125.789369849735,7.87170659816926e-11)(125.915033555879,5.88951614671759e-11)(126.040697262023,4.30317084463188e-11)(126.166360968166,3.26449286917965e-11)(126.29202467431,2.58846169994036e-11)(126.417688380453,2.12726065871586e-11)(126.543352086597,1.79493580456145e-11)(126.66901579274,1.5434723889711e-11)(126.794679498884,1.34545698024523e-11)(126.920343205028,1.1845389627192e-11)(127.046006911171,1.0503270108557e-11)(127.171670617315,9.36819236958233e-12)(127.297334323458,8.39340986264678e-12)(127.422998029602,7.54611586841145e-12)(127.548661735746,6.80703466633767e-12)(127.674325441889,6.16041613245731e-12)(127.799989148033,5.59533090960746e-12)(127.925652854176,5.10476187605771e-12)(128.05131656032,4.68411457330788e-12)(128.176980266464,4.3313161100519e-12)(128.302643972607,4.04629647256633e-12)(128.428307678751,3.83081651603081e-12)(128.553971384894,3.68661990961342e-12)(128.679635091038,3.61627537979457e-12)(128.805298797182,3.62054103607393e-12)(128.930962503325,3.69931491542765e-12)(129.056626209469,3.8507696525962e-12)(129.182289915612,4.07203633573222e-12)(129.307953621756,4.36079988782282e-12)(129.433617327899,4.71486380474545e-12)(129.559281034043,5.13399219108341e-12)(129.684944740187,5.61961537762276e-12)(129.81060844633,6.17491393454276e-12)(129.936272152474,6.80622236927291e-12)(130.061935858617,7.52175329421691e-12)(130.187599564761,8.33420946003661e-12)(130.313263270905,9.26029585210928e-12)(130.438926977048,1.03236532239248e-11)(130.564590683192,1.15565975950271e-11)(130.690254389335,1.3005183155763e-11)(130.815918095479,1.47422180320951e-11)(130.941581801623,1.68733063524089e-11)(131.067245507766,1.95692233827199e-11)(131.19290921391,2.31149251121215e-11)(131.318572920053,2.80058562133485e-11)(131.444236626197,3.5127037945121e-11)(131.569900332341,4.6017736782066e-11)(131.695564038484,6.27704549785803e-11)(131.821227744628,8.48095487945302e-11)(131.946891450771,9.87692588516442e-11)(132.072555156915,8.85642338077815e-11)(132.198218863059,6.6240924776387e-11)(132.323882569202,4.83439369435657e-11)(132.449546275346,3.66294140924832e-11)(132.575209981489,2.9008832665145e-11)(132.700873687633,2.3812065715706e-11)(132.826537393776,2.00688526326881e-11)(132.95220109992,1.72382283009025e-11)(133.077864806064,1.50109694765545e-11)(133.203528512207,1.32037887197681e-11)(133.329192218351,1.17039677446149e-11)(133.454855924494,1.04346915547451e-11)(133.580519630638,9.3485638594548e-12)(133.706183336782,8.40895309256997e-12)(133.831847042925,7.59294974605172e-12)(133.957510749069,6.88338131341492e-12)(134.083174455212,6.26790508476686e-12)(134.208838161356,5.73788605320077e-12)(134.3345018675,5.28786057571942e-12)(134.460165573643,4.9145235217728e-12)(134.585829279787,4.61656243799414e-12)(134.71149298593,4.39430201363932e-12)(134.837156692074,4.2484609992578e-12)(134.962820398218,4.18017502947681e-12)(135.088484104361,4.18979920767135e-12)(135.214147810505,4.27683464392606e-12)(135.339811516648,4.44009334341217e-12)(135.465475222792,4.67755422243186e-12)(135.591138928935,4.98810917426213e-12)(135.716802635079,5.37086765681791e-12)(135.842466341223,5.82665477319965e-12)(135.968130047366,6.35816314201343e-12)(136.09379375351,6.96979412274665e-12)(136.219457459653,7.66910855624129e-12)(136.345121165797,8.46617545130898e-12)(136.470784871941,9.37519806376687e-12)(136.596448578084,1.04152067997943e-11)(136.722112284228,1.16131441501842e-11)(136.847775990371,1.30052709599603e-11)(136.973439696515,1.4644444116552e-11)(137.099103402659,1.66133794379249e-11)(137.224767108802,1.90289880323275e-11)(137.350430814946,2.20861970441733e-11)(137.476094521089,2.61071877846235e-11)(137.601758227233,3.16531009631865e-11)(137.727421933377,3.97275346947729e-11)(137.85308563952,5.20766024693724e-11)(137.978749345664,7.10832993603114e-11)(138.104413051807,9.61295615211583e-11)(138.230076757951,1.12091346651663e-10)(138.355740464095,1.00562400463326e-10)(138.481404170238,7.51642381479494e-11)(138.607067876382,5.47932625691806e-11)(138.732731582525,4.14665897413142e-11)(138.858395288669,3.28020280648916e-11)(138.984058994812,2.68965497405254e-11)(139.109722700956,2.26450539801315e-11)(139.2353864071,1.94321632985456e-11)(139.361050113243,1.69070867289275e-11)(139.486713819387,1.48609260908527e-11)(139.61237752553,1.31638959696324e-11)(139.738041231674,1.1734570659349e-11)(139.863704937818,1.05150174371456e-11)(139.989368643961,9.46442732864474e-12)(140.115032350105,8.55750407003142e-12)(140.240696056248,7.77387243535125e-12)(140.366359762392,7.09918677374005e-12)(140.492023468536,6.52308121606295e-12)(140.617687174679,6.03821024078819e-12)(140.743350880823,5.64015627074026e-12)(140.869014586966,5.32612636642466e-12)(140.99467829311,5.09484400641287e-12)(141.120341999254,4.94570348642574e-12)(141.246005705397,4.8785137196611e-12)(141.371669411541,4.89316745948905e-12)(141.497333117684,4.98900169575899e-12)(141.622996823828,5.16548619763384e-12)(141.748660529971,5.4215385872954e-12)(141.874324236115,5.75707022551154e-12)(141.999987942259,6.17294244262654e-12)(142.125651648402,6.67149988838935e-12)(142.251315354546,7.25624466658693e-12)(142.376979060689,7.93367365651479e-12)(142.502642766833,8.7120817272971e-12)(142.628306472977,9.60378613944155e-12)(142.75397017912,1.06250566473712e-11)(142.879633885264,1.179764157808e-11)(143.005297591407,1.31527106662876e-11)(143.130961297551,1.47318711192865e-11)(143.256625003695,1.65954620473215e-11)(143.382288709838,1.88333743517737e-11)(143.507952415982,2.1583107774948e-11)(143.633616122125,2.50642699490307e-11)(143.759279828269,2.96433937948982e-11)(143.884943534413,3.5958753474965e-11)(144.010607240556,4.51518622465498e-11)(144.1362709467,5.92122140147665e-11)(144.261934652843,8.08620502290827e-11)(144.387598358987,1.0943667431344e-10)(144.513262065131,1.27758405804271e-10)(144.638925771274,1.14657392416433e-10)(144.764589477418,8.56582950383713e-11)(144.890253183561,6.23736773714323e-11)(145.015916889705,4.71462004114274e-11)(145.141580595848,3.72521665088661e-11)(145.267244301992,3.0513099001554e-11)(145.392908008136,2.56651687306262e-11)(145.518571714279,2.20050658115878e-11)(145.644235420423,1.91324027831403e-11)(145.769899126566,1.68095279557851e-11)(145.89556283271,1.48891331367402e-11)(146.021226538854,1.32753979526403e-11)(146.146890244997,1.19056338574297e-11)(146.272553951141,1.07333657323832e-11)(146.398217657284,9.72799126320895e-12)(146.523881363428,8.86599524794225e-12)(146.649545069572,8.13108443473562e-12)(146.775208775715,7.50967937455745e-12)(146.900872481859,6.99215338708189e-12)(147.026536188002,6.57160269848174e-12)(147.152199894146,6.24234590246515e-12)(147.27786360029,6.00055184660162e-12)(147.403527306433,5.84362642469178e-12)(147.529191012577,5.76965695336584e-12)(147.65485471872,5.77737727816127e-12)(147.780518424864,5.86635163470127e-12)(147.906182131007,6.03672460880439e-12)(148.031845837151,6.28963081814537e-12)(148.157509543295,6.62679976049758e-12)(148.283173249438,7.05130972679952e-12)(148.408836955582,7.56754254222336e-12)(148.534500661725,8.18153309249415e-12)(148.660164367869,8.90136565735827e-12)(148.785828074013,9.73781845201548e-12)(148.911491780156,1.0704748426507e-11)(149.0371554863,1.18210200422616e-11)(149.162819192443,1.31114106722557e-11)(149.288482898587,1.46105189510643e-11)(149.414146604731,1.63636843794685e-11)(149.539810310874,1.84398312992733e-11)(149.665474017018,2.09398447962769e-11)(149.791137723161,2.40162767852956e-11)(149.916801429305,2.79145870752288e-11)(150.042465135449,3.30442325513282e-11)(150.168128841592,4.01188818410865e-11)(150.293792547736,5.04166578266539e-11)(150.419456253879,6.61701374056284e-11)(150.545119960023,9.04451670519085e-11)(150.670783666166,1.22545702272177e-10)(150.79644737231,1.43256291616669e-10)(150.922111078454,1.28713710995833e-10)(151.047774784597,9.60877910051004e-11)(151.173438490741,6.98730874032565e-11)(151.299102196884,5.27381941575151e-11)(151.424765903028,4.16139624975605e-11)(151.550429609172,3.40431593226995e-11)(151.676093315315,2.86015343220818e-11)(151.801757021459,2.44989656593151e-11)(151.927420727602,2.12856399066829e-11)(152.053084433746,1.86957462380751e-11)(152.17874813989,1.65654411614398e-11)(152.304411846033,1.47855899515235e-11)(152.430075552177,1.32856551795686e-11)(152.55573925832,1.20140751377106e-11)(152.681402964464,1.09363503032785e-11)(152.807066670608,1.0024948464669e-11)(152.932730376751,9.25979890599164e-12)(153.058394082895,8.62439914488693e-12)(153.184057789038,8.10540543623411e-12)(153.309721495182,7.69201016730399e-12)(153.435385201326,7.37512243426422e-12)(153.561048907469,7.14726496401701e-12)(153.686712613613,7.00242476126389e-12)(153.812376319756,6.93662809564169e-12)(153.9380400259,6.94752712496685e-12)(154.063703732043,7.03468072936986e-12)(154.189367438187,7.19943327846162e-12)(154.315031144331,7.44494238549496e-12)(154.440694850474,7.77571969273076e-12)(154.566358556618,8.19824890727767e-12)(154.692022262761,8.72041522935584e-12)(154.817685968905,9.35167309030089e-12)(154.943349675049,1.01035730790824e-11)(155.069013381192,1.09900130126587e-11)(155.194677087336,1.20279592819909e-11)(155.320340793479,1.32396044679198e-11)(155.446004499623,1.46534248164665e-11)(155.571668205767,1.63081272516056e-11)(155.69733191191,1.82552989420659e-11)(155.822995618054,2.05711521385644e-11)(155.948659324197,2.33700057291459e-11)(156.074323030341,2.68223184772673e-11)(156.199986736485,3.1203078798023e-11)(156.325650442628,3.69719971260135e-11)(156.451314148772,4.49308511226921e-11)(156.576977854915,5.65181842197651e-11)(156.702641561059,7.42503759133496e-11)(156.828305267202,1.01599535589972e-10)(156.953968973346,1.37847740663384e-10)(157.07963267949,1.6141060577658e-10)(157.205296385633,1.45082973449592e-10)(157.330960091777,1.08231754120232e-10)(157.45662379792,7.85931020214696e-11)(157.582287504064,5.92328628772181e-11)(157.707951210208,4.66757920838401e-11)(157.833614916351,3.81386114576713e-11)(157.959278622495,3.20103153529525e-11)(158.084942328638,2.73981702732651e-11)(158.210606034782,2.37957229997599e-11)(158.336269740926,2.0903313880527e-11)(158.461933447069,1.85353533567764e-11)(158.587597153213,1.65721877696047e-11)(158.713260859356,1.49336607569377e-11)(158.8389245655,1.35610556748507e-11)(158.964588271644,1.24142312697953e-11)(159.090251977787,1.14607389810185e-11)(159.215915683931,1.0675146371658e-11)(159.341579390074,1.00361992520901e-11)(159.467243096218,9.52554683424548e-12)(159.592906802361,9.12732077136359e-12)(159.718570508505,8.82774060111494e-12)(159.844234214649,8.61534851799056e-12)(159.969897920792,8.4811135090459e-12)(160.095561626936,8.41832030908284e-12)(160.221225333079,8.42355397135694e-12)(160.346889039223,8.49608667089936e-12)(160.472552745367,8.63812387296558e-12)(160.59821645151,8.8545950424047e-12)(160.723880157654,9.15323129283804e-12)(160.849543863797,9.54390193165169e-12)(160.975207569941,1.00387692420616e-11)(161.100871276085,1.06517266501477e-11)(161.226534982228,1.13986308690034e-11)(161.352198688372,1.22978065508939e-11)(161.477862394515,1.33706693825067e-11)(161.603526100659,1.46433215373478e-11)(161.729189806803,1.61483752253699e-11)(161.854853512946,1.79289457376805e-11)(161.98051721909,2.00430287492739e-11)(162.106180925233,2.25763731793513e-11)(162.231844631377,2.56517280621484e-11)(162.35750833752,2.94580337006604e-11)(162.483172043664,3.42983098811722e-11)(162.608835749808,4.06799094084831e-11)(162.734499455951,4.94887476190856e-11)(162.860163162095,6.23177038447843e-11)(162.985826868238,8.19597377162349e-11)(163.111490574382,1.1228672454203e-10)(163.237154280526,1.52574005368111e-10)(163.362817986669,1.78932151817406e-10)(163.488481692813,1.60957486667756e-10)(163.614145398956,1.19972248357812e-10)(163.7398091051,8.69695262004261e-11)(163.865472811244,6.54326673503415e-11)(163.991136517387,5.1481963209208e-11)(164.116800223531,4.20103588960707e-11)(164.242463929674,3.52238610986486e-11)(164.368127635818,3.01303709387727e-11)(164.493791341962,2.61687994292818e-11)(164.619455048105,2.30077577935315e-11)(164.745118754249,2.04426650033703e-11)(164.870782460392,1.83414780906271e-11)(164.996446166536,1.66128729786545e-11)(165.12210987268,1.51919826657909e-11)(165.247773578823,1.40317652270518e-11)(165.373437284967,1.30930932430973e-11)(165.49910099111,1.23433073019006e-11)(165.624764697254,1.1753965225485e-11)(165.750428403397,1.1300022169287e-11)(165.876092109541,1.09593149063797e-11)(166.001755815685,1.07124508294826e-11)(166.127419521828,1.0543622952137e-11)(166.253083227972,1.04406342576429e-11)(166.378746934115,1.03946993418878e-11)(166.504410640259,1.0401172432868e-11)(166.630074346403,1.04591626051514e-11)(166.755738052546,1.05717373522268e-11)(166.88140175869,1.07454857407302e-11)(167.007065464833,1.09905916024568e-11)(167.132729170977,1.13210096602478e-11)(167.258392877121,1.17534687607659e-11)(167.384056583264,1.2307415164048e-11)(167.509720289408,1.30052255734776e-11)(167.635383995551,1.3871731520466e-11)(167.761047701695,1.49345750775698e-11)(167.886711407839,1.62266319690098e-11)(168.012375113982,1.77859847215733e-11)(168.138038820126,1.96625636184014e-11)(168.263702526269,2.19212190095018e-11)(168.389366232413,2.46547775576573e-11)(168.515029938556,2.79993496901987e-11)(168.6406936447,3.21613231175655e-11)(168.766357350844,3.7472429229648e-11)(168.892021056987,4.44896764220841e-11)(169.017684763131,5.41872944891193e-11)(169.143348469274,6.83205899645696e-11)(169.269012175418,8.99771957008051e-11)(169.394675881562,1.2346087715135e-10)(169.520339587705,1.68063965189995e-10)(169.646003293849,1.97487162150037e-10)(169.771666999992,1.77856131298072e-10)(169.897330706136,1.32412462499712e-10)(170.02299441228,9.58075280645015e-11)(170.148658118423,7.19490003395056e-11)(170.274321824567,5.65201148232051e-11)(170.39998553071,4.60654035168504e-11)(170.525649236854,3.85937094628527e-11)(170.651312942998,3.30080077412808e-11)(170.776976649141,2.86894451718928e-11)(170.902640355285,2.5273583079771e-11)(171.028304061428,2.25341784986495e-11)(171.153967767572,2.03268185498026e-11)(171.279631473716,1.85496200296909e-11)(171.405295179859,1.71274632222487e-11)(171.530958886003,1.60029651208447e-11)(171.656622592146,1.51277594364846e-11)(171.78228629829,1.44593149646287e-11)(171.907950004433,1.39600732813162e-11)(172.033613710577,1.35965544807165e-11)(172.159277416721,1.33400417179257e-11)(172.284941122864,1.31663196025564e-11)(172.410604829008,1.30559076660887e-11)(172.536268535151,1.2993824169895e-11)(172.661932241295,1.29703504323345e-11)(172.787595947439,1.29796446599624e-11)(172.913259653582,1.30208090803258e-11)(173.038923359726,1.30971021727823e-11)(173.164587065869,1.32159645783458e-11)(173.290250772013,1.33896546073374e-11)(173.415914478157,1.36346981313033e-11)(173.5415781843,1.39717981223189e-11)(173.667241890444,1.44262193712707e-11)(173.792905596587,1.502730795845e-11)(173.918569302731,1.58080106393128e-11)(174.044233008875,1.6805142434227e-11)(174.169896715018,1.80600072069414e-11)(174.295560421162,1.9621039598715e-11)(174.421224127305,2.15449965426577e-11)(174.546887833449,2.39063236483408e-11)(174.672551539592,2.68065426431433e-11)(174.798215245736,3.0397716180447e-11)(174.92387895188,3.48981325030617e-11)(175.049542658023,4.06717136203803e-11)(175.175206364167,4.83247452525033e-11)(175.30087007031,5.89211973323828e-11)(175.426533776454,7.4382700424087e-11)(175.552197482598,9.81011634932611e-11)(175.677861188741,1.34832376283351e-10)(175.803524894885,1.83903765794682e-10)(175.929188601028,2.16505527247117e-10)(176.054852307172,1.95133176998442e-10)(176.180516013316,1.45096968990055e-10)(176.306179719459,1.0477186914828e-10)(176.431843425603,7.85310097450158e-11)(176.557507131746,6.15963205449933e-11)(176.68317083789,5.01492755866571e-11)(176.808834544034,4.19960667637784e-11)(176.934498250177,3.59321918966173e-11)(177.060161956321,3.12803016772035e-11)(177.185825662464,2.76425115988377e-11)(177.311489368608,2.47722829397095e-11)(177.437153074752,2.25063288451305e-11)(177.562816780895,2.07317113153243e-11)(177.688480487039,1.93591282196989e-11)(177.814144193182,1.83201357206745e-11)(177.939807899326,1.75525491395465e-11)(178.065471605469,1.70024315723819e-11)(178.191135311613,1.66223406813325e-11)(178.316799017757,1.63714463615998e-11)(178.4424627239,1.6215165919495e-11)(178.568126430044,1.6125511972791e-11)(178.693790136187,1.60807515368482e-11)(178.819453842331,1.60648758159898e-11)(178.945117548475,1.6067127587678e-11)(179.070781254618,1.60815898914149e-11)(179.196444960762,1.61071014250603e-11)(179.322108666905,1.61470312455604e-11)(179.447772373049,1.62094706535054e-11)(179.573436079193,1.63073353823534e-11)(179.699099785336,1.64587351430473e-11)(179.82476349148,1.66871784825633e-11)(179.950427197623,1.70223291039272e-11)(180.076090903767,1.74994027955252e-11)(180.201754609911,1.81596844563431e-11)(180.327418316054,1.90501773371032e-11)(180.453082022198,2.02233192122953e-11)(180.578745728341,2.17385300344999e-11)(180.704409434485,2.36653112201033e-11)(180.830073140628,2.60887204184139e-11)(180.955736846772,2.91226217631557e-11)(181.081400552916,3.29295887133093e-11)(181.207064259059,3.77532043660268e-11)(181.332727965203,4.39834797437679e-11)(181.458391671346,5.2277255298169e-11)(181.58405537749,6.37901161564206e-11)(181.709719083634,8.06157749886977e-11)(181.835382789777,1.06462370098918e-10)(181.961046495921,1.46562856181924e-10)(182.086710202064,2.00297346224316e-10)(182.212373908208,2.36281865984172e-10)(182.338037614352,2.13150740515451e-10)(182.463701320495,1.5829042842252e-10)(182.589365026639,1.14066734702115e-10)(182.715028732782,8.53411079151678e-11)(182.840692438926,6.68493558928483e-11)(182.96635614507,5.43879839566169e-11)(183.092019851213,4.55514821041164e-11)(183.217683557357,3.90233625539696e-11)(183.3433472635,3.40663800106322e-11)(183.469010969644,3.02470734191344e-11)(183.594674675788,2.72952098712173e-11)(183.720338381931,2.50305686785819e-11)(183.846002088075,2.33195969831529e-11)(183.971665794218,2.2056868957159e-11)(184.097329500362,2.11573823819275e-11)(184.222993206505,2.05441784638827e-11)(184.348656912649,2.01505128295431e-11)(184.474320618793,1.99194577258186e-11)(184.599984324936,1.98034859177393e-11)(184.72564803108,1.97638196827917e-11)(184.851311737223,1.97703220385077e-11)(184.976975443367,1.97999652853401e-11)(185.102639149511,1.98362458291387e-11)(185.228302855654,1.986812534585e-11)(185.353966561798,1.98898877636752e-11)(185.479630267941,1.99002270340657e-11)(185.605293974085,1.99025428796184e-11)(185.730957680229,1.99047729687354e-11)(185.856621386372,1.99199362514307e-11)(185.982285092516,1.99670913277617e-11)(186.107948798659,2.00711477732528e-11)(186.233612504803,2.0264510441411e-11)(186.359276210947,2.05873379117223e-11)(186.48493991709,2.10884252349533e-11)(186.610603623234,2.18248090025984e-11)(186.736267329377,2.28616718779484e-11)(186.861931035521,2.42732994009118e-11)(186.987594741665,2.61449691929982e-11)(187.113258447808,2.85773196385817e-11)(187.238922153952,3.17001380408526e-11)(187.364585860095,3.56926668458389e-11)(187.490249566239,4.08193604829856e-11)(187.615913272382,4.75019156879296e-11)(187.741576978526,5.64491397472025e-11)(187.86724068467,6.89130269941812e-11)(187.992904390813,8.71690234290117e-11)(188.118568096957,1.15262718499787e-10)(188.2442318031,1.58940810803623e-10)(188.369895509244,2.17661976056663e-10)(188.495559215388,2.57302410292542e-10)(188.621222921531,2.32322723660457e-10)(188.746886627675,1.72301216083413e-10)(188.872550333818,1.23907464405357e-10)(188.998214039962,9.2541872785169e-11)(189.123877746106,7.24111408340525e-11)(189.249541452249,5.88979599525675e-11)(189.375205158393,4.93696560694382e-11)(189.500868864536,4.23917939160433e-11)(189.62653257068,3.71625827522785e-11)(189.752196276823,3.321011320538e-11)(189.877859982967,3.02361194598173e-11)(190.003523689111,2.80353127054396e-11)(190.129187395254,2.64530823759455e-11)(190.254851101398,2.53611628003924e-11)(190.380514807541,2.46537770040581e-11)(190.506178513685,2.42377242702802e-11)(190.631842219829,2.40341799738319e-11)(190.757505925972,2.39777866288515e-11)(190.883169632116,2.40159035674154e-11)(191.008833338259,2.41073288208268e-11)(191.134497044403,2.42206573476667e-11)(191.260160750547,2.4332693305409e-11)(191.38582445669,2.44266860115956e-11)(191.511488162834,2.44918604306826e-11)(191.637151868977,2.45225795880016e-11)(191.762815575121,2.45173128613465e-11)(191.888479281265,2.44792881004655e-11)(192.014142987408,2.44160737311206e-11)(192.139806693552,2.43405253331687e-11)(192.265470399695,2.42711205326925e-11)(192.391134105839,2.42331184801974e-11)(192.516797811983,2.42605389374763e-11)(192.642461518126,2.43963462395988e-11)(192.76812522427,2.46947155370548e-11)(192.893788930413,2.52216836445572e-11)(193.019452636557,2.60554576070965e-11)(193.1451163427,2.72869762312834e-11)(193.270780048844,2.90204924534723e-11)(193.396443754988,3.13781418928749e-11)(193.522107461131,3.4509577073793e-11)(193.647771167275,3.86168975003121e-11)(193.773434873418,4.3987591108003e-11)(193.899098579562,5.10753437353984e-11)(194.024762285706,6.0642423411401e-11)(194.150425991849,7.40357240024507e-11)(194.276089697993,9.3714043506066e-11)(194.401753404136,1.24068325878678e-10)(194.52741711028,1.71382990958328e-10)(194.653080816424,2.35228887629802e-10)(194.778744522567,2.78692689603262e-10)(194.904408228711,2.51947740650592e-10)(195.030071934854,1.86594941753442e-10)(195.155735640998,1.33904381133427e-10)(195.281399347142,9.98448840270488e-11)(195.407063053285,7.80666426492225e-11)(195.532726759429,6.35197497417771e-11)(195.658390465572,5.33379067162457e-11)(195.784054171716,4.59659138353479e-11)(195.90971787786,4.05354900806422e-11)(196.035381584003,3.65320361343846e-11)(196.161045290147,3.36253586407828e-11)(196.28670899629,3.15774327339883e-11)(196.412372702434,3.02052464220379e-11)(196.538036408577,2.93534325572905e-11)(196.663700114721,2.88950769387687e-11)(196.789363820865,2.8720837822941e-11)(196.915027527008,2.87415152501711e-11)(197.040691233152,2.88855929230378e-11)(197.166354939295,2.90976685014253e-11)(197.292018645439,2.933531953771e-11)(197.417682351583,2.9567083098304e-11)(197.543346057726,2.97699885118924e-11)(197.66900976387,2.99280766671449e-11)(197.794673470013,3.00307833850752e-11)(197.920337176157,3.0072455739717e-11)(198.046000882301,3.00520834758393e-11)(198.171664588444,2.99720850936106e-11)(198.297328294588,2.98400697342694e-11)(198.422992000731,2.96679476316015e-11)(198.548655706875,2.94735993232679e-11)(198.674319413019,2.92822048847207e-11)(198.799983119162,2.91273904892637e-11)(198.925646825306,2.90535328367323e-11)(199.051310531449,2.91181644022647e-11)(199.176974237593,2.93939672205081e-11)(199.302637943736,2.99705889555584e-11)(199.42830164988,3.09552423253937e-11)(199.553965356024,3.247454546991e-11)(199.679629062167,3.46756960611057e-11)(199.805292768311,3.77364120080596e-11)(199.930956474454,4.1886450982967e-11)(200.056620180598,4.74424585522666e-11)(200.182283886742,5.48946817202549e-11)(200.307947592885,6.50602313399685e-11)(200.433611299029,7.93850514488632e-11)(200.559275005172,1.00518166753939e-10)(200.684938711316,1.33216297402456e-10)(200.81060241746,1.84338011002759e-10)(200.936266123603,2.535994437881e-10)(201.061929829747,3.01176945149796e-10)(201.18759353589,2.72307732783179e-10)(201.313257242034,2.01383227393502e-10)(201.438920948178,1.44212690095323e-10)(201.564584654321,1.07375695694489e-10)(201.690248360465,8.39284320360832e-11)(201.815912066608,6.83648196919447e-11)(201.941575772752,5.75729797686024e-11)(202.067239478895,4.9871630339311e-11)(202.192903185039,4.43218501533102e-11)(202.318566891183,4.03601719383695e-11)(202.444230597326,3.7614136933234e-11)(202.56989430347,3.58083430600276e-11)(202.695558009613,3.47234863136904e-11)(202.821221715757,3.41756393531965e-11)(202.946885421901,3.40162139414149e-11)(203.072549128044,3.41221967550618e-11)(203.198212834188,3.4396270532066e-11)(203.323876540331,3.47637443806454e-11)(203.449540246475,3.51677340534683e-11)(203.575203952619,3.55661130927141e-11)(203.700867658762,3.59278460145663e-11)(203.826531364906,3.62307251785622e-11)(203.952195071049,3.64595455073049e-11)(204.077858777193,3.66041688768864e-11)(204.203522483337,3.66593992462821e-11)(204.32918618948,3.66237729332127e-11)(204.454849895624,3.64998436140611e-11)(204.580513601767,3.62939382319401e-11)(204.706177307911,3.60174290000065e-11)(204.831841014055,3.56869594203785e-11)(204.957504720198,3.53263613817762e-11)(205.083168426342,3.49681210894796e-11)(205.208832132485,3.4655908595518e-11)(205.334495838629,3.44486119516219e-11)(205.460159544772,3.44218806757029e-11)(205.585823250916,3.4673308877872e-11)(205.71148695706,3.53243935925822e-11)(205.837150663203,3.65233867160756e-11)(205.962814369347,3.84461801696301e-11)(206.08847807549,4.13033929647345e-11)(206.214141781634,4.53601302365851e-11)(206.339805487778,5.09694800482882e-11)(206.465469193921,5.8661015722745e-11)(206.591132900065,6.9305931001755e-11)(206.716796606208,8.44432622028617e-11)(206.842460312352,1.06902591421343e-10)(206.968124018496,1.41793367499254e-10)(207.093787724639,1.96547420063156e-10)(207.219451430783,2.71068525948715e-10)(207.345115136926,3.22734842655634e-10)(207.47077884307,2.9216035908444e-10)(207.596442549214,2.15715074901232e-10)(207.722106255357,1.54144375458681e-10)(207.847769961501,1.14636545210238e-10)(207.973433667644,8.9637467093704e-11)(208.099097373788,7.3179994424945e-11)(208.224761079932,6.1910778012737e-11)(208.350424786075,5.40240872106554e-11)(208.476088492219,4.85061760997349e-11)(208.601752198362,4.47372045088469e-11)(208.727415904506,4.2293075167261e-11)(208.853079610649,4.08525632553643e-11)(208.978743316793,4.01567965383975e-11)(209.104407022937,3.99934782902925e-11)(209.23007072908,4.01952976086267e-11)(209.355734435224,4.06295588732134e-11)(209.481398141367,4.11947579006026e-11)(209.607061847511,4.18151654652891e-11)(209.732725553655,4.24346219735114e-11)(209.858389259798,4.30122139433479e-11)(209.984052965942,4.35185975397886e-11)(210.109716672085,4.39328097547305e-11)(210.235380378229,4.42403964201896e-11)(210.361044084373,4.44321577341478e-11)(210.486707790516,4.45032779589155e-11)(210.61237149666,4.44520322285948e-11)(210.738035202803,4.42809827782539e-11)(210.863698908947,4.39960214032987e-11)(210.98936261509,4.36075723392145e-11)(211.115026321234,4.31309163433611e-11)(211.240690027378,4.25884704679682e-11)(211.366353733521,4.20109351236383e-11)(211.492017439665,4.14409045075961e-11)(211.617681145808,4.09358184308784e-11)(211.743344851952,4.05728948096784e-11)(211.869008558096,4.04540452797117e-11)(211.994672264239,4.07112128546596e-11)(212.120335970383,4.15109135904393e-11)(212.245999676526,4.30586950285675e-11)(212.37166338267,4.56032467500738e-11)(212.497327088814,4.94536467923404e-11)(212.622990794957,5.50099876466653e-11)(212.748654501101,6.2851281985564e-11)(212.874318207244,7.39105135177096e-11)(212.999981913388,8.98250257773636e-11)(213.125645619532,1.13615196815433e-10)(213.251309325675,1.50765962370588e-10)(213.376973031819,2.09329652882097e-10)(213.502636737962,2.89446336966108e-10)(213.628300444106,3.45540548140531e-10)(213.75396415025,3.13070141361169e-10)(213.879627856393,2.30793403261682e-10)(214.005291562537,1.64594125889362e-10)(214.13095526868,1.22322778574012e-10)(214.256618974824,9.57647225606726e-11)(214.382282680967,7.84580631203307e-11)(214.507946387111,6.67899706837202e-11)(214.633610093255,5.88181463056102e-11)(214.759273799398,5.34431394671836e-11)(214.884937505542,4.99756910212137e-11)(215.010601211685,4.79296181817034e-11)(215.136264917829,4.69322510151438e-11)(215.261928623973,4.66850856435983e-11)(215.387592330116,4.69494274720484e-11)(215.51325603626,4.75449969805116e-11)(215.638919742403,4.83327814587083e-11)(215.764583448547,4.92095423980012e-11)(215.890247154691,5.00999926063909e-11)(216.015910860834,5.0949631468739e-11)(216.141574566978,5.17193111277112e-11)(216.267238273121,5.23809441910403e-11)(216.392901979265,5.29147634427905e-11)(216.518565685409,5.3307661278166e-11)(216.644229391552,5.35508594496296e-11)(216.769893097696,5.36396549040369e-11)(216.895556803839,5.3572986333015e-11)(217.021220509983,5.3352490569117e-11)(217.146884216127,5.29840697092759e-11)(217.27254792227,5.24770380713968e-11)(217.398211628414,5.18455716344416e-11)(217.523875334557,5.1110519888858e-11)(217.649539040701,5.03011204280231e-11)(217.775202746844,4.94577150483952e-11)(217.900866452988,4.86364746199041e-11)(218.026530159132,4.79134244597893e-11)(218.152193865275,4.73925598706495e-11)(218.277857571419,4.72119882454574e-11)(218.403521277562,4.75524710541757e-11)(218.529184983706,4.86444107570754e-11)(218.65484868985,5.07754129152941e-11)(218.780512395993,5.43052709737647e-11)(218.906176102137,5.96916054181863e-11)(219.03183980828,6.7575856644593e-11)(219.157503514424,7.8963285691273e-11)(219.283167220568,9.55993712872174e-11)(219.408830926711,1.20705045192933e-10)(219.534494632855,1.601623176354e-10)(219.660158338998,2.22694415622707e-10)(219.785822045142,3.08727628812395e-10)(219.911485751286,3.69592307611643e-10)(220.037149457429,3.35426951049662e-10)(220.162813163573,2.46894290426143e-10)(220.288476869716,1.75766650781607e-10)(220.41414057586,1.30608832489457e-10)(220.539804282004,1.02479132637913e-10)(220.665467988147,8.43744256280602e-11)(220.791131694291,7.23977140022483e-11)(220.916795400434,6.44538755969429e-11)(221.042459106578,5.93404352129174e-11)(221.168122812721,5.62844167675123e-11)(221.293786518865,5.47294554220955e-11)(221.419450225009,5.42466620459245e-11)(221.545113931152,5.45020942365389e-11)(221.670777637296,5.52370416478452e-11)(221.796441343439,5.62604945766471e-11)(221.922105049583,5.74304801267778e-11)(222.047768755727,5.86436428014679e-11)(222.17343246187,5.98262245436645e-11)(222.299096168014,6.09254549842045e-11)(222.424759874157,6.19037895964507e-11)(222.550423580301,6.27346490501172e-11)(222.676087286445,6.33997937518325e-11)(222.801750992588,6.38864242913453e-11)(222.927414698732,6.41866557395283e-11)(223.053078404875,6.4296028698434e-11)(223.178742111019,6.42135042198837e-11)(223.304405817162,6.39405901487998e-11)(223.430069523306,6.34825473176353e-11)(223.55573322945,6.28480088574374e-11)(223.681396935593,6.20502014015997e-11)(223.807060641737,6.11083531861302e-11)(223.93272434788,6.00499157735967e-11)(224.058388054024,5.89136988102091e-11)(224.184051760168,5.7752875514462e-11)(224.309715466311,5.66420542223387e-11)(224.435379172455,5.56846907358392e-11)(224.561042878598,5.50214079638197e-11)(224.686706584742,5.48427320067953e-11)(224.812370290886,5.53995295076869e-11)(224.938033997029,5.70154359682208e-11)(225.063697703173,6.01023698588018e-11)(225.189361409316,6.51850860171223e-11)(225.31502511546,7.29811868653512e-11)(225.440688821604,8.45828758044835e-11)(225.566352527747,1.01855899121859e-10)(225.692016233891,1.28234815038648e-10)(225.817679940034,1.70026603598108e-10)(225.943343646178,2.36678075022138e-10)(226.069007352322,3.2896821043439e-10)(226.194671058465,3.94964198969573e-10)(226.320334764609,3.57792775387318e-10)(226.445998470752,2.6296848769587e-10)(226.571662176896,1.86930965955206e-10)(226.697325883039,1.38985542596647e-10)(226.822989589183,1.09425402678398e-10)(226.948653295327,9.0684199022038e-11)(227.07431700147,7.85697447426474e-11)(227.199980707614,7.08215309374508e-11)(227.325644413757,6.61216123768832e-11)(227.451308119901,6.36027917302148e-11)(227.576971826045,6.26352196948979e-11)(227.702635532188,6.27393167472657e-11)(227.828299238332,6.35510257755447e-11)(227.953962944475,6.47972071313759e-11)(228.079626650619,6.62818124744925e-11)(228.205290356763,6.7862200688021e-11)(228.330954062906,6.94367795537902e-11)(228.45661776905,7.09336723549376e-11)(228.582281475193,7.23020588844314e-11)(228.707945181337,7.35062868963155e-11)(228.833608887481,7.45213297159441e-11)(228.959272593624,7.53296495434502e-11)(229.084936299768,7.59195197416326e-11)(229.210600005911,7.62835422422725e-11)(229.336263712055,7.64174519320422e-11)(229.461927418199,7.63200469022574e-11)(229.587591124342,7.59930816517546e-11)(229.713254830486,7.54409717310675e-11)(229.838918536629,7.4671682304439e-11)(229.964582242773,7.36969432924977e-11)(230.090245948916,7.25350851533296e-11)(230.21590965506,7.12115998093193e-11)(230.341573361204,6.97620173673607e-11)(230.467237067347,6.82374105827511e-11)(230.592900773491,6.67094544674538e-11)(230.718564479634,6.52786198615903e-11)(230.844228185778,6.40851047265959e-11)(230.969891891922,6.33228135644508e-11)(231.095555598065,6.32554554528133e-11)(231.221219304209,6.42343958365055e-11)(231.346883010352,6.67202406530809e-11)(231.472546716496,7.13065675373011e-11)(231.59821042264,7.87961922554831e-11)(231.723874128783,9.03795536981761e-11)(231.849537834927,1.08047648821908e-10)(231.97520154107,1.35444833748713e-10)(232.100865247214,1.79292585149433e-10)(232.226528953358,2.49767993710838e-10)(232.352192659501,3.48071144339152e-10)(232.477856365645,4.19192549673359e-10)(232.603520071788,3.79660717843135e-10)(232.729183777932,2.78541149019529e-10)(232.854847484075,1.97705271228018e-10)(232.980511190219,1.47216521386324e-10)(233.106174896363,1.16548029057215e-10)(233.231838602506,9.75321079790908e-11)(233.35750230865,8.56577796003222e-11)(233.483166014793,7.84763139094043e-11)(233.608829720937,7.45316643678727e-11)(233.734493427081,7.28498713082356e-11)(233.860157133224,7.27252613180316e-11)(233.985820839368,7.36346883301952e-11)(234.111484545511,7.5192943301948e-11)(234.237148251655,7.7120158693036e-11)(234.362811957799,7.92209935619308e-11)(234.488475663942,8.13559096555327e-11)(234.614139370086,8.34272853676928e-11)(234.739803076229,8.53665801879886e-11)(234.865466782373,8.71258244452303e-11)(234.991130488517,8.86715970849934e-11)(235.11679419466,8.99800833881559e-11)(235.242457900804,9.10348924909375e-11)(235.368121606947,9.18246991541222e-11)(235.493785313091,9.23418415326358e-11)(235.619449019234,9.25815286403287e-11)(235.745112725378,9.25415980128195e-11)(235.870776431522,9.22216872587504e-11)(235.996440137665,9.16238388267736e-11)(236.122103843809,9.07524241259528e-11)(236.247767549952,8.96150694381673e-11)(236.373431256096,8.82230080828148e-11)(236.49909496224,8.65934320042089e-11)(236.624758668383,8.47505078393167e-11)(236.750422374527,8.27298620231537e-11)(236.87608608067,8.05829211893513e-11)(237.001749786814,7.83832577475064e-11)(237.127413492958,7.62377393746412e-11)(237.253077199101,7.42992915332337e-11)(237.378740905245,7.27877481617908e-11)(237.504404611388,7.20159745031517e-11)(237.630068317532,7.2423491396445e-11)(237.755732023676,7.46129657433526e-11)(237.881395729819,7.94221061098795e-11)(238.007059435963,8.80619512405072e-11)(238.132723142106,1.02467494586938e-10)(238.25838684825,1.26094636798061e-10)(238.384050554394,1.65353148715938e-10)(238.509714260537,2.30196801269285e-10)(238.635377966681,3.22548000358357e-10)(238.761041672824,3.90634122068789e-10)(238.886705378968,3.5586186592618e-10)(239.012369085111,2.59973762149016e-10)(239.138032791255,1.84534918083261e-10)(239.263696497399,1.3885552513095e-10)(239.389360203542,1.12343290506555e-10)(239.515023909686,9.69701936923857e-11)(239.640687615829,8.83387465227642e-11)(239.766351321973,8.40300500491917e-11)(239.892015028117,8.25756186641003e-11)(240.01767873426,8.2997393636827e-11)(240.143342440404,8.46159837390433e-11)(240.269006146547,8.69563210197832e-11)(240.394669852691,8.96875150312524e-11)(240.520333558835,9.25810281194555e-11)(240.645997264978,9.54830617247586e-11)(240.771660971122,9.82860355470409e-11)(240.897324677265,1.00916222674966e-10)(241.022988383409,1.03322624109733e-10)(241.148652089553,1.05470109799892e-10)(241.274315795696,1.07334437444284e-10)(241.39997950184,1.08898687273024e-10)(241.525643207983,1.10151153233333e-10)(241.651306914127,1.1108407838027e-10)(241.776970620271,1.11692267580607e-10)(241.902634326414,1.11972356205432e-10)(242.028298032558,1.11922823238377e-10)(242.153961738701,1.11543670739694e-10)(242.279625444845,1.10835974484363e-10)(242.405289150988,1.09803193393681e-10)(242.530952857132,1.08450146015907e-10)(242.656616563276,1.06785424787889e-10)(242.782280269419,1.04820584694046e-10)(242.907943975563,1.02573810819791e-10)(243.033607681706,1.00071350358871e-10)(243.15927138785,9.73508191025659e-11)(243.284935093994,9.44679023483675e-11)(243.410598800137,9.15035850108897e-11)(243.536262506281,8.85766158159082e-11)(243.661926212424,8.58607430943769e-11)(243.787589918568,8.36109728013957e-11)(243.913253624712,8.22037348557127e-11)(244.038917330855,8.21823738235184e-11)(244.164581036999,8.43406680569844e-11)(244.290244743142,8.98644995144087e-11)(244.415908449286,1.00649496020066e-10)(244.541572155429,1.20046564237007e-10)(244.667235861573,1.54304796163306e-10)(244.792899567717,2.13383731270257e-10)(244.91856327386,3.00107658563685e-10)(245.044226980004,3.65573536027744e-10)(245.169890686147,3.32869354305593e-10)(245.295554392291,2.42517445613898e-10)(245.421218098435,1.7312393222867e-10)(245.546881804578,1.32989979644267e-10)(245.672545510722,1.11208355567179e-10)(245.798209216865,9.97702841066052e-11)(245.923872923009,9.43790239366549e-11)(246.049536629153,9.27088934024325e-11)(246.175200335296,9.33792425230054e-11)(246.30086404144,9.55040871342296e-11)(246.426527747583,9.8493078089681e-11)(246.552191453727,1.01947825527763e-10)(246.677855159871,1.05597809431966e-10)(246.803518866014,1.09259369763871e-10)(246.929182572158,1.12810038803889e-10)(247.054846278301,1.16164409881676e-10)(247.180509984445,1.19264604079916e-10)(247.306173690589,1.22070762458079e-10)(247.431837396732,1.24555400902877e-10)(247.557501102876,1.26699698781626e-10)(247.683164809019,1.28491147529495e-10)(247.808828515163,1.2992059788142e-10)(247.934492221306,1.30982280380645e-10)(248.06015592745,1.31672478826534e-10)(248.185819633594,1.31988983049049e-10)(248.311483339737,1.31930323356057e-10)(248.437147045881,1.31496569202696e-10)(248.562810752024,1.3068866315782e-10)(248.688474458168,1.29509208701906e-10)(248.814138164312,1.27961785600047e-10)(248.939801870455,1.2605297175387e-10)(249.065465576599,1.23791822068915e-10)(249.191129282742,1.21192355072232e-10)(249.316792988886,1.18275459587182e-10)(249.44245669503,1.15071017935418e-10)(249.568120401173,1.11623347916588e-10)(249.693784107317,1.07997190426041e-10)(249.81944781346,1.04286893730656e-10)(249.945111519604,1.00632629801626e-10)(250.070775225748,9.72387601887551e-11)(250.196438931891,9.44123951404837e-11)(250.322102638035,9.26049349417366e-11)(250.447766344178,9.24967578829725e-11)(250.573430050322,9.51411817255699e-11)(250.699093756466,1.02281381238472e-10)(250.824757462609,1.17094754777006e-10)(250.950421168753,1.4571018806965e-10)(251.076084874896,1.98313296871622e-10)(251.20174858104,2.78955137681653e-10)(251.327412287183,3.41671057042351e-10)(251.453075993327,3.11851685726855e-10)(251.578739699471,2.27171521052632e-10)(251.704403405614,1.64387793820668e-10)(251.830067111758,1.30409665886755e-10)(251.955730817901,1.13646281859183e-10)(252.081394524045,1.06061591973216e-10)(252.207058230189,1.03586964070192e-10)(252.332721936332,1.04136178229367e-10)(252.458385642476,1.0652100941738e-10)(252.584049348619,1.0999885758708e-10)(252.709713054763,1.14082379440922e-10)(252.835376760907,1.18442492967421e-10)(252.96104046705,1.22858956600277e-10)(253.086704173194,1.27177107219632e-10)(253.212367879337,1.31296396008231e-10)(253.338031585481,1.35145224795489e-10)(253.463695291625,1.38675413540131e-10)(253.589358997768,1.41853106000796e-10)(253.715022703912,1.446555414901e-10)(253.840686410055,1.47067003611302e-10)(253.966350116199,1.49076737456302e-10)(254.092013822342,1.50677773942049e-10)(254.217677528486,1.51865267703178e-10)(254.34334123463,1.52636370915996e-10)(254.469004940773,1.52989052248274e-10)(254.594668646917,1.5292245461361e-10)(254.72033235306,1.52436833194516e-10)(254.845996059204,1.51532650568873e-10)(254.971659765348,1.5021203607355e-10)(255.097323471491,1.4847820995302e-10)(255.222987177635,1.46336431705255e-10)(255.348650883778,1.43794692109832e-10)(255.474314589922,1.40864573455593e-10)(255.599978296066,1.37563899857475e-10)(255.725642002209,1.33918110094631e-10)(255.851305708353,1.29965085758358e-10)(255.976969414496,1.25759402970253e-10)(256.10263312064,1.21380828798891e-10)(256.228296826784,1.16946622952359e-10)(256.353960532927,1.1262571512151e-10)(256.479624239071,1.08668331111419e-10)(256.605287945214,1.05440366585306e-10)(256.730951651358,1.03489976859315e-10)(256.856615357501,1.03672089908122e-10)(256.982279063645,1.0744101101335e-10)(257.107942769789,1.17601591253043e-10)(257.233606475932,1.40005211250994e-10)(257.359270182076,1.8522779245619e-10)(257.484933888219,2.59087806233622e-10)(257.610597594363,3.18809890270506e-10)(257.736261300507,2.91799490810709e-10)(257.86192500665,2.13366908936772e-10)(257.987588712794,1.58193893904252e-10)(258.113252418937,1.3107795360087e-10)(258.238916125081,1.19433533612639e-10)(258.364579831225,1.15409966591026e-10)(258.490243537368,1.1543035556918e-10)(258.615907243512,1.17795881410165e-10)(258.741570949655,1.21565659075134e-10)(258.867234655799,1.2614762523092e-10)(258.992898361943,1.3114316069619e-10)(259.118562068086,1.36283260825012e-10)(259.24422577423,1.41376719954953e-10)(259.369889480373,1.4629106679686e-10)(259.495553186517,1.50938479765718e-10)(259.621216892661,1.55254974917163e-10)(259.746880598804,1.59197288897802e-10)(259.872544304948,1.62735449302939e-10)(259.998208011091,1.65848895977253e-10)(260.123871717235,1.68523622356278e-10)(260.249535423378,1.70750127839051e-10)(260.375199129522,1.72522023726478e-10)(260.500862835666,1.73835160846772e-10)(260.626526541809,1.74687099147899e-10)(260.752190247953,1.75075918934107e-10)(260.877853954096,1.75001057612823e-10)(261.00351766024,1.74462878764331e-10)(261.129181366384,1.73461826778574e-10)(261.254845072527,1.71999688324319e-10)(261.380508778671,1.70079619301538e-10)(261.506172484814,1.67706358538409e-10)(261.631836190958,1.64886937586116e-10)(261.757499897102,1.61632306949869e-10)(261.883163603245,1.57958381164078e-10)(262.008827309389,1.53889429384605e-10)(262.134491015532,1.49459013712881e-10)(262.260154721676,1.44716963446726e-10)(262.38581842782,1.39734723758398e-10)(262.511482133963,1.34615419538075e-10)(262.637145840107,1.29504801773819e-10)(262.76280954625,1.24615504839079e-10)(262.888473252394,1.202462686156e-10)(263.014136958538,1.16829192699617e-10)(263.139800664681,1.15014635385557e-10)(263.265464370825,1.15896605940621e-10)(263.391128076968,1.21695343582437e-10)(263.516791783112,1.3761438352816e-10)(263.642455489255,1.74486947877914e-10)(263.768119195399,2.40581376498082e-10)(263.893782901543,2.96919987407792e-10)(264.019446607686,2.72736385050484e-10)(264.14511031383,2.01376550561781e-10)(264.270774019973,1.54950965108894e-10)(264.396437726117,1.35161676413997e-10)(264.522101432261,1.28396724476955e-10)(264.647765138404,1.27458985549292e-10)(264.773428844548,1.29524960727808e-10)(264.899092550691,1.33357052357064e-10)(265.024756256835,1.38260620651041e-10)(265.150419962979,1.43773777731805e-10)(265.276083669122,1.49568091248361e-10)(265.401747375266,1.55411232632564e-10)(265.527411081409,1.61132759453684e-10)(265.653074787553,1.66613240993093e-10)(265.778738493696,1.71770515602774e-10)(265.90440219984,1.76545208836065e-10)(266.030065905984,1.80896233576983e-10)(266.155729612127,1.84794607981604e-10)(266.281393318271,1.88221060044319e-10)(266.407057024414,1.91161981103134e-10)(266.532720730558,1.93608104727302e-10)(266.658384436702,1.95553553399517e-10)(266.784048142845,1.96994347750205e-10)(266.909711848989,1.97928021263608e-10)(267.035375555132,1.98352974531169e-10)(267.161039261276,1.98268834530975e-10)(267.28670296742,1.97675795478848e-10)(267.412366673563,1.96574519488886e-10)(267.538030379707,1.94966550338308e-10)(267.66369408585,1.92854765228897e-10)(267.789357791994,1.90244355492855e-10)(267.915021498138,1.87142205556387e-10)(268.040685204281,1.83559000926563e-10)(268.166348910425,1.79510331900777e-10)(268.292012616568,1.75019536212713e-10)(268.417676322712,1.70119582735477e-10)(268.543340028856,1.64858346565199e-10)(268.669003734999,1.59303645639112e-10)(268.794667441143,1.53551614566984e-10)(268.920331147286,1.4773523935921e-10)(269.04599485343,1.42043996164048e-10)(269.171658559573,1.36731195679593e-10)(269.297322265717,1.32141045718125e-10)(269.422985971861,1.28749824797697e-10)(269.548649678004,1.27299401056889e-10)(269.674313384148,1.29321667140742e-10)(269.799977090291,1.38960305584297e-10)(269.925640796435,1.66748417839338e-10)(270.051304502579,2.23952146814828e-10)(270.176968208722,2.76438082675675e-10)(270.302631914866,2.55243471642281e-10)(270.428295621009,1.91883362889933e-10)(270.553959327153,1.55200495304948e-10)(270.679623033297,1.42745623977198e-10)(270.80528673944,1.40317293522514e-10)(270.930950445584,1.41918338221378e-10)(271.056614151727,1.456226888279e-10)(271.182277857871,1.50645015829946e-10)(271.307941564015,1.56503104589144e-10)(271.433605270158,1.62834932924111e-10)(271.559268976302,1.69360615008521e-10)(271.684932682445,1.75868595803696e-10)(271.810596388589,1.82201467582226e-10)(271.936260094733,1.88242952566084e-10)(272.061923800876,1.93913325065189e-10)(272.18758750702,1.99154283216981e-10)(272.313251213163,2.03924689005063e-10)(272.438914919307,2.08195490002255e-10)(272.56457862545,2.11947050493611e-10)(272.690242331594,2.15165739999335e-10)(272.815906037738,2.17842195714096e-10)(272.941569743881,2.19970295353631e-10)(273.067233450025,2.2154609930167e-10)(273.192897156168,2.22566952709317e-10)(273.318560862312,2.23031498335187e-10)(273.444224568456,2.22939104192112e-10)(273.569888274599,2.222899693235e-10)(273.695551980743,2.2108504617186e-10)(273.821215686886,2.19326017204612e-10)(273.94687939303,2.17015985432629e-10)(274.072543099174,2.14160131049717e-10)(274.198206805317,2.10765386690327e-10)(274.323870511461,2.06843359394142e-10)(274.449534217604,2.02409611314721e-10)(274.575197923748,1.97488454877562e-10)(274.700861629892,1.92113372887232e-10)(274.826525336035,1.86332395812784e-10)(274.952189042179,1.80213464546365e-10)(275.077852748322,1.73849680069733e-10)(275.203516454466,1.67371407896443e-10)(275.329180160609,1.60951808024084e-10)(275.454843866753,1.54817822792503e-10)(275.580507572897,1.49253111048986e-10)(275.70617127904,1.44597876484646e-10)(275.831834985184,1.41287393287843e-10)(275.957498691327,1.40164378815446e-10)(276.083162397471,1.44019602953101e-10)(276.208826103615,1.62195481977812e-10)(276.334489809758,2.08994139008091e-10)(276.460153515902,2.56788745094608e-10)(276.585817222045,2.38902324029119e-10)(276.711480928189,1.84857007672912e-10)(276.837144634333,1.58961663238353e-10)(276.962808340476,1.53609844939978e-10)(277.08847204662,1.54938942825405e-10)(277.214135752763,1.5862007343865e-10)(277.339799458907,1.63662103579036e-10)(277.465463165051,1.69689051834353e-10)(277.591126871194,1.76391842325042e-10)(277.716790577338,1.83481800052406e-10)(277.842454283481,1.90709464974678e-10)(277.968117989625,1.9787487238927e-10)(278.093781695768,2.0482294226474e-10)(278.219445401912,2.11437857024969e-10)(278.345109108056,2.17638736229345e-10)(278.470772814199,2.23365444228469e-10)(278.596436520343,2.28575531895197e-10)(278.722100226486,2.33238740143958e-10)(278.84776393263,2.37334433795465e-10)(278.973427638774,2.40847943681005e-10)(279.099091344917,2.43769706768444e-10)(279.224755051061,2.46093035956425e-10)(279.350418757204,2.47813617713326e-10)(279.476082463348,2.48928881977154e-10)(279.601746169492,2.49437066553302e-10)(279.727409875635,2.49337906554777e-10)(279.853073581779,2.48631382326662e-10)(279.978737287922,2.47318556491115e-10)(280.104400994066,2.45401493454761e-10)(280.23006470021,2.42883683300858e-10)(280.355728406353,2.39770071414715e-10)(280.481392112497,2.36069026014493e-10)(280.60705581864,2.31792447489821e-10)(280.732719524784,2.26957432510155e-10)(280.858383230928,2.21588918595864e-10)(280.984046937071,2.15722533761048e-10)(281.109710643215,2.09408104956171e-10)(281.235374349358,2.02715265130889e-10)(281.361038055502,1.95740291295373e-10)(281.486701761645,1.88611165402775e-10)(281.612365467789,1.8150101027515e-10)(281.738029173933,1.74620174818615e-10)(281.863692880076,1.68211386355608e-10)(281.98935658622,1.62513427020308e-10)(282.115020292363,1.57708728285835e-10)(282.240683998507,1.54007918065023e-10)(282.366347704651,1.52719462560575e-10)(282.492011410794,1.61013169371335e-10)(282.617675116938,1.9542269849554e-10)(282.743338823081,2.37162362764216e-10)(282.869002529225,2.23113188099037e-10)(282.994666235369,1.80357099836424e-10)(283.120329941512,1.66233815903324e-10)(283.245993647656,1.67572792209082e-10)(283.371657353799,1.72114080512323e-10)(283.497321059943,1.77507994498495e-10)(283.622984766087,1.83666635758912e-10)(283.74864847223,1.90571618326792e-10)(283.874312178374,1.98052225450149e-10)(283.999975884517,2.05870795845989e-10)(284.125639590661,2.13793392012784e-10)(284.251303296805,2.21623926705294e-10)(284.376967002948,2.29205840622386e-10)(284.502630709092,2.36417374431338e-10)(284.628294415235,2.43173845859999e-10)(284.753958121379,2.49412524239916e-10)(284.879621827522,2.55087560361499e-10)(285.005285533666,2.60166918565082e-10)(285.13094923981,2.6462810065582e-10)(285.256612945953,2.68455223943598e-10)(285.382276652097,2.71637604807341e-10)(285.50794035824,2.74168242301093e-10)(285.633604064384,2.76042277793459e-10)(285.759267770528,2.77256624565218e-10)(285.884931476671,2.77810037449728e-10)(286.010595182815,2.77701575870863e-10)(286.136258888958,2.76931544088815e-10)(286.261922595102,2.75501061141288e-10)(286.387586301246,2.73412431928129e-10)(286.513250007389,2.70669174209517e-10)(286.638913713533,2.672775041974e-10)(286.764577419676,2.63246221027574e-10)(286.89024112582,2.58588432680884e-10)(287.015904831963,2.53322362929735e-10)(287.141568538107,2.47475420879194e-10)(287.267232244251,2.41085813041376e-10)(287.392895950394,2.34206498705418e-10)(287.518559656538,2.26911824001305e-10)(287.644223362681,2.19301749333672e-10)(287.769887068825,2.11511607756817e-10)(287.895550774969,2.03715325491625e-10)(288.021214481112,1.96120678717725e-10)(288.146878187256,1.88949643397057e-10)(288.272541893399,1.82372360491301e-10)(288.398205599543,1.76380374471545e-10)(288.523869305687,1.70662024153818e-10)(288.64953301183,1.65146474462229e-10)(288.775196717974,1.64246087384599e-10)(288.900860424117,1.85051223380407e-10)(289.026524130261,2.19433497505728e-10)(289.152187836405,2.09535039166385e-10)(289.277851542548,1.79582609915297e-10)(289.403515248692,1.77280896181563e-10)(289.529178954835,1.84499278858203e-10)(289.654842660979,1.91675780263249e-10)(289.780506367123,1.98459286393967e-10)(289.906170073266,2.05561662397042e-10)(290.03183377941,2.13258351875452e-10)(290.157497485553,2.21482184346949e-10)(290.283161191697,2.30026631776105e-10)(290.40882489784,2.38662648930241e-10)(290.534488603984,2.47188382753536e-10)(290.660152310128,2.55438265895863e-10)(290.785816016271,2.63284327826646e-10)(290.911479722415,2.70636323259164e-10)(291.037143428558,2.77425055305635e-10)(291.162807134702,2.83601713946547e-10)(291.288470840846,2.89130956018386e-10)(291.414134546989,2.9398807373064e-10)(291.539798253133,2.98155597262425e-10)(291.665461959276,3.01621991023475e-10)(291.79112566542,3.04378964958774e-10)(291.916789371564,3.06421277037744e-10)(292.042453077707,3.07745544496016e-10)(292.168116783851,3.08349882307107e-10)(292.293780489994,3.08233709287471e-10)(292.419444196138,3.07397111349327e-10)(292.545107902282,3.05841746093264e-10)(292.670771608425,3.03570033288016e-10)(292.796435314569,3.00586030678895e-10)(292.922099020712,2.96896737114437e-10)(293.047762726856,2.92512022910611e-10)(293.173426433,2.87445450820682e-10)(293.299090139143,2.81718592868789e-10)(293.424753845287,2.75360282519725e-10)(293.55041755143,2.68412378407109e-10)(293.676081257574,2.60933591331108e-10)(293.801744963717,2.53003299785268e-10)(293.927408669861,2.44729574264793e-10)(294.053072376005,2.36253558084924e-10)(294.178736082148,2.27759035370304e-10)(294.304399788292,2.19459443081469e-10)(294.430063494435,2.11568966331348e-10)(294.555727200579,2.04214293191617e-10)(294.681390906723,1.97240898123133e-10)(294.807054612866,1.89908032279985e-10)(294.93271831901,1.80910620367794e-10)(295.058382025153,1.71631422433009e-10)(295.184045731297,1.77604382589514e-10)(295.309709437441,2.02620205759776e-10)(295.435373143584,1.97537560053697e-10)(295.561036849728,1.82407441278489e-10)(295.686700555871,1.91908062799656e-10)(295.812364262015,2.04364607684519e-10)(295.938027968159,2.13778172618502e-10)(296.063691674302,2.21742717272168e-10)(296.189355380446,2.29687519575385e-10)(296.315019086589,2.38137413283427e-10)(296.440682792733,2.47104527733159e-10)(296.566346498876,2.56398997355957e-10)(296.69201020502,2.65784780772544e-10)(296.817673911164,2.75050571169887e-10)(296.943337617307,2.84019756568584e-10)(297.069001323451,2.92553343663105e-10)(297.194665029594,3.00551660932742e-10)(297.320328735738,3.07940042176957e-10)(297.445992441882,3.14664089846004e-10)(297.571656148025,3.20684842990814e-10)(297.697319854169,3.25974983094331e-10)(297.822983560312,3.30515193321519e-10)(297.948647266456,3.34292187116065e-10)(298.0743109726,3.3729675980263e-10)(298.199974678743,3.39523035389763e-10)(298.325638384887,3.40967129579837e-10)(298.45130209103,3.41626983603988e-10)(298.576965797174,3.41501569035397e-10)(298.702629503318,3.405913159875e-10)(298.828293209461,3.38897556198877e-10)(298.953956915605,3.36423783159975e-10)(299.079620621748,3.33174506601461e-10)(299.205284327892,3.29157113348898e-10)(299.330948034035,3.24382711188685e-10)(299.456611740179,3.18867029927852e-10)(299.582275446323,3.12633160978256e-10)(299.707939152466,3.05714074388863e-10)(299.83360285861,2.981553227189e-10)(299.959266564753,2.90020030559692e-10)(300.084930270897,2.81395077485638e-10)(300.210593977041,2.72397901648723e-10)(300.336257683184,2.63183578566615e-10)(300.461921389328,2.53947311968447e-10)(300.587585095471,2.44913927479128e-10)(300.713248801615,2.363029553622e-10)(300.838912507759,2.28217078149533e-10)(300.964576213902,2.2039543040913e-10)(301.090239920046,2.11753121208384e-10)(301.215903626189,1.99944610571574e-10)(301.341567332333,1.83462598919397e-10)(301.467231038477,1.74489335265614e-10)(301.59289474462,1.88207228583406e-10)(301.718558450764,1.88273414479999e-10)(301.844222156907,1.89304972577514e-10)(301.969885863051,2.09973588731834e-10)(302.095549569195,2.27020780133189e-10)(302.221213275338,2.38354797652422e-10)(302.346876981482,2.47356076817826e-10)(302.472540687625,2.56087452458911e-10)(302.598204393769,2.65286441832548e-10)(302.723868099912,2.75024163834973e-10)(302.849531806056,2.85115426645849e-10)(302.9751955122,2.95314427924596e-10)(303.100859218343,3.05385637972623e-10)(303.226522924487,3.15141441332916e-10)(303.35218663063,3.24428766414763e-10)(303.477850336774,3.33138801222031e-10)(303.603514042918,3.41188099267897e-10)(303.729177749061,3.48516632753057e-10)(303.854841455205,3.55081170946784e-10)(303.980505161348,3.60850962094709e-10)(304.106168867492,3.65804869427474e-10)(304.231832573636,3.69927623679381e-10)(304.357496279779,3.73209027796157e-10)(304.483159985923,3.75641981023735e-10)(304.608823692066,3.77222277106029e-10)(304.73448739821,3.77947325808067e-10)(304.860151104354,3.77816447227602e-10)(304.985814810497,3.76829860745102e-10)(305.111478516641,3.74989162232633e-10)(305.237142222784,3.72297973367941e-10)(305.362805928928,3.68761393438577e-10)(305.488469635072,3.64388205748534e-10)(305.614133341215,3.59190451633903e-10)(305.739797047359,3.531867809586e-10)(305.865460753502,3.46401800734247e-10)(305.991124459646,3.38872018105244e-10)(306.116788165789,3.30647618121902e-10)(306.242451871933,3.21799087108558e-10)(306.368115578077,3.12421433674804e-10)(306.49377928422,3.02644441951389e-10)(306.619442990364,2.92635567754651e-10)(306.745106696507,2.82606188816005e-10)(306.870770402651,2.72801119180335e-10)(306.996434108795,2.63451991324297e-10)(307.122097814938,2.5465155624548e-10)(307.247761521082,2.46057975468253e-10)(307.373425227225,2.3629647680285e-10)(307.499088933369,2.22107498292951e-10)(307.624752639513,1.99252607010636e-10)(307.750416345656,1.75086861949932e-10)(307.8760800518,1.74606917151741e-10)(308.001743757943,1.8084602264785e-10)(308.127407464087,1.99928039947605e-10)(308.25307117023,2.31468426570264e-10)(308.378734876374,2.52755192715813e-10)(308.504398582518,2.65836647482235e-10)(308.630062288661,2.75797381610042e-10)(308.755725994805,2.85295760056923e-10)(308.881389700948,2.95261809365102e-10)(309.007053407092,3.05813680349722e-10)(309.132717113236,3.16762213675698e-10)(309.258380819379,3.27840564492278e-10)(309.384044525523,3.38793108542603e-10)(309.509708231666,3.49412381484902e-10)(309.63537193781,3.59529832288382e-10)(309.761035643954,3.69023558394687e-10)(309.886699350097,3.77801788126167e-10)(310.012363056241,3.8579730716346e-10)(310.138026762384,3.92961966397898e-10)(310.263690468528,3.99261510334456e-10)(310.389354174672,4.04671511230955e-10)(310.515017880815,4.09175130145002e-10)(310.640681586959,4.12760475088959e-10)(310.766345293102,4.15419860045038e-10)(310.892008999246,4.17148307483628e-10)(311.01767270539,4.17943098286372e-10)(311.143336411533,4.17802756088493e-10)(311.269000117677,4.1672797092873e-10)(311.39466382382,4.14720604068531e-10)(311.520327529964,4.11784705451848e-10)(311.645991236107,4.07926077290244e-10)(311.771654942251,4.0315417866238e-10)(311.897318648395,3.97483387217898e-10)(312.022982354538,3.90933257455169e-10)(312.148646060682,3.83532383740219e-10)(312.274309766825,3.75320920710557e-10)(312.399973472969,3.66354759934002e-10)(312.525637179113,3.56711367788034e-10)(312.651300885256,3.46495615640811e-10)(312.7769645914,3.35848597646723e-10)(312.902628297543,3.24956642502754e-10)(313.028292003687,3.14052346030614e-10)(313.153955709831,3.03402222295344e-10)(313.279619415974,2.93258248214778e-10)(313.405283122118,2.83715241867257e-10)(313.530946828261,2.74372030047269e-10)(313.656610534405,2.63612144367232e-10)(313.782274240549,2.47396850746726e-10)(313.907937946692,2.19106694659867e-10)(314.033601652836,1.80817057223372e-10)(314.159265358979,1.64124985258747e-10) 
};
\addlegendentry{method $b1$};

\addplot [
color=black,
dashed
]
coordinates{
 (0,0)(0.125663706143592,6.84297379038189e-15)(0.251327412287183,6.73866279233219e-15)(0.376991118430775,4.16243418839289e-15)(0.502654824574367,4.46338653319893e-15)(0.628318530717959,5.76808676904902e-15)(0.75398223686155,7.16158395824624e-15)(0.879645943005142,8.62998690117352e-15)(1.00530964914873,9.97263241700837e-15)(1.13097335529233,1.4397206618495e-14)(1.25663706143592,1.84104848294841e-14)(1.38230076757951,2.05909896562789e-14)(1.5079644737231,1.94216851405844e-14)(1.63362817986669,2.01643062953111e-14)(1.75929188601028,1.81211389749621e-14)(1.88495559215388,1.84561847404065e-14)(2.01061929829747,1.8174964679071e-14)(2.13628300444106,1.79669282456014e-14)(2.26194671058465,1.76279154729944e-14)(2.38761041672824,1.74299711172285e-14)(2.51327412287183,1.71685904051717e-14)(2.63893782901543,1.71288560176069e-14)(2.76460153515902,1.73800884551708e-14)(2.89026524130261,1.75889833246731e-14)(3.0159289474462,1.79750208387206e-14)(3.14159265358979,1.85760563549982e-14)(3.26725635973339,1.95140313738966e-14)(3.39292006587698,2.04546964366505e-14)(3.51858377202057,2.17894527212214e-14)(3.64424747816416,2.35046466041724e-14)(3.76991118430775,2.55280086649594e-14)(3.89557489045134,2.79585593045911e-14)(4.02123859659494,3.07204950087153e-14)(4.14690230273853,3.37475385990958e-14)(4.27256600888212,3.74113860901343e-14)(4.39822971502571,4.11123321229219e-14)(4.5238934211693,4.55717814723005e-14)(4.64955712731289,5.07081529191429e-14)(4.77522083345649,5.5705322710671e-14)(4.90088453960008,6.22273815357337e-14)(5.02654824574367,7.17668002669756e-14)(5.15221195188726,8.50629842524706e-14)(5.27787565803085,9.71484365994482e-14)(5.40353936417444,1.14475980638381e-13)(5.52920307031804,1.37643492711813e-13)(5.65486677646163,1.70078134462035e-13)(5.78053048260522,2.18420629031467e-13)(5.90619418874881,2.93432958805486e-13)(6.0318578948924,4.12080105766586e-13)(6.157521601036,5.71679114144967e-13)(6.28318530717959,6.80706650561143e-13)(6.40884901332318,6.24687594577309e-13)(6.53451271946677,4.86453499307592e-13)(6.66017642561036,3.7078255435628e-13)(6.78584013175395,2.93024173693382e-13)(6.91150383789755,2.41523175657441e-13)(7.03716754404114,2.05944732659546e-13)(7.16283125018473,1.80280839245446e-13)(7.28849495632832,1.60808955036376e-13)(7.41415866247191,1.45250294695827e-13)(7.5398223686155,1.28829772813885e-13)(7.6654860747591,1.1902518023454e-13)(7.79114978090269,1.10294064127986e-13)(7.91681348704628,1.00465936556033e-13)(8.04247719318987,9.45973214184868e-14)(8.16814089933346,8.88610087474852e-14)(8.29380460547705,8.32376709415499e-14)(8.41946831162065,7.80937141611362e-14)(8.54513201776424,7.30573359523536e-14)(8.67079572390783,6.84879162760507e-14)(8.79645943005142,6.41953523648059e-14)(8.92212313619501,5.99788484524037e-14)(9.0477868423386,5.59880047314448e-14)(9.1734505484822,5.24486255058774e-14)(9.29911425462579,4.91685067052025e-14)(9.42477796076938,4.60918657494503e-14)(9.55044166691297,4.40088786958483e-14)(9.67610537305656,4.19081067653234e-14)(9.80176907920016,4.03497438241095e-14)(9.92743278534375,3.89721887372845e-14)(10.0530964914873,3.81991749977025e-14)(10.1787601976309,3.8577893805047e-14)(10.3044239037745,3.8738551446883e-14)(10.4300876099181,4.00440146429025e-14)(10.5557513160617,4.22227172629314e-14)(10.6814150222053,4.54874848741141e-14)(10.8070787283489,4.89138927424169e-14)(10.9327424344925,5.29384328215732e-14)(11.0584061406361,5.86765210031281e-14)(11.1840698467797,6.4460141827876e-14)(11.3097335529233,7.44924902537995e-14)(11.4353972590668,8.56425755148577e-14)(11.5610609652104,1.00202209327645e-13)(11.686724671354,1.15554431656888e-13)(11.8123883774976,1.3467207790762e-13)(11.9380520836412,1.60826173602762e-13)(12.0637157897848,1.97903533592811e-13)(12.1893794959284,2.54431294204259e-13)(12.315043202072,3.39955503335203e-13)(12.4407069082156,4.44579547570675e-13)(12.5663706143592,4.88999944045899e-13)(12.6920343205028,4.18079320443203e-13)(12.8176980266464,2.91473768269105e-13)(12.9433617327899,2.02684738880761e-13)(13.0690254389335,1.50159705974081e-13)(13.1946891450771,1.20244370953227e-13)(13.3203528512207,1.03508088568454e-13)(13.4460165573643,9.48041569519253e-14)(13.5716802635079,9.11921496809056e-14)(13.6973439696515,9.08399962645291e-14)(13.8230076757951,9.23902735137918e-14)(13.9486713819387,9.55644904005756e-14)(14.0743350880823,9.98747278206306e-14)(14.1999987942259,1.0303002762825e-13)(14.3256625003695,1.05851381630495e-13)(14.4513262065131,1.10137271681562e-13)(14.5769899126566,1.14391782335421e-13)(14.7026536188002,1.18532869065107e-13)(14.8283173249438,1.22575020115747e-13)(14.9539810310874,1.26403730507107e-13)(15.079644737231,1.30050641420359e-13)(15.2053084433746,1.3357066459517e-13)(15.3309721495182,1.36641003204129e-13)(15.4566358556618,1.39651715334857e-13)(15.5822995618054,1.42411297791192e-13)(15.707963267949,1.44838917072875e-13)(15.8336269740926,1.47224513455266e-13)(15.9592906802362,1.49356110898381e-13)(16.0849543863797,1.51275841796776e-13)(16.2106180925233,1.53012709878723e-13)(16.3362817986669,1.5458404486314e-13)(16.4619455048105,1.56051008835351e-13)(16.5876092109541,1.57424819463207e-13)(16.7132729170977,1.58458406756031e-13)(16.8389366232413,1.59544302217109e-13)(16.9646003293849,1.60678117992377e-13)(17.0902640355285,1.61535923995993e-13)(17.2159277416721,1.63179832732409e-13)(17.3415914478157,1.64415155794578e-13)(17.4672551539593,1.67699959621694e-13)(17.5929188601028,1.7132370910632e-13)(17.7185825662464,1.79209389312038e-13)(17.84424627239,1.85064226203743e-13)(17.9699099785336,1.9693857731733e-13)(18.0955736846772,2.14593131700107e-13)(18.2212373908208,2.41075905711177e-13)(18.3469010969644,2.8175384942759e-13)(18.472564803108,3.46700249270882e-13)(18.5982285092516,4.48362868333554e-13)(18.7238922153952,5.83424856812961e-13)(18.8495559215388,6.73654962978798e-13)(18.9752196276824,6.5875404586937e-13)(19.1008833338259,5.55035510262035e-13)(19.2265470399695,4.67788840370138e-13)(19.3522107461131,4.07531781280142e-13)(19.4778744522567,3.68170566000611e-13)(19.6035381584003,3.4282699744294e-13)(19.7292018645439,3.26828148113519e-13)(19.8548655706875,3.1676504705827e-13)(19.9805292768311,3.10886516800274e-13)(20.1061929829747,3.04878461834485e-13)(20.2318566891183,3.04247369165345e-13)(20.3575203952619,3.03919335128277e-13)(20.4831841014055,3.05350610954427e-13)(20.608847807549,3.05736276694743e-13)(20.7345115136926,3.07398707639397e-13)(20.8601752198362,3.09640485037387e-13)(20.9858389259798,3.12180821622058e-13)(21.1115026321234,3.14809812400239e-13)(21.237166338267,3.1730226971625e-13)(21.3628300444106,3.19796370942042e-13)(21.4884937505542,3.22099054277623e-13)(21.6141574566978,3.24401730858195e-13)(21.7398211628414,3.26541407880016e-13)(21.865484868985,3.28414778880337e-13)(21.9911485751286,3.30380836600136e-13)(22.1168122812721,3.3207328487677e-13)(22.2424759874157,3.33640891060673e-13)(22.3681396935593,3.35214245827511e-13)(22.4938033997029,3.36744333278828e-13)(22.6194671058465,3.38258743012784e-13)(22.7451308119901,3.40187611744885e-13)(22.8707945181337,3.42102709355045e-13)(22.9964582242773,3.44209228675414e-13)(23.1221219304209,3.46845937903993e-13)(23.2477856365645,3.50011151184955e-13)(23.3734493427081,3.54050457638932e-13)(23.4991130488517,3.59764426398209e-13)(23.6247767549952,3.67111708037316e-13)(23.7504404611388,3.76603205887075e-13)(23.8761041672824,3.88066924693809e-13)(24.001767873426,4.06008210978532e-13)(24.1274315795696,4.28020219203056e-13)(24.2530952857132,4.61201530906045e-13)(24.3787589918568,5.08864816878627e-13)(24.5044226980004,5.7877605333895e-13)(24.630086404144,6.85098523427952e-13)(24.7557501102876,8.5111253235816e-13)(24.8814138164312,1.10887354614036e-12)(25.0070775225748,1.44575769729506e-12)(25.1327412287183,1.65490375595242e-12)(25.2584049348619,1.54659077922535e-12)(25.3840686410055,1.2688905798934e-12)(25.5097323471491,1.0324652923034e-12)(25.6353960532927,8.73093102883357e-13)(25.7610597594363,7.69935681330268e-13)(25.8867234655799,7.02529144741075e-13)(26.0123871717235,6.58011747912853e-13)(26.1380508778671,6.28305220684644e-13)(26.2637145840107,6.08338447870182e-13)(26.3893782901543,5.94325157387588e-13)(26.5150419962979,5.84913422810054e-13)(26.6407057024414,5.7978508364483e-13)(26.766369408585,5.77800789913239e-13)(26.8920331147286,5.75551127132891e-13)(27.0176968208722,5.75107443311939e-13)(27.1433605270158,5.75673093884102e-13)(27.2690242331594,5.76686541551803e-13)(27.394687939303,5.78230320708231e-13)(27.5203516454466,5.79755263746e-13)(27.6460153515902,5.81462064663932e-13)(27.7716790577338,5.83215095127664e-13)(27.8973427638774,5.84836326982318e-13)(28.023006470021,5.86319289381209e-13)(28.1486701761646,5.87564409347313e-13)(28.2743338823081,5.88774843762107e-13)(28.3999975884517,5.89824074924539e-13)(28.5256612945953,5.90752588737136e-13)(28.6513250007389,5.91688999981242e-13)(28.7769887068825,5.92455257569415e-13)(28.9026524130261,5.9325945888741e-13)(29.0283161191697,5.94236277195541e-13)(29.1539798253133,5.95735133388147e-13)(29.2796435314569,5.98035173628412e-13)(29.4053072376005,6.00979005779251e-13)(29.5309709437441,6.04568471912904e-13)(29.6566346498876,6.0983198824479e-13)(29.7822983560312,6.17450854547669e-13)(29.9079620621748,6.27291839216545e-13)(30.0336257683184,6.42840347864253e-13)(30.159289474462,6.62153709698252e-13)(30.2849531806056,6.88892575051855e-13)(30.4106168867492,7.23781226119975e-13)(30.5362805928928,7.76482862070036e-13)(30.6619442990364,8.52217913394277e-13)(30.78760800518,9.63930418529762e-13)(30.9132717113236,1.13369661330581e-12)(31.0389354174672,1.39888782386221e-12)(31.1645991236107,1.80643604079271e-12)(31.2902628297543,2.33679589338596e-12)(31.4159265358979,2.65318570466563e-12)(31.5415902420415,2.46776507872478e-12)(31.6672539481851,2.01877350868733e-12)(31.7929176543287,1.65022757807919e-12)(31.9185813604723,1.40279800036306e-12)(32.0442450666159,1.24323384160235e-12)(32.1699087727595,1.13991896063097e-12)(32.2955724789031,1.07273379360178e-12)(32.4212361850467,1.02860840491685e-12)(32.5468998911903,9.96297536831949e-13)(32.6725635973338,9.76075064937678e-13)(32.7982273034774,9.66303371727938e-13)(32.923891009621,9.60806948008655e-13)(33.0495547157646,9.60088707361861e-13)(33.1752184219082,9.60314404644324e-13)(33.3008821280518,9.63193825302806e-13)(33.4265458341954,9.6720395447376e-13)(33.552209540339,9.7210621010608e-13)(33.6778732464826,9.77243234575949e-13)(33.8035369526262,9.82482097274329e-13)(33.9292006587698,9.87723867592892e-13)(34.0548643649134,9.92497318601726e-13)(34.180528071057,9.97037378175055e-13)(34.3061917772005,1.00105890723533e-12)(34.4318554833441,1.00454986855408e-12)(34.5575191894877,1.0074227084856e-12)(34.6831828956313,1.00985384536638e-12)(34.8088466017749,1.01175283019503e-12)(34.9345103079185,1.01314312479097e-12)(35.0601740140621,1.01423515377858e-12)(35.1858377202057,1.01499155859649e-12)(35.3115014263493,1.01563137363817e-12)(35.4371651324929,1.01607834119351e-12)(35.5628288386365,1.01690971120689e-12)(35.6884925447801,1.01866082279036e-12)(35.8141562509236,1.0208711962528e-12)(35.9398199570672,1.02450776301988e-12)(36.0654836632108,1.03082579855203e-12)(36.1911473693544,1.04074671032718e-12)(36.316811075498,1.05452653313096e-12)(36.4424747816416,1.07378559541124e-12)(36.5681384877852,1.10635064824353e-12)(36.6938021939288,1.15530519441988e-12)(36.8194659000724,1.22495422896079e-12)(36.945129606216,1.32692485882586e-12)(37.0707933123596,1.48025056342606e-12)(37.1964570185032,1.71585337562598e-12)(37.3221207246467,2.08589172110172e-12)(37.4477844307903,2.65664026915933e-12)(37.5734481369339,3.40059003468628e-12)(37.6991118430775,3.86117694833075e-12)(37.8247755492211,3.64478986114448e-12)(37.9504392553647,3.01854555248665e-12)(38.0761029615083,2.4871005361494e-12)(38.2017666676519,2.12930885473327e-12)(38.3274303737955,1.89875440829782e-12)(38.4530940799391,1.75009182542093e-12)(38.5787577860827,1.65406408654335e-12)(38.7044214922263,1.5921223592768e-12)(38.8300851983698,1.55317115761775e-12)(38.9557489045134,1.53391795529689e-12)(39.081412610657,1.52287282413353e-12)(39.2070763168006,1.518717996898e-12)(39.3327400229442,1.51807244100694e-12)(39.4584037290878,1.51996177145966e-12)(39.5840674352314,1.52435483905297e-12)(39.709731141375,1.53027569656922e-12)(39.8353948475186,1.53662019017392e-12)(39.9610585536622,1.54360695575083e-12)(40.0867222598058,1.55020073682928e-12)(40.2123859659494,1.55629904523077e-12)(40.338049672093,1.56178832962435e-12)(40.4637133782365,1.56658643850471e-12)(40.5893770843801,1.57043146981263e-12)(40.7150407905237,1.57331459293944e-12)(40.8407044966673,1.57510106947966e-12)(40.9663682028109,1.57600074404582e-12)(41.0920319089545,1.57598259210595e-12)(41.2176956150981,1.57510640001835e-12)(41.3433593212417,1.57359314183012e-12)(41.4690230273853,1.57151304605471e-12)(41.5946867335289,1.56929025248318e-12)(41.7203504396725,1.56688160031305e-12)(41.846014145816,1.56492084748658e-12)(41.9716778519596,1.56411753737377e-12)(42.0973415581032,1.56438918839274e-12)(42.2230052642468,1.5670955460195e-12)(42.3486689703904,1.57415015248762e-12)(42.474332676534,1.58635779324999e-12)(42.5999963826776,1.60609630798686e-12)(42.7256600888212,1.63661245841631e-12)(42.8513237949648,1.68152941886009e-12)(42.9769875011084,1.74905884729195e-12)(43.102651207252,1.84942099388476e-12)(43.2283149133956,1.99813875927958e-12)(43.3539786195391,2.2221046360797e-12)(43.4796423256827,2.56624346122356e-12)(43.6053060318263,3.10552492082028e-12)(43.7309697379699,3.93409011182093e-12)(43.8566334441135,5.00425536597411e-12)(43.9822971502571,5.64265445464515e-12)(44.1079608564007,5.28610328814002e-12)(44.2336245625443,4.36702292920538e-12)(44.3592882686879,3.6016870936502e-12)(44.4849519748315,3.08726027512528e-12)(44.6106156809751,2.75679223608448e-12)(44.7362793871187,2.54470021773689e-12)(44.8619430932622,2.40835089120602e-12)(44.9876067994058,2.32159449043328e-12)(45.1132705055494,2.26791265246742e-12)(45.238934211693,2.23675739499221e-12)(45.3645979178366,2.22093979171968e-12)(45.4902616239802,2.21433387488414e-12)(45.6159253301238,2.21611821582629e-12)(45.7415890362674,2.22140742541346e-12)(45.867252742411,2.23048612877665e-12)(45.9929164485546,2.24140838748986e-12)(46.1185801546982,2.25356360241578e-12)(46.2442438608418,2.26562088169186e-12)(46.3699075669853,2.27716103406097e-12)(46.4955712731289,2.28791731660765e-12)(46.6212349792725,2.29746746644837e-12)(46.7468986854161,2.30567599633261e-12)(46.8725623915597,2.31221965524619e-12)(46.9982260977033,2.31705907348943e-12)(47.1238898038469,2.32053326944769e-12)(47.2495535099905,2.32219421120667e-12)(47.3752172161341,2.32230641504283e-12)(47.5008809222777,2.32110249566637e-12)(47.6265446284213,2.3185417754859e-12)(47.7522083345649,2.31504605299101e-12)(47.8778720407085,2.31088615320953e-12)(48.003535746852,2.30618068917921e-12)(48.1291994529956,2.30195894394711e-12)(48.2548631591392,2.29874635567784e-12)(48.3805268652828,2.29729683296056e-12)(48.5061905714264,2.29911395189582e-12)(48.63185427757,2.30554460933739e-12)(48.7575179837136,2.31943797863271e-12)(48.8831816898572,2.34277959776964e-12)(49.0088453960008,2.37939454375005e-12)(49.1345091021444,2.43889813692264e-12)(49.260172808288,2.52983877960551e-12)(49.3858365144316,2.66348757215905e-12)(49.5115002205751,2.86779272889496e-12)(49.6371639267187,3.17717693987553e-12)(49.7628276328623,3.65484662640902e-12)(49.8884913390059,4.40508286323241e-12)(50.0141550451495,5.55974857839776e-12)(50.1398187512931,7.05731580033532e-12)(50.2654824574367,8.00121042679719e-12)(50.3911461635803,7.38929486787414e-12)(50.5168098697239,5.98378694068309e-12)(50.6424735758675,4.826890021668e-12)(50.7681372820111,4.05261110043639e-12)(50.8938009881547,3.55282058570616e-12)(51.0194646942982,3.22673261968517e-12)(51.1451284004418,3.01042072588753e-12)(51.2707921065854,2.86540742286562e-12)(51.396455812729,2.76037670999855e-12)(51.5221195188726,2.69538042931986e-12)(51.6477832250162,2.6539992147077e-12)(51.7734469311598,2.62701232493141e-12)(51.8991106373034,2.61235370411251e-12)(52.024774343447,2.60439605648885e-12)(52.1504380495906,2.6025173580023e-12)(52.2761017557342,2.60497544019495e-12)(52.4017654618778,2.60990304444975e-12)(52.5274291680213,2.61658583754439e-12)(52.6530928741649,2.62399152183457e-12)(52.7787565803085,2.63195040138741e-12)(52.9044202864521,2.63979767530371e-12)(53.0300839925957,2.64735600099305e-12)(53.1557476987393,2.65426465811814e-12)(53.2814114048829,2.6605738164678e-12)(53.4070751110265,2.66622553299909e-12)(53.5327388171701,2.67106835765693e-12)(53.6584025233137,2.67545870395967e-12)(53.7840662294573,2.67935165741156e-12)(53.9097299356009,2.68326820206127e-12)(54.0353936417444,2.68750382114434e-12)(54.161057347888,2.69244850351535e-12)(54.2867210540316,2.69850759205609e-12)(54.4123847601752,2.70666369173031e-12)(54.5380484663188,2.7178594663482e-12)(54.6637121724624,2.73371331751371e-12)(54.789375878606,2.75603233308227e-12)(54.9150395847496,2.78719488120316e-12)(55.0407032908932,2.82926071416022e-12)(55.1663669970368,2.88909683363401e-12)(55.2920307031804,2.96974118331233e-12)(55.417694409324,3.08141721782389e-12)(55.5433581154675,3.23982179435653e-12)(55.6690218216111,3.46722163092803e-12)(55.7946855277547,3.79282820379524e-12)(55.9203492338983,4.27301264684237e-12)(56.0460129400419,5.00309272150779e-12)(56.1716766461855,6.1404049650457e-12)(56.2973403523291,7.88577913179051e-12)(56.4230040584727,1.01433060437905e-11)(56.5486677646163,1.15480219086336e-11)(56.6743314707599,1.0520553828567e-11)(56.7999951769035,8.37724136618043e-12)(56.9256588830471,6.62002085006185e-12)(57.0513225891906,5.45062971543732e-12)(57.1769862953342,4.69420680419591e-12)(57.3026500014778,4.19508713358506e-12)(57.4283137076214,3.85697244148052e-12)(57.553977413765,3.62244231316779e-12)(57.6796411199086,3.46093758188418e-12)(57.8053048260522,3.34420641772977e-12)(57.9309685321958,3.25855584997797e-12)(58.0566322383394,3.19819587273621e-12)(58.182295944483,3.15445019117044e-12)(58.3079596506266,3.12338856708006e-12)(58.4336233567702,3.10227401393008e-12)(58.5592870629137,3.08868023840664e-12)(58.6849507690573,3.08052431985076e-12)(58.8106144752009,3.07668453880134e-12)(58.9362781813445,3.07615989082602e-12)(59.0619418874881,3.07793336289427e-12)(59.1876055936317,3.08143065210281e-12)(59.3132692997753,3.08626592647272e-12)(59.4389330059189,3.09235281981799e-12)(59.5645967120625,3.09924384034903e-12)(59.6902604182061,3.10699305910992e-12)(59.8159241243497,3.11584705995205e-12)(59.9415878304933,3.12553261305841e-12)(60.0672515366369,3.1365213817378e-12)(60.1929152427804,3.14940747359752e-12)(60.318578948924,3.16444347443256e-12)(60.4442426550676,3.18224251456175e-12)(60.5699063612112,3.2036885585132e-12)(60.6955700673548,3.23003488193854e-12)(60.8212337734984,3.26275242547601e-12)(60.946897479642,3.30396114427307e-12)(61.0725611857856,3.35573679381092e-12)(61.1982248919292,3.4216634876312e-12)(61.3238885980728,3.50501397671439e-12)(61.4495523042164,3.61517305203453e-12)(61.57521601036,3.75778095573674e-12)(61.7008797165035,3.94486904296763e-12)(61.8265434226471,4.20270107388935e-12)(61.9522071287907,4.55241921204905e-12)(62.0778708349343,5.04261614756429e-12)(62.2035345410779,5.75396859812613e-12)(62.3291982472215,6.8242094161509e-12)(62.4548619533651,8.48273478799245e-12)(62.5805256595087,1.10235786238156e-11)(62.7061893656523,1.43075558524608e-11)(62.8318530717959,1.63286631767302e-11)(62.9575167779395,1.48267882162632e-11)(63.0831804840831,1.1641241249606e-11)(63.2088441902266,9.05417462846707e-12)(63.3345078963702,7.33803253837911e-12)(63.4601716025138,6.22448078986898e-12)(63.5858353086574,5.48353789572061e-12)(63.711499014801,4.97306577491405e-12)(63.8371627209446,4.61046903300899e-12)(63.9628264270882,4.34615465687433e-12)(64.0884901332318,4.15412839025688e-12)(64.2141538393754,4.00619377106622e-12)(64.339817545519,3.89350851419558e-12)(64.4654812516626,3.80654347237481e-12)(64.5911449578062,3.73886525030732e-12)(64.7168086639497,3.68702876781416e-12)(64.8424723700933,3.64784286932359e-12)(64.9681360762369,3.61844678604013e-12)(65.0937997823805,3.59694815047766e-12)(65.2194634885241,3.58203003841501e-12)(65.3451271946677,3.5726432654219e-12)(65.4707909008113,3.567741927865e-12)(65.5964546069549,3.56686953736848e-12)(65.7221183130985,3.56987084133969e-12)(65.8477820192421,3.57649589817915e-12)(65.9734457253857,3.58659881914981e-12)(66.0991094315293,3.6003401766994e-12)(66.2247731376728,3.61785440923219e-12)(66.3504368438164,3.63941641070781e-12)(66.47610054996,3.66553320936829e-12)(66.6017642561036,3.69711842019243e-12)(66.7274279622472,3.73527004358406e-12)(66.8530916683908,3.7805795699558e-12)(66.9787553745344,3.83562937647929e-12)(67.104419080678,3.90120951565275e-12)(67.2300827868216,3.98113179138584e-12)(67.3557464929652,4.07808423380926e-12)(67.4814101991088,4.19694254801083e-12)(67.6070739052523,4.34246189719259e-12)(67.7327376113959,4.52548683732327e-12)(67.8584013175395,4.75483490036584e-12)(67.9840650236831,5.05188901154934e-12)(68.1097287298267,5.43951945541776e-12)(68.2353924359703,5.95841608814336e-12)(68.3610561421139,6.67487754744947e-12)(68.4867198482575,7.70117930868709e-12)(68.6123835544011,9.23190712384896e-12)(68.7380472605447,1.15929792677836e-11)(68.8637109666883,1.52041881435286e-11)(68.9893746728319,1.98675518651243e-11)(69.1150383789755,2.2722331959444e-11)(69.240702085119,2.05267100499446e-11)(69.3663657912626,1.59565231584953e-11)(69.4920294974062,1.22497955703983e-11)(69.6176932035498,9.79630215435609e-12)(69.7433569096934,8.2013087179101e-12)(69.869020615837,7.13192154747596e-12)(69.9946843219806,6.38620576543376e-12)(70.1203480281242,5.84690096123357e-12)(70.2460117342678,5.44492067372333e-12)(70.3716754404114,5.13290428319676e-12)(70.497339146555,4.89349219555822e-12)(70.6230028526986,4.70702203564605e-12)(70.7486665588421,4.55767084085376e-12)(70.8743302649857,4.43713733702027e-12)(70.9999939711293,4.33992073393232e-12)(71.1256576772729,4.26304864094407e-12)(71.2513213834165,4.20188873777947e-12)(71.3769850895601,4.1543180288087e-12)(71.5026487957037,4.11799796592956e-12)(71.6283125018473,4.09170386604685e-12)(71.7539762079909,4.07465850376662e-12)(71.8796399141345,4.06565403419471e-12)(72.0053036202781,4.06444440531313e-12)(72.1309673264217,4.07034520560843e-12)(72.2566310325653,4.08361918282664e-12)(72.3822947387088,4.10421515383272e-12)(72.5079584448524,4.1323388412073e-12)(72.633622150996,4.16877570171079e-12)(72.7592858571396,4.21385849713574e-12)(72.8849495632832,4.26849325136898e-12)(73.0106132694268,4.33417390338764e-12)(73.1362769755704,4.41248595022469e-12)(73.261940681714,4.5051015509956e-12)(73.3876043878576,4.61485187003417e-12)(73.5132680940012,4.74470304678383e-12)(73.6389318001448,4.89894753610375e-12)(73.7645955062883,5.08372153064905e-12)(73.8902592124319,5.30745930665529e-12)(74.0159229185755,5.5811133255345e-12)(74.1415866247191,5.91884117980238e-12)(74.2672503308627,6.34455330545103e-12)(74.3929140370063,6.8938969489431e-12)(74.5185777431499,7.61655978109725e-12)(74.6442414492935,8.60339333156544e-12)(74.7699051554371,1.00046621227861e-11)(74.8955688615807,1.20828185545168e-11)(75.0212325677243,1.52802310414324e-11)(75.1468962738679,2.01683068763538e-11)(75.2725599800115,2.64841329226548e-11)(75.398223686155,3.03362324730365e-11)(75.5238873922986,2.73179232155575e-11)(75.6495510984422,2.10759798018459e-11)(75.7752148045858,1.6036881115515e-11)(75.9008785107294,1.27061579895643e-11)(76.026542216873,1.05380783572482e-11)(76.1522059230166,9.07748541133698e-12)(76.2778696291602,8.05020582507914e-12)(76.4035333353038,7.29886743118249e-12)(76.5291970414474,6.73069172122939e-12)(76.654860747591,6.28842543503392e-12)(76.7805244537346,5.93786926077916e-12)(76.9061881598781,5.65524078348173e-12)(77.0318518660217,5.42544417779774e-12)(77.1575155721653,5.23523465793762e-12)(77.2831792783089,5.07853480715103e-12)(77.4088429844525,4.94871118104724e-12)(77.5345066905961,4.84209802212664e-12)(77.6601703967397,4.75540223375034e-12)(77.7858341028833,4.68626266209755e-12)(77.9114978090269,4.63232114596511e-12)(78.0371615151705,4.59238550548568e-12)(78.1628252213141,4.56557021503478e-12)(78.2884889274576,4.55110449927815e-12)(78.4141526336012,4.5486032387907e-12)(78.5398163397448,4.55778890785429e-12)(78.6654800458884,4.57860165684569e-12)(78.791143752032,4.61143223920825e-12)(78.9168074581756,4.65698172319694e-12)(79.0424711643192,4.71573596989998e-12)(79.1681348704628,4.78891040669654e-12)(79.2937985766064,4.87760922061568e-12)(79.41946228275,4.984063136213e-12)(79.5451259888936,5.11007429045978e-12)(79.6707896950372,5.25884559651671e-12)(79.7964534011808,5.43463127139252e-12)(79.9221171073243,5.64290262349314e-12)(80.0477808134679,5.88968734195703e-12)(80.1734445196115,6.18477883331783e-12)(80.2991082257551,6.54150470858949e-12)(80.4247719318987,6.97701883598354e-12)(80.5504356380423,7.52067309943711e-12)(80.6760993441859,8.21375241719307e-12)(80.8017630503295,9.1238527623008e-12)(80.9274267564731,1.03583451850129e-11)(81.0530904626167,1.21030112272555e-11)(81.1787541687603,1.46819440481052e-11)(81.3044178749038,1.86435648642804e-11)(81.4300815810474,2.46998124612924e-11)(81.555745287191,3.25316182944858e-11)(81.6814089933346,3.73092213634085e-11)(81.8070726994782,3.35568967883564e-11)(81.9327364056218,2.57820649982344e-11)(82.0584001117654,1.95059153613591e-11)(82.184063817909,1.53604065704526e-11)(82.3097275240526,1.26597032311343e-11)(82.4353912301962,1.08345629796742e-11)(82.5610549363398,9.54463982733629e-12)(82.6867186424834,8.59405458858843e-12)(82.812382348627,7.86624297662357e-12)(82.9380460547706,7.29596956919371e-12)(83.0637097609141,6.83747871150537e-12)(83.1893734670577,6.46389253197693e-12)(83.3150371732013,6.15578316508338e-12)(83.4407008793449,5.89801398212832e-12)(83.5663645854885,5.68251916383604e-12)(83.6920282916321,5.50193214512198e-12)(83.8176919977757,5.35134444463214e-12)(83.9433557039193,5.22680540521591e-12)(84.0690194100629,5.1252784783913e-12)(84.1946831162065,5.0446282361878e-12)(84.3203468223501,4.983326779841e-12)(84.4460105284936,4.94014031453902e-12)(84.5716742346372,4.91429820908115e-12)(84.6973379407808,4.9051104365399e-12)(84.8230016469244,4.9122773323468e-12)(84.948665353068,4.93598011310248e-12)(85.0743290592116,4.97621498649142e-12)(85.1999927653552,5.03378993874531e-12)(85.3256564714988,5.10901728444468e-12)(85.4513201776424,5.20351176257434e-12)(85.576983883786,5.31835902458976e-12)(85.7026475899296,5.45627468036421e-12)(85.8283112960732,5.61889830911648e-12)(85.9539750022168,5.80981523397749e-12)(86.0796387083603,6.03399239789099e-12)(86.2053024145039,6.29689200140276e-12)(86.3309661206475,6.60685582282078e-12)(86.4566298267911,6.97428907829745e-12)(86.5822935329347,7.41502450731084e-12)(86.7079572390783,7.95008030150332e-12)(86.8336209452219,8.61327073811551e-12)(86.9592846513655,9.45347720614922e-12)(87.0849483575091,1.05445611378874e-11)(87.2106120636527,1.20169465158826e-11)(87.3362757697963,1.40891673188098e-11)(87.4619394759398,1.71446692283426e-11)(87.5876031820834,2.18319796083069e-11)(87.713266888227,2.89938716946282e-11)(87.8389305943706,3.82591311772521e-11)(87.9645943005142,4.39112397080289e-11)(88.0902580066578,3.94643466383529e-11)(88.2159217128014,3.01858198224037e-11)(88.341585418945,2.2722803403046e-11)(88.4672491250886,1.77988949697444e-11)(88.5929128312322,1.459005937903e-11)(88.7185765373758,1.24174982701772e-11)(88.8442402435194,1.087622446729e-11)(88.9699039496629,9.73464709059328e-12)(89.0955676558065,8.85765594073173e-12)(89.2212313619501,8.16412165955813e-12)(89.3468950680937,7.60332676991165e-12)(89.4725587742373,7.14080306091739e-12)(89.5982224803809,6.75503239331749e-12)(89.7238861865245,6.42951960057643e-12)(89.8495498926681,6.15358014624865e-12)(89.9752135988117,5.91994732794105e-12)(90.1008773049553,5.72274389574365e-12)(90.2265410110989,5.55780924363873e-12)(90.3522047172425,5.42160303532e-12)(90.4778684233861,5.31201751405252e-12)(90.6035321295296,5.22714876720059e-12)(90.7291958356732,5.16585062164065e-12)(90.8548595418168,5.12727992466532e-12)(90.9805232479604,5.11056400592017e-12)(91.106186954104,5.11537250673231e-12)(91.2318506602476,5.14189580225122e-12)(91.3575143663912,5.19033713701762e-12)(91.4831780725348,5.26113396931896e-12)(91.6088417786784,5.35515923275134e-12)(91.734505484822,5.47328507897818e-12)(91.8601691909656,5.61761778317501e-12)(91.9858328971091,5.78973112230777e-12)(92.1114966032527,5.99241969872996e-12)(92.2371603093963,6.2293597134719e-12)(92.3628240155399,6.50534413174661e-12)(92.4884877216835,6.82657543926013e-12)(92.6141514278271,7.2024807394821e-12)(92.7398151339707,7.64601082907107e-12)(92.8654788401143,8.1732919980076e-12)(92.9911425462579,8.809332744044e-12)(93.1168062524015,9.58827574709964e-12)(93.2424699585451,1.05691491707023e-11)(93.3681336646887,1.18471808817202e-11)(93.4937973708323,1.35595703156118e-11)(93.6194610769758,1.59617089288967e-11)(93.7451247831194,1.94957522832026e-11)(93.870788489263,2.49135541408044e-11)(93.9964521954066,3.31960873867036e-11)(94.1221159015502,4.3935421923511e-11)(94.2477796076938,5.05289477494759e-11)(94.3734433138374,4.54329918921029e-11)(94.499107019981,3.46928298236348e-11)(94.6247707261246,2.60433530518026e-11)(94.7504344322682,2.0336435086285e-11)(94.8760981384118,1.66150749785369e-11)(95.0017618445553,1.4091524142804e-11)(95.1274255506989,1.22962785234009e-11)(95.2530892568425,1.09616620682507e-11)(95.3787529629861,9.93171535640396e-12)(95.5044166691297,9.11115343156807e-12)(95.6300803752733,8.44183458790302e-12)(95.7557440814169,7.88840287106688e-12)(95.8814077875605,7.42385358174899e-12)(96.0070714937041,7.03034277418934e-12)(96.1327351998477,6.6945780268495e-12)(96.2583989059913,6.40876219568195e-12)(96.3840626121349,6.16584173616423e-12)(96.5097263182785,5.96182382616273e-12)(96.6353900244221,5.79310294436704e-12)(96.7610537305656,5.65693912328691e-12)(96.8867174367092,5.55181972585969e-12)(97.0123811428528,5.47612977394176e-12)(97.1380448489964,5.42918743888718e-12)(97.26370855514,5.41027392271111e-12)(97.3893722612836,5.41929727599391e-12)(97.5150359674272,5.45606551897969e-12)(97.6406996735708,5.52098092625046e-12)(97.7663633797144,5.61422165909268e-12)(97.892027085858,5.73678491408868e-12)(98.0176907920016,5.88975561531472e-12)(98.1433544981451,6.07467324853065e-12)(98.2690182042887,6.29381550833226e-12)(98.3946819104323,6.55021654190743e-12)(98.5203456165759,6.84785091615821e-12)(98.6460093227195,7.19250654726954e-12)(98.7716730288631,7.59126136965673e-12)(98.8973367350067,8.05465344088113e-12)(99.0230004411503,8.59712909196201e-12)(99.1486641472939,9.2378769452813e-12)(99.2743278534375,1.00043111564142e-11)(99.3999915595811,1.09441556151951e-11)(99.5256552657247,1.21253868915081e-11)(99.6513189718682,1.36402841114502e-11)(99.7769826780118,1.56709580249543e-11)(99.9026463841554,1.85119337328399e-11)(100.028310090299,2.26844614012246e-11)(100.153973796443,2.90772265634406e-11)(100.279637502586,3.88577053931192e-11)(100.40530120873,5.15705930580577e-11)(100.530964914873,5.94346494599985e-11)(100.656628621017,5.34527552923594e-11)(100.782292327161,4.07483312525447e-11)(100.907956033304,3.0504882947302e-11)(101.033619739448,2.37463657141146e-11)(101.159283445591,1.93372308600874e-11)(101.284947151735,1.63430316953971e-11)(101.410610857879,1.42074324819579e-11)(101.536274564022,1.26140235850726e-11)(101.661938270166,1.13737820173018e-11)(101.787601976309,1.03903543451757e-11)(101.913265682453,9.58260272724605e-12)(102.038929388596,8.90766407784064e-12)(102.16459309474,8.33755435035867e-12)(102.290256800884,7.85075944506388e-12)(102.415920507027,7.43381239475353e-12)(102.541584213171,7.0758283581442e-12)(102.667247919314,6.76994274144043e-12)(102.792911625458,6.51106544307549e-12)(102.918575331602,6.29512789836857e-12)(103.044239037745,6.11956016268395e-12)(103.169902743889,5.98271685452796e-12)(103.295566450032,5.88322747838116e-12)(103.421230156176,5.82018044098718e-12)(103.54689386232,5.7931310299707e-12)(103.672557568463,5.80211322836288e-12)(103.798221274607,5.84673518841639e-12)(103.92388498075,5.92741383705832e-12)(104.049548686894,6.04409886001666e-12)(104.175212393038,6.1977823834788e-12)(104.300876099181,6.3895410851497e-12)(104.426539805325,6.62063927245572e-12)(104.552203511468,6.89368882882865e-12)(104.677867217612,7.21163187811928e-12)(104.803530923756,7.57904834804854e-12)(104.929194629899,8.00225761376274e-12)(105.054858336043,8.48945520620843e-12)(105.180522042186,9.05276348001007e-12)(105.30618574833,9.70797435114426e-12)(105.431849454473,1.04792039791404e-11)(105.557513160617,1.13991599750165e-11)(105.683176866761,1.25164536394034e-11)(105.808840572904,1.39008646217811e-11)(105.934504279048,1.5691032482356e-11)(106.060167985191,1.80811975556161e-11)(106.185831691335,2.14164046070295e-11)(106.311495397479,2.63072474777752e-11)(106.437159103622,3.37950358137959e-11)(106.562822809766,4.52538887723419e-11)(106.688486515909,6.01680963927357e-11)(106.814150222053,6.94355500807346e-11)(106.939813928197,6.2435245070882e-11)(107.06547763434,4.74963792145956e-11)(107.191141340484,3.54499465368456e-11)(107.316805046627,2.75058572879269e-11)(107.442468752771,2.23225861022513e-11)(107.568132458915,1.8798749143349e-11)(107.693796165058,1.62805527735666e-11)(107.819459871202,1.43962452565511e-11)(107.945123577345,1.29305871733015e-11)(108.070787283489,1.17563858075742e-11)(108.196450989632,1.07853786217869e-11)(108.322114695776,9.97305329064349e-12)(108.44777840192,9.28448832464334e-12)(108.573442108063,8.69270649830205e-12)(108.699105814207,8.18193448065285e-12)(108.82476952035,7.74064164625309e-12)(108.950433226494,7.3607928661571e-12)(109.076096932638,7.03701573891992e-12)(109.201760638781,6.765336934923e-12)(109.327424344925,6.54297095183282e-12)(109.453088051068,6.36820791471122e-12)(109.578751757212,6.24027487040094e-12)(109.704415463356,6.15855066616676e-12)(109.830079169499,6.12267127508601e-12)(109.955742875643,6.13243272654793e-12)(110.081406581786,6.18780961056622e-12)(110.20707028793,6.28873812188769e-12)(110.332733994074,6.43578049167206e-12)(110.458397700217,6.62880937852632e-12)(110.584061406361,6.86903690962283e-12)(110.709725112504,7.15745316328596e-12)(110.835388818648,7.49673366419694e-12)(110.961052524791,7.88967325686141e-12)(111.086716230935,8.34147374585469e-12)(111.212379937079,8.85947094024498e-12)(111.338043643222,9.45235236599469e-12)(111.463707349366,1.01342159208178e-11)(111.589371055509,1.092461161463e-11)(111.715034761653,1.18486318130513e-11)(111.840698467797,1.29468134264333e-11)(111.96636217394,1.42768684505595e-11)(112.092025880084,1.59286859489149e-11)(112.217689586227,1.80438972242771e-11)(112.343353292371,2.08591154882072e-11)(112.469016998515,2.47794958851951e-11)(112.594680704658,3.05197763407154e-11)(112.720344410802,3.93039961937143e-11)(112.846008116945,5.27550282017855e-11)(112.971671823089,7.02982107560612e-11)(113.097335529233,8.12725995329886e-11)(113.222999235376,7.30979215073877e-11)(113.34866294152,5.55116546049345e-11)(113.474326647663,4.13281579847444e-11)(113.599990353807,3.19764245539344e-11)(113.725654059951,2.58738934419736e-11)(113.851317766094,2.17211166744075e-11)(113.976981472238,1.87480587325508e-11)(114.102645178381,1.65175129618411e-11)(114.228308884525,1.4776281177543e-11)(114.353972590668,1.33721358605566e-11)(114.479636296812,1.22121362809313e-11)(114.605300002956,1.12365168009419e-11)(114.730963709099,1.04033404003383e-11)(114.856627415243,9.68411403754405e-12)(114.982291121386,9.06079205145908e-12)(115.10795482753,8.51981103533561e-12)(115.233618533674,8.05154128917456e-12)(115.359282239817,7.64959747388327e-12)(115.484945945961,7.31024808546574e-12)(115.610609652104,7.03081819164186e-12)(115.736273358248,6.81009763884215e-12)(115.861937064392,6.6471352954976e-12)(115.987600770535,6.54189474151011e-12)(116.113264476679,6.49440910908025e-12)(116.238928182822,6.50477449770657e-12)(116.364591888966,6.57301530532657e-12)(116.49025559511,6.69837417926214e-12)(116.615919301253,6.88115645558499e-12)(116.741583007397,7.12074348232466e-12)(116.86724671354,7.41808192399822e-12)(116.992910419684,7.77383641210678e-12)(117.118574125827,8.18993726099542e-12)(117.244237831971,8.66982885096252e-12)(117.369901538115,9.21909796696171e-12)(117.495565244258,9.84485180642928e-12)(117.621228950402,1.05584096789614e-11)(117.746892656545,1.13753883154405e-11)(117.872556362689,1.23187162009044e-11)(117.998220068833,1.34177524850659e-11)(118.123883774976,1.47176771739973e-11)(118.24954748112,1.62889434340212e-11)(118.375211187263,1.82253431058063e-11)(118.500874893407,2.07041171626915e-11)(118.626538599551,2.39937628590135e-11)(118.752202305694,2.85648563165942e-11)(118.877866011838,3.52484929431243e-11)(119.003529717981,4.54692462349554e-11)(119.129193424125,6.1121200166281e-11)(119.254857130269,8.15532399132717e-11)(119.380520836412,9.43610935998323e-11)(119.506184542556,8.48267948900619e-11)(119.631848248699,6.42641654472866e-11)(119.757511954843,4.76903379301168e-11)(119.883175660987,3.67725876193746e-11)(120.00883936713,2.9649384521051e-11)(120.134503073274,2.4798865202938e-11)(120.260166779417,2.13206674729412e-11)(120.385830485561,1.87053203572775e-11)(120.511494191704,1.66584679522311e-11)(120.637157897848,1.50049487382769e-11)(120.762821603992,1.3631962978607e-11)(120.888485310135,1.24692555880857e-11)(121.014149016279,1.14742630464813e-11)(121.139812722422,1.06106430829296e-11)(121.265476428566,9.85650389417748e-12)(121.39114013471,9.19721005808633e-12)(121.516803840853,8.62170643605549e-12)(121.642467546997,8.1238505074153e-12)(121.76813125314,7.69906238552858e-12)(121.893794959284,7.34529334942447e-12)(122.019458665428,7.06177095796419e-12)(122.145122371571,6.84866154225221e-12)(122.270786077715,6.70675072278533e-12)(122.396449783858,6.63677687189822e-12)(122.522113490002,6.63919227214446e-12)(122.647777196146,6.71375078320279e-12)(122.773440902289,6.8599457358402e-12)(122.899104608433,7.07683026241686e-12)(123.024768314576,7.36321057376902e-12)(123.15043202072,7.71897582762636e-12)(123.276095726863,8.14421093834053e-12)(123.401759433007,8.64005542252579e-12)(123.527423139151,9.20991711088481e-12)(123.653086845294,9.85906328283618e-12)(123.778750551438,1.05964254701685e-11)(123.904414257581,1.14331462134258e-11)(124.030077963725,1.2387333180752e-11)(124.155741669869,1.34832945501646e-11)(124.281405376012,1.4756024891621e-11)(124.407069082156,1.62587544861192e-11)(124.532732788299,1.80640590308596e-11)(124.658396494443,2.02909963002268e-11)(124.784060200587,2.31267915732162e-11)(124.90972390673,2.6883272829251e-11)(125.035387612874,3.20937264580224e-11)(125.161051319017,3.97035668886266e-11)(125.286715025161,5.13368347532692e-11)(125.412378731305,6.91649961716706e-11)(125.538042437448,9.24916978532161e-11)(125.663706143592,1.07218994442802e-10)(125.789369849735,9.64540353083661e-11)(125.915033555879,7.29818178605704e-11)(126.040697262023,5.40308971779949e-11)(126.166360968166,4.1551324840084e-11)(126.29202467431,3.34093792600076e-11)(126.417688380453,2.78612714895162e-11)(126.543352086597,2.38772159254719e-11)(126.66901579274,2.08758316452054e-11)(126.794679498884,1.85210569915935e-11)(126.920343205028,1.66103494940267e-11)(127.046006911171,1.50243007223914e-11)(127.171670617315,1.36745204604719e-11)(127.297334323458,1.25125813340026e-11)(127.422998029602,1.15007654036219e-11)(127.548661735746,1.0613230408755e-11)(127.674325441889,9.83261112195391e-12)(127.799989148033,9.14683652728345e-12)(127.925652854176,8.54857152708198e-12)(128.05131656032,8.03340536612856e-12)(128.176980266464,7.59997731518525e-12)(128.302643972607,7.24821565509536e-12)(128.428307678751,6.97946414110997e-12)(128.553971384894,6.79607190207102e-12)(128.679635091038,6.69953801165158e-12)(128.805298797182,6.69128677055174e-12)(128.930962503325,6.771518120037e-12)(129.056626209469,6.9392552765465e-12)(129.182289915612,7.19249011164601e-12)(129.307953621756,7.52891734858247e-12)(129.433617327899,7.94663131038913e-12)(129.559281034043,8.4447967330555e-12)(129.684944740187,9.02379892193174e-12)(129.81060844633,9.68725822551172e-12)(129.936272152474,1.04400591571651e-11)(130.061935858617,1.12917714933889e-11)(130.187599564761,1.22556067983213e-11)(130.313263270905,1.33505239796105e-11)(130.438926977048,1.4604308815651e-11)(130.564590683192,1.60571240135328e-11)(130.690254389335,1.77667903034839e-11)(130.815918095479,1.98129105340729e-11)(130.941581801623,2.23334996120949e-11)(131.067245507766,2.55353872011751e-11)(131.19290921391,2.97670216382548e-11)(131.318572920053,3.56267513484837e-11)(131.444236626197,4.41760394836914e-11)(131.569900332341,5.72418190914285e-11)(131.695564038484,7.72796993745721e-11)(131.821227744628,1.03553720125457e-10)(131.946891450771,1.20250175509251e-10)(132.072555156915,1.08249549517896e-10)(132.198218863059,8.17698577927751e-11)(132.323882569202,6.03863593906199e-11)(132.449546275346,4.63105084179755e-11)(132.575209981489,3.71288675749762e-11)(132.700873687633,3.08691186595753e-11)(132.826537393776,2.63687915179882e-11)(132.95220109992,2.29722684889154e-11)(133.077864806064,2.03023363704324e-11)(133.203528512207,1.81283900248082e-11)(133.329192218351,1.63182973658966e-11)(133.454855924494,1.47772288692072e-11)(133.580519630638,1.34465319262166e-11)(133.706183336782,1.22842789104957e-11)(133.831847042925,1.12593551858261e-11)(133.957510749069,1.0353942889816e-11)(134.083174455212,9.55444300105669e-12)(134.208838161356,8.85206384425415e-12)(134.3345018675,8.24294591362782e-12)(134.460165573643,7.72553265752643e-12)(134.585829279787,7.30150488675129e-12)(134.71149298593,6.97387063639484e-12)(134.837156692074,6.74673269912639e-12)(134.962820398218,6.62382342983092e-12)(135.088484104361,6.60747296369338e-12)(135.214147810505,6.69802811925128e-12)(135.339811516648,6.8936098957686e-12)(135.465475222792,7.19071936039621e-12)(135.591138928935,7.58522351660639e-12)(135.716802635079,8.07355852370741e-12)(135.842466341223,8.65364445858358e-12)(135.968130047366,9.32444392843671e-12)(136.09379375351,1.00889280004958e-11)(136.219457459653,1.0953028084651e-11)(136.345121165797,1.19263886493511e-11)(136.470784871941,1.30239181154897e-11)(136.596448578084,1.42673773687044e-11)(136.722112284228,1.56886736741685e-11)(136.847775990371,1.73315586178145e-11)(136.973439696515,1.92568026775364e-11)(137.099103402659,2.15611698855286e-11)(137.224767108802,2.43890689711246e-11)(137.350430814946,2.79754708554248e-11)(137.476094521089,3.27044909862256e-11)(137.601758227233,3.92424234037545e-11)(137.727421933377,4.8770868107604e-11)(137.85308563952,6.33293971120772e-11)(137.978749345664,8.56699209915494e-11)(138.104413051807,1.15018172773253e-10)(138.230076757951,1.33770129664054e-10)(138.355740464095,1.20413300108916e-10)(138.481404170238,9.07790229694896e-11)(138.607067876382,6.68516645544865e-11)(138.732731582525,5.11120886266041e-11)(138.858395288669,4.0849523536843e-11)(138.984058994812,3.3851017522817e-11)(139.109722700956,2.88152040783888e-11)(139.2353864071,2.50096319377591e-11)(139.361050113243,2.20135048225061e-11)(139.486713819387,1.95751096844535e-11)(139.61237752553,1.75361048694232e-11)(139.738041231674,1.57990387521632e-11)(139.863704937818,1.42955944872341e-11)(139.989368643961,1.29789711687823e-11)(140.115032350105,1.18162564119043e-11)(140.240696056248,1.07843794331954e-11)(140.366359762392,9.86956489853961e-12)(140.492023468536,9.06168663416983e-12)(140.617687174679,8.35617814815231e-12)(140.743350880823,7.75180580318983e-12)(140.869014586966,7.25130956261312e-12)(140.99467829311,6.85996526446136e-12)(141.120341999254,6.58405423643853e-12)(141.246005705397,6.42977959424955e-12)(141.371669411541,6.40113424115347e-12)(141.497333117684,6.49917707387765e-12)(141.622996823828,6.7209562478853e-12)(141.748660529971,7.061107954817e-12)(141.874324236115,7.51294903394574e-12)(141.999987942259,8.07020676057942e-12)(142.125651648402,8.72918269659289e-12)(142.251315354546,9.48838261446349e-12)(142.376979060689,1.03501486847022e-11)(142.502642766833,1.13205950444043e-11)(142.628306472977,1.24108872297545e-11)(142.75397017912,1.36370786443787e-11)(142.879633885264,1.50241838017672e-11)(143.005297591407,1.66052040221973e-11)(143.130961297551,1.84296226614815e-11)(143.256625003695,2.05651408556304e-11)(143.382288709838,2.31198284613076e-11)(143.507952415982,2.62461678605762e-11)(143.633616122125,3.02049858515121e-11)(143.759279828269,3.54159850391308e-11)(143.884943534413,4.26099634151171e-11)(144.010607240556,5.30856817948772e-11)(144.1362709467,6.90890453001797e-11)(144.261934652843,9.36669714078836e-11)(144.387598358987,1.26024689199752e-10)(144.513262065131,1.46820415625857e-10)(144.638925771274,1.32215837899438e-10)(144.764589477418,9.95042413747265e-11)(144.890253183561,7.30696991227133e-11)(145.015916889705,5.56960388474618e-11)(145.141580595848,4.43747789636862e-11)(145.267244301992,3.66542193332692e-11)(145.392908008136,3.10957334805208e-11)(145.518571714279,2.68920320259411e-11)(145.644235420423,2.35800475152336e-11)(145.769899126566,2.08807968661387e-11)(145.89556283271,1.86275021108279e-11)(146.021226538854,1.67070743277454e-11)(146.146890244997,1.50440717283123e-11)(146.272553951141,1.35865402629241e-11)(146.398217657284,1.2299937054563e-11)(146.523881363428,1.11580036909414e-11)(146.649545069572,1.01435839541309e-11)(146.775208775715,9.24687840750354e-12)(146.900872481859,8.4612355676641e-12)(147.026536188002,7.78568141377995e-12)(147.152199894146,7.22322098150865e-12)(147.27786360029,6.78020256709687e-12)(147.403527306433,6.46459542281595e-12)(147.529191012577,6.28481930594322e-12)(147.65485471872,6.24658421280276e-12)(147.780518424864,6.35121135048458e-12)(147.906182131007,6.59508984455236e-12)(148.031845837151,6.97094471189766e-12)(148.157509543295,7.46985561277859e-12)(148.283173249438,8.08437332386154e-12)(148.408836955582,8.80927948760231e-12)(148.534500661725,9.64309592527542e-12)(148.660164367869,1.05883132083747e-11)(148.785828074013,1.16516917613701e-11)(148.911491780156,1.28465951830089e-11)(149.0371554863,1.41908168494764e-11)(149.162819192443,1.57103416169822e-11)(149.288482898587,1.74436213881029e-11)(149.414146604731,1.9443653364278e-11)(149.539810310874,2.17838102283525e-11)(149.665474017018,2.45765136297286e-11)(149.791137723161,2.80048216337331e-11)(149.916801429305,3.23331411722238e-11)(150.042465135449,3.80240006927623e-11)(150.168128841592,4.5871857800575e-11)(150.293792547736,5.7292074681087e-11)(150.419456253879,7.47388702626234e-11)(150.545119960023,1.01561006715069e-10)(150.670783666166,1.36957638989822e-10)(150.79644737231,1.59863392242349e-10)(150.922111078454,1.44011750405754e-10)(151.047774784597,1.08162994982343e-10)(151.173438490741,7.91997043202571e-11)(151.299102196884,6.01838351694769e-11)(151.424765903028,4.7802318432235e-11)(151.550429609172,3.93608219745301e-11)(151.676093315315,3.32833117942347e-11)(151.801757021459,2.8686450857435e-11)(151.927420727602,2.5064828119523e-11)(152.053084433746,2.21197245849457e-11)(152.17874813989,1.9659948346419e-11)(152.304411846033,1.75679170862056e-11)(152.430075552177,1.57625748720686e-11)(152.55573925832,1.41860594491337e-11)(152.681402964464,1.27999181993072e-11)(152.807066670608,1.15752128628015e-11)(152.932730376751,1.04928576115824e-11)(153.058394082895,9.5400595157915e-12)(153.184057789038,8.70924026058632e-12)(153.309721495182,7.99777234360582e-12)(153.435385201326,7.40669080726436e-12)(153.561048907469,6.94096522775662e-12)(153.686712613613,6.60785457745647e-12)(153.812376319756,6.41488942358198e-12)(153.9380400259,6.3673933329134e-12)(154.063703732043,6.46657652397743e-12)(154.189367438187,6.70944763043916e-12)(154.315031144331,7.08925555924224e-12)(154.440694850474,7.59836533650674e-12)(154.566358556618,8.22982052569264e-12)(154.692022262761,8.97974833783511e-12)(154.817685968905,9.84758866418611e-12)(154.943349675049,1.08372465175509e-11)(155.069013381192,1.19568770144141e-11)(155.194677087336,1.32206712460341e-11)(155.320340793479,1.46490457343869e-11)(155.446004499623,1.62711587207591e-11)(155.571668205767,1.81271948788464e-11)(155.69733191191,2.02733814304154e-11)(155.822995618054,2.2790456524897e-11)(155.948659324197,2.5799622896122e-11)(156.074323030341,2.94976421803789e-11)(156.199986736485,3.41599838094352e-11)(156.325650442628,4.02859254151725e-11)(156.451314148772,4.8728026785557e-11)(156.576977854915,6.10073910244705e-11)(156.702641561059,7.97698861615091e-11)(156.828305267202,1.08643856543136e-10)(156.953968973346,1.46836851704888e-10)(157.07963267949,1.71690433771007e-10)(157.205296385633,1.54666372272121e-10)(157.330960091777,1.1591577337589e-10)(157.45662379792,8.46098753447259e-11)(157.582287504064,6.4084804063598e-11)(157.707951210208,5.0737619831614e-11)(157.833614916351,4.16444925506632e-11)(157.959278622495,3.51013432851936e-11)(158.084942328638,3.01571718724279e-11)(158.210606034782,2.62695536974777e-11)(158.336269740926,2.31136615690153e-11)(158.461933447069,2.04928821583139e-11)(158.587597153213,1.82770114541623e-11)(158.713260859356,1.63774177903541e-11)(158.8389245655,1.47344942385363e-11)(158.964588271644,1.33058725775175e-11)(159.090251977787,1.20599036298015e-11)(159.215915683931,1.09753244341513e-11)(159.341579390074,1.00362346001621e-11)(159.467243096218,9.23212935348719e-12)(159.592906802361,8.55684210409529e-12)(159.718570508505,8.00720823699502e-12)(159.844234214649,7.58237188607666e-12)(159.969897920792,7.28357133504182e-12)(160.095561626936,7.11277107848814e-12)(160.221225333079,7.07114229608596e-12)(160.346889039223,7.15884566503139e-12)(160.472552745367,7.37472436755609e-12)(160.59821645151,7.71665244023454e-12)(160.723880157654,8.18260904611653e-12)(160.849543863797,8.77144051740511e-12)(160.975207569941,9.4840498496762e-12)(161.100871276085,1.03244709340895e-11)(161.226534982228,1.12995729049793e-11)(161.352198688372,1.24207117696248e-11)(161.477862394515,1.370451522549e-11)(161.603526100659,1.51732349835749e-11)(161.729189806803,1.6858269080738e-11)(161.854853512946,1.88034603763642e-11)(161.98051721909,2.10692933100995e-11)(162.106180925233,2.37422410792265e-11)(162.231844631377,2.69460242206165e-11)(162.35750833752,3.08806342931486e-11)(162.483172043664,3.586149588446e-11)(162.608835749808,4.24087621636697e-11)(162.734499455951,5.14315718859715e-11)(162.860163162095,6.45554283170981e-11)(162.985826868238,8.46193644355444e-11)(163.111490574382,1.1554075900129e-10)(163.237154280526,1.56557792195457e-10)(163.362817986669,1.83432669163125e-10)(163.488481692813,1.6529751874174e-10)(163.614145398956,1.236269522046e-10)(163.7398091051,8.99675762574373e-11)(163.865472811244,6.79340510125861e-11)(163.991136517387,5.36271040612623e-11)(164.116800223531,4.3892708622523e-11)(164.242463929674,3.68976965502718e-11)(164.368127635818,3.1623533175254e-11)(164.493791341962,2.74906954744192e-11)(164.619455048105,2.41561362568746e-11)(164.745118754249,2.14042003141258e-11)(164.870782460392,1.91013345690916e-11)(164.996446166536,1.71551256808382e-11)(165.12210987268,1.55001276136865e-11)(165.247773578823,1.40895115632828e-11)(165.373437284967,1.28893873799904e-11)(165.49910099111,1.18736885782528e-11)(165.624764697254,1.10220450814692e-11)(165.750428403397,1.0317892383994e-11)(165.876092109541,9.74790915904294e-12)(166.001755815685,9.30092054735228e-12)(166.127419521828,8.96789052544293e-12)(166.253083227972,8.74137402001833e-12)(166.378746934115,8.61605808080071e-12)(166.504410640259,8.58861230309628e-12)(166.630074346403,8.65796557818316e-12)(166.755738052546,8.82511245517067e-12)(166.88140175869,9.09328966454767e-12)(167.007065464833,9.46787445602919e-12)(167.132729170977,9.95595348004887e-12)(167.258392877121,1.05667432770904e-11)(167.384056583264,1.13116563513905e-11)(167.509720289408,1.22044144536352e-11)(167.635383995551,1.32614902474161e-11)(167.761047701695,1.45041049420659e-11)(167.886711407839,1.5958730723122e-11)(168.012375113982,1.76600960610802e-11)(168.138038820126,1.96547060353991e-11)(168.263702526269,2.20074423845855e-11)(168.389366232413,2.48091120093029e-11)(168.515029938556,2.81949686061203e-11)(168.6406936447,3.23802543300611e-11)(168.766357350844,3.76844905353733e-11)(168.892021056987,4.46679521410875e-11)(169.017684763131,5.42991335599423e-11)(169.143348469274,6.8316095195626e-11)(169.269012175418,8.97641665815994e-11)(169.394675881562,1.22874493284741e-10)(169.520339587705,1.66927537383938e-10)(169.646003293849,1.9600934315477e-10)(169.771666999992,1.76758040385633e-10)(169.897330706136,1.31947388259044e-10)(170.02299441228,9.57424921902624e-11)(170.148658118423,7.20837896286331e-11)(170.274321824567,5.67508073317759e-11)(170.39998553071,4.63381013231912e-11)(170.525649236854,3.88736193599062e-11)(170.651312942998,3.32661370546571e-11)(170.776976649141,2.88975211499965e-11)(170.902640355285,2.54029223858666e-11)(171.028304061428,2.25536970613573e-11)(171.153967767572,2.02083587095399e-11)(171.279631473716,1.82678853203482e-11)(171.405295179859,1.66610507838529e-11)(171.530958886003,1.53350889513468e-11)(171.656622592146,1.42491120033947e-11)(171.78228629829,1.33696885643722e-11)(171.907950004433,1.2667550225022e-11)(172.033613710577,1.21168977774358e-11)(172.159277416721,1.16948859921331e-11)(172.284941122864,1.1381131374137e-11)(172.410604829008,1.11587548410024e-11)(172.536268535151,1.10143126144629e-11)(172.661932241295,1.09377498096324e-11)(172.787595947439,1.09232702866165e-11)(172.913259653582,1.09689250902656e-11)(173.038923359726,1.10770076084626e-11)(173.164587065869,1.12535489873504e-11)(173.290250772013,1.15087323539479e-11)(173.415914478157,1.18559564872759e-11)(173.5415781843,1.23124962984276e-11)(173.667241890444,1.28982057538551e-11)(173.792905596587,1.36361116573284e-11)(173.918569302731,1.455160741715e-11)(174.044233008875,1.56743065456176e-11)(174.169896715018,1.70376839712581e-11)(174.295560421162,1.86827625382655e-11)(174.421224127305,2.06616501480681e-11)(174.546887833449,2.30441746910069e-11)(174.672551539592,2.59272583344277e-11)(174.798215245736,2.94480976397132e-11)(174.92387895188,3.38294162076951e-11)(175.049542658023,3.94290068326329e-11)(175.175206364167,4.6822982802307e-11)(175.30087007031,5.70399966934079e-11)(175.426533776454,7.19281631355463e-11)(175.552197482598,9.47418413458246e-11)(175.677861188741,1.30036354541664e-10)(175.803524894885,1.77161595226032e-10)(175.929188601028,2.08544448518911e-10)(176.054852307172,1.88145752084226e-10)(176.180516013316,1.40196579507837e-10)(176.306179719459,1.01451621067054e-10)(176.431843425603,7.61818885186336e-11)(176.557507131746,5.98425924173115e-11)(176.68317083789,4.87749112170405e-11)(176.808834544034,4.08686524533711e-11)(176.934498250177,3.49612157119611e-11)(177.060161956321,3.03971587928126e-11)(177.185825662464,2.67876827443814e-11)(177.311489368608,2.38999382568155e-11)(177.437153074752,2.15770463253606e-11)(177.562816780895,1.97111051041432e-11)(177.688480487039,1.82234606930004e-11)(177.814144193182,1.70511457739338e-11)(177.939807899326,1.61429425499907e-11)(178.065471605469,1.54533271714425e-11)(178.191135311613,1.49418038673079e-11)(178.316799017757,1.45722561735086e-11)(178.4424627239,1.43136439885788e-11)(178.568126430044,1.41396161755534e-11)(178.693790136187,1.40288632787174e-11)(178.819453842331,1.39649554069888e-11)(178.945117548475,1.39367952733983e-11)(179.070781254618,1.39376015267325e-11)(179.196444960762,1.39652426967346e-11)(179.322108666905,1.40222928643716e-11)(179.447772373049,1.41157194582568e-11)(179.573436079193,1.42571980274098e-11)(179.699099785336,1.4463056484832e-11)(179.82476349148,1.47549023694584e-11)(179.950427197623,1.51589007525854e-11)(180.076090903767,1.57062808306497e-11)(180.201754609911,1.64325453918161e-11)(180.327418316054,1.73779262668559e-11)(180.453082022198,1.85874214252292e-11)(180.578745728341,2.01127026702752e-11)(180.704409434485,2.20155537370073e-11)(180.830073140628,2.43736964244732e-11)(180.955736846772,2.72921628927075e-11)(181.081400552916,3.09203526591272e-11)(181.207064259059,3.54900282663552e-11)(181.332727965203,4.1369757902093e-11)(181.458391671346,4.91760637962047e-11)(181.58405537749,5.99950490560436e-11)(181.709719083634,7.57897649158895e-11)(181.835382789777,1.00034540094388e-10)(181.961046495921,1.37628815247214e-10)(182.086710202064,1.88003181387604e-10)(182.212373908208,2.21812746829653e-10)(182.338037614352,2.00255579355659e-10)(182.463701320495,1.48922402052379e-10)(182.589365026639,1.07456184190101e-10)(182.715028732782,8.04801962303188e-11)(182.840692438926,6.30914638564248e-11)(182.96635614507,5.13561937718225e-11)(183.092019851213,4.30169689430806e-11)(183.217683557357,3.68364210960914e-11)(183.3433472635,3.2119917015517e-11)(183.469010969644,2.84560994226351e-11)(183.594674675788,2.55981471678447e-11)(183.720338381931,2.33736427754046e-11)(183.846002088075,2.16657276638021e-11)(183.971665794218,2.03794622086912e-11)(184.097329500362,1.94357127735341e-11)(184.222993206505,1.87666909128745e-11)(184.348656912649,1.83134637909425e-11)(184.474320618793,1.80241227525799e-11)(184.599984324936,1.78545639600095e-11)(184.72564803108,1.77683768052121e-11)(184.851311737223,1.77361192669175e-11)(184.976975443367,1.77354251852656e-11)(185.102639149511,1.77496847491383e-11)(185.228302855654,1.77675720245872e-11)(185.353966561798,1.77824707954096e-11)(185.479630267941,1.77923185764654e-11)(185.605293974085,1.77996184131078e-11)(185.730957680229,1.7810729106481e-11)(185.856621386372,1.7837200703928e-11)(185.982285092516,1.78956602355173e-11)(186.107948798659,1.80087236204863e-11)(186.233612504803,1.82054978490309e-11)(186.359276210947,1.8522114212825e-11)(186.48493991709,1.90022795028731e-11)(186.610603623234,1.96971500754205e-11)(186.736267329377,2.06657981002406e-11)(186.861931035521,2.19746480618322e-11)(186.987594741665,2.37005744055034e-11)(187.113258447808,2.59359369423799e-11)(187.238922153952,2.87977160112672e-11)(187.364585860095,3.24483459732148e-11)(187.490249566239,3.71284674934313e-11)(187.615913272382,4.32306400008318e-11)(187.741576978526,5.1391448894078e-11)(187.86724068467,6.27566046148852e-11)(187.992904390813,7.94011709835214e-11)(188.118568096957,1.0501609692925e-10)(188.2442318031,1.44850571282409e-10)(188.369895509244,1.98443670197065e-10)(188.495559215388,2.34728151600445e-10)(188.621222921531,2.12108873823465e-10)(188.746886627675,1.57425853209544e-10)(188.872550333818,1.13275335837901e-10)(188.998214039962,8.46398770193712e-11)(189.123877746106,6.62531561004555e-11)(189.249541452249,5.39047784752523e-11)(189.375205158393,4.51931101633571e-11)(189.500868864536,3.88081221254324e-11)(189.62653257068,3.40177303614548e-11)(189.752196276823,3.03905540024724e-11)(189.877859982967,2.76554027557618e-11)(190.003523689111,2.56257247950673e-11)(190.129187395254,2.41614124603923e-11)(190.254851101398,2.31494493247716e-11)(190.380514807541,2.24897436643516e-11)(190.506178513685,2.20988858505279e-11)(190.631842219829,2.19047890662954e-11)(190.757505925972,2.18480341531445e-11)(190.883169632116,2.18802724904531e-11)(191.008833338259,2.19635210620902e-11)(191.134497044403,2.20682988658051e-11)(191.260160750547,2.21729084659723e-11)(191.38582445669,2.22616742532598e-11)(191.511488162834,2.23241251552665e-11)(191.637151868977,2.23543310682981e-11)(191.762815575121,2.23504509128456e-11)(191.888479281265,2.23144037077157e-11)(192.014142987408,2.22522388587693e-11)(192.139806693552,2.21746967537001e-11)(192.265470399695,2.20974111058937e-11)(192.391134105839,2.2042462161333e-11)(192.516797811983,2.20387565649223e-11)(192.642461518126,2.2124302475156e-11)(192.76812522427,2.23468913029652e-11)(192.893788930413,2.27654955857524e-11)(193.019452636557,2.34511067426219e-11)(193.1451163427,2.44863473429709e-11)(193.270780048844,2.59672962697953e-11)(193.396443754988,2.80074739325799e-11)(193.522107461131,3.07427388574644e-11)(193.647771167275,3.43500382330233e-11)(193.773434873418,3.90887051989203e-11)(193.899098579562,4.5375201284249e-11)(194.024762285706,5.38768688541419e-11)(194.150425991849,6.57977787794334e-11)(194.276089697993,8.33323366249703e-11)(194.401753404136,1.10405899350048e-10)(194.52741711028,1.52651316709774e-10)(194.653080816424,2.09743432915215e-10)(194.778744522567,2.48760344722595e-10)(194.904408228711,2.24951471223243e-10)(195.030071934854,1.66649106061946e-10)(195.155735640998,1.1960770720997e-10)(195.281399347142,8.92018409032639e-11)(195.407063053285,6.97676090011586e-11)(195.532726759429,5.67967403377494e-11)(195.658390465572,4.77293307052155e-11)(195.784054171716,4.11778223578664e-11)(195.90971787786,3.63676664315275e-11)(196.035381584003,3.28377553892013e-11)(196.161045290147,3.02942849183573e-11)(196.28670899629,2.85221698340592e-11)(196.412372702434,2.73551569882999e-11)(196.538036408577,2.66548216239589e-11)(196.663700114721,2.6301796058654e-11)(196.789363820865,2.61979231128975e-11)(196.915027527008,2.62630573158257e-11)(197.040691233152,2.64335788906571e-11)(197.166354939295,2.66597529796515e-11)(197.292018645439,2.69043323507859e-11)(197.417682351583,2.7139097536699e-11)(197.543346057726,2.73434417150902e-11)(197.66900976387,2.75030658127228e-11)(197.794673470013,2.76084032258811e-11)(197.920337176157,2.76541180619112e-11)(198.046000882301,2.76383834544251e-11)(198.171664588444,2.75630952075182e-11)(198.297328294588,2.74336633086933e-11)(198.422992000731,2.72597335587763e-11)(198.548655706875,2.70554272022441e-11)(198.674319413019,2.68413560005428e-11)(198.799983119162,2.66452976559554e-11)(198.925646825306,2.65047898272566e-11)(199.051310531449,2.64685084344152e-11)(199.176974237593,2.65996838702138e-11)(199.302637943736,2.69768051085979e-11)(199.42830164988,2.76968606983267e-11)(199.553965356024,2.88755480425271e-11)(199.679629062167,3.06493021784525e-11)(199.805292768311,3.31808465953875e-11)(199.930956474454,3.66732962721645e-11)(200.056620180598,4.1410937033203e-11)(200.182283886742,4.78295348330524e-11)(200.307947592885,5.66413741632173e-11)(200.433611299029,6.91096105351131e-11)(200.559275005172,8.75541333012413e-11)(200.684938711316,1.16151191544496e-10)(200.81060241746,1.60950328254638e-10)(200.936266123603,2.21786989412396e-10)(201.061929829747,2.63760839728734e-10)(201.18759353589,2.38777856112984e-10)(201.313257242034,1.76594410714395e-10)(201.438920948178,1.26445483538844e-10)(201.564584654321,9.41600004791865e-11)(201.690248360465,7.36400962066725e-11)(201.815912066608,6.00487575195545e-11)(201.941575772752,5.06573332472705e-11)(202.067239478895,4.39929231091003e-11)(202.192903185039,3.92317972189306e-11)(202.318566891183,3.58764108403328e-11)(202.444230597326,3.3595211458421e-11)(202.56989430347,3.21422313047565e-11)(202.695558009613,3.13180750249657e-11)(202.821221715757,3.095932747302e-11)(202.946885421901,3.09289049214419e-11)(203.072549128044,3.1118745384973e-11)(203.198212834188,3.14439766470948e-11)(203.323876540331,3.18397873267945e-11)(203.449540246475,3.22573198897711e-11)(203.575203952619,3.2660427358052e-11)(203.700867658762,3.30226905567834e-11)(203.826531364906,3.33251010546315e-11)(203.952195071049,3.35545390650357e-11)(204.077858777193,3.37023208939934e-11)(204.203522483337,3.37636560425722e-11)(204.32918618948,3.37367711205786e-11)(204.454849895624,3.362335251234e-11)(204.580513601767,3.34284694170541e-11)(204.706177307911,3.31608857997656e-11)(204.831841014055,3.28334324348649e-11)(204.957504720198,3.24652741656336e-11)(205.083168426342,3.20826418316953e-11)(205.208832132485,3.17215226125941e-11)(205.334495838629,3.14300637004647e-11)(205.460159544772,3.12726905669849e-11)(205.585823250916,3.13330754749983e-11)(205.71148695706,3.17175969641549e-11)(205.837150663203,3.25590534958019e-11)(205.962814369347,3.40183174915706e-11)(206.08847807549,3.62897671939106e-11)(206.214141781634,3.9610822588021e-11)(206.339805487778,4.42973404902592e-11)(206.465469193921,5.08192023426348e-11)(206.591132900065,5.99321388450745e-11)(206.716796606208,7.29712950283512e-11)(206.842460312352,9.23958338212107e-11)(206.968124018496,1.2266049794208e-10)(207.093787724639,1.70278894960097e-10)(207.219451430783,2.35265322683737e-10)(207.345115136926,2.80526039184833e-10)(207.47077884307,2.54175079545838e-10)(207.596442549214,1.87631179946505e-10)(207.722106255357,1.34042480821512e-10)(207.847769961501,9.97078445427947e-11)(207.973433667644,7.80337372646474e-11)(208.099097373788,6.38155562185108e-11)(208.224761079932,5.41332476134313e-11)(208.350424786075,4.74160243581644e-11)(208.476088492219,4.27801267613262e-11)(208.601752198362,3.96780872128945e-11)(208.727415904506,3.77350553549264e-11)(208.853079610649,3.66616476987284e-11)(208.978743316793,3.62241322981867e-11)(209.104407022937,3.62370488531372e-11)(209.23007072908,3.65490724197453e-11)(209.355734435224,3.70457786517808e-11)(209.481398141367,3.76406285789387e-11)(209.607061847511,3.82690377713453e-11)(209.732725553655,3.88839278463427e-11)(209.858389259798,3.94510133749802e-11)(209.984052965942,3.99455054884907e-11)(210.109716672085,4.03499219561029e-11)(210.235380378229,4.06520234513145e-11)(210.361044084373,4.08440489564503e-11)(210.486707790516,4.09215304698374e-11)(210.61237149666,4.08829305212399e-11)(210.738035202803,4.0729668186363e-11)(210.863698908947,4.04661875255011e-11)(210.98936261509,4.01003457611623e-11)(211.115026321234,3.96442919392131e-11)(211.240690027378,3.91148058527158e-11)(211.366353733521,3.85367403863687e-11)(211.492017439665,3.79433739327278e-11)(211.617681145808,3.73817758800372e-11)(211.743344851952,3.69148157626485e-11)(211.869008558096,3.66274038483921e-11)(211.994672264239,3.66318244896228e-11)(212.120335970383,3.70732845537249e-11)(212.245999676526,3.81349078748464e-11)(212.37166338267,4.00432471860112e-11)(212.497327088814,4.30732415029819e-11)(212.622990794957,4.75865829986486e-11)(212.748654501101,5.40968671022781e-11)(212.874318207244,6.34090640145343e-11)(212.999981913388,7.69323292670966e-11)(213.125645619532,9.72662868030226e-11)(213.251309325675,1.29150748614815e-10)(213.376973031819,1.79585768901369e-10)(213.502636737962,2.48805058104173e-10)(213.628300444106,2.97489683933489e-10)(213.75396415025,2.6982575732912e-10)(213.879627856393,1.98822172461471e-10)(214.005291562537,1.41741813160271e-10)(214.13095526868,1.05381778781747e-10)(214.256618974824,8.26212562695394e-11)(214.382282680967,6.78706380091937e-11)(214.507946387111,5.80104078060923e-11)(214.633610093255,5.13643610743196e-11)(214.759273799398,4.69780024606879e-11)(214.884937505542,4.42438815938835e-11)(215.010601211685,4.27330331705824e-11)(215.136264917829,4.21095923506632e-11)(215.261928623973,4.2110308462807e-11)(215.387592330116,4.25309594749567e-11)(215.51325603626,4.32114420314555e-11)(215.638919742403,4.40351870018955e-11)(215.764583448547,4.49157536654728e-11)(215.890247154691,4.57909543655636e-11)(216.015910860834,4.66155788709755e-11)(216.141574566978,4.73574133709048e-11)(216.267238273121,4.79934908904188e-11)(216.392901979265,4.85076139626472e-11)(216.518565685409,4.8888651742646e-11)(216.644229391552,4.91293835766297e-11)(216.769893097696,4.92258439617602e-11)(216.895556803839,4.91765125706189e-11)(217.021220509983,4.89826290982362e-11)(217.146884216127,4.86480584858822e-11)(217.27254792227,4.81797366443939e-11)(217.398211628414,4.75881631166108e-11)(217.523875334557,4.68893082098596e-11)(217.649539040701,4.61051518445657e-11)(217.775202746844,4.5267147828132e-11)(217.900866452988,4.44185490711858e-11)(218.026530159132,4.36199861650028e-11)(218.152193865275,4.29548956708348e-11)(218.277857571419,4.25364568182856e-11)(218.403521277562,4.25167113297963e-11)(218.529184983706,4.30952162052241e-11)(218.65484868985,4.45258206703506e-11)(218.780512395993,4.71288134386681e-11)(218.906176102137,5.13139007875351e-11)(219.03183980828,5.76498664901994e-11)(219.157503514424,6.70015656500089e-11)(219.283167220568,8.08540492023515e-11)(219.408830926711,1.01945041636459e-10)(219.534494632855,1.3529582624696e-10)(219.660158338998,1.88404452750387e-10)(219.785822045142,2.61780934132469e-10)(219.911485751286,3.13956163809464e-10)(220.037149457429,2.85099691214404e-10)(220.162813163573,2.09717074467391e-10)(220.288476869716,1.49247603413668e-10)(220.41414057586,1.1099963796716e-10)(220.539804282004,8.73057934075158e-11)(220.665467988147,7.21810737125426e-11)(220.791131694291,6.23035116341884e-11)(220.916795400434,5.58845937286843e-11)(221.042459106578,5.18886127230033e-11)(221.168122812721,4.96391388905084e-11)(221.293786518865,4.86466569487749e-11)(221.419450225009,4.85366850022449e-11)(221.545113931152,4.90196258795859e-11)(221.670777637296,4.98790003483441e-11)(221.796441343439,5.09518162594021e-11)(221.922105049583,5.21210012261932e-11)(222.047768755727,5.33030681599966e-11)(222.17343246187,5.44383193030459e-11)(222.299096168014,5.54841693568703e-11)(222.424759874157,5.64104696232435e-11)(222.550423580301,5.71961000455587e-11)(222.676087286445,5.78262207793402e-11)(222.801750992588,5.8290659778593e-11)(222.927414698732,5.85829049565302e-11)(223.053078404875,5.86993494097725e-11)(223.178742111019,5.86386478717541e-11)(223.304405817162,5.84018108407721e-11)(223.430069523306,5.79924208898759e-11)(223.55573322945,5.7416357594661e-11)(223.681396935593,5.66837016524319e-11)(223.807060641737,5.58084718672429e-11)(223.93272434788,5.48111979146582e-11)(224.058388054024,5.37209385416909e-11)(224.184051760168,5.25787039221219e-11)(224.309715466311,5.14417893699257e-11)(224.435379172455,5.03908596055276e-11)(224.561042878598,4.95388774006521e-11)(224.686706584742,4.90400718000089e-11)(224.812370290886,4.91044627670487e-11)(224.938033997029,5.00101652954731e-11)(225.063697703173,5.21141466163261e-11)(225.189361409316,5.58868162652198e-11)(225.31502511546,6.19553456984178e-11)(225.440688821604,7.12596526246897e-11)(225.566352527747,8.537755647715e-11)(225.692016233891,1.07201245983679e-10)(225.817679940034,1.42060988557701e-10)(225.943343646178,1.98002447743564e-10)(226.069007352322,2.75853449825053e-10)(226.194671058465,3.31822663799781e-10)(226.320334764609,3.0166355344419e-10)(226.445998470752,2.21517875391367e-10)(226.571662176896,1.57422323406784e-10)(226.697325883039,1.17222782864321e-10)(226.822989589183,9.26329401542977e-11)(226.948653295327,7.72240662344689e-11)(227.07431700147,6.74440923809015e-11)(227.199980707614,6.13709306465397e-11)(227.325644413757,5.78708596541122e-11)(227.451308119901,5.61898034491664e-11)(227.576971826045,5.57777884616783e-11)(227.702635532188,5.62243882135775e-11)(227.828299238332,5.72216773462551e-11)(227.953962944475,5.85467069103388e-11)(228.079626650619,6.00345496613748e-11)(228.205290356763,6.15707904184093e-11)(228.330954062906,6.30742896832789e-11)(228.45661776905,6.4488292206607e-11)(228.582281475193,6.57727724991774e-11)(228.707945181337,6.68993448024963e-11)(228.833608887481,6.78482446211841e-11)(228.959272593624,6.86057431072245e-11)(229.084936299768,6.91625672467723e-11)(229.210600005911,6.95128193560052e-11)(229.336263712055,6.96527300959328e-11)(229.461927418199,6.95812836731009e-11)(229.587591124342,6.92993386857484e-11)(229.713254830486,6.88099913089444e-11)(229.838918536629,6.81186124021649e-11)(229.964582242773,6.72340175916868e-11)(230.090245948916,6.61690983458045e-11)(230.21590965506,6.49428457863e-11)(230.341573361204,6.35818723640643e-11)(230.467237067347,6.2123672475192e-11)(230.592900773491,6.06226356594427e-11)(230.718564479634,5.91554328494404e-11)(230.844228185778,5.78312450933849e-11)(230.969891891922,5.68030789466771e-11)(231.095555598065,5.62849076790139e-11)(231.221219304209,5.65690723229484e-11)(231.346883010352,5.80445431656857e-11)(231.472546716496,6.12292587836437e-11)(231.59821042264,6.6829213867821e-11)(231.723874128783,7.58680876019346e-11)(231.849537834927,9.00245619210782e-11)(231.97520154107,1.12349221668684e-10)(232.100865247214,1.48483681434292e-10)(232.226528953358,2.07044956099574e-10)(232.352192659501,2.8925309103966e-10)(232.477856365645,3.49092070217137e-10)(232.603520071788,3.1782090717874e-10)(232.729183777932,2.33029114358295e-10)(232.854847484075,1.65465300948022e-10)(232.980511190219,1.23525659095247e-10)(233.106174896363,9.826883184836e-11)(233.231838602506,8.28006810169583e-11)(233.35750230865,7.33252431508621e-11)(233.483166014793,6.77752161412e-11)(233.608829720937,6.49114871472854e-11)(233.734493427081,6.39011990991924e-11)(233.860157133224,6.41439592250938e-11)(233.985820839368,6.520132960823e-11)(234.111484545511,6.67543445451868e-11)(234.237148251655,6.85784109737839e-11)(234.362811957799,7.05110070201015e-11)(234.488475663942,7.24406626540126e-11)(234.614139370086,7.42894092451863e-11)(234.739803076229,7.60036841266015e-11)(234.865466782373,7.75455553971244e-11)(234.991130488517,7.88885130137034e-11)(235.11679419466,8.00142586203407e-11)(235.242457900804,8.09099362756425e-11)(235.368121606947,8.15670675241875e-11)(235.493785313091,8.19799982894268e-11)(235.619449019234,8.21456759240315e-11)(235.745112725378,8.20630524751921e-11)(235.870776431522,8.17326492915997e-11)(235.996440137665,8.11572012988866e-11)(236.122103843809,8.03419511854115e-11)(236.247767549952,7.9294568277814e-11)(236.373431256096,7.8026942568857e-11)(236.49909496224,7.65565142842702e-11)(236.624758668383,7.49074023518799e-11)(236.750422374527,7.31156531088565e-11)(236.87608608067,7.12318983046297e-11)(237.001749786814,6.93294884952351e-11)(237.127413492958,6.75127558951595e-11)(237.253077199101,6.59316725059112e-11)(237.378740905245,6.48003148351194e-11)(237.504404611388,6.44191629327088e-11)(237.630068317532,6.51992849238623e-11)(237.755732023676,6.77078445943387e-11)(237.881395729819,7.27160756983764e-11)(238.007059435963,8.13445175126105e-11)(238.132723142106,9.53927304985091e-11)(238.25838684825,1.18091141684488e-10)(238.384050554394,1.55426085268368e-10)(238.509714260537,2.16644377537465e-10)(238.635377966681,3.03430197664081e-10)(238.761041672824,3.67429687169186e-10)(238.886705378968,3.35045732317643e-10)(239.012369085111,2.45334168739706e-10)(239.138032791255,1.74172441008779e-10)(239.263696497399,1.30539691725272e-10)(239.389360203542,1.04748773948099e-10)(239.515023909686,8.93809369429844e-11)(239.640687615829,8.03621104916448e-11)(239.766351321973,7.54610498479618e-11)(239.892015028117,7.33272334610586e-11)(240.01767873426,7.30540323415928e-11)(240.143342440404,7.39991977709049e-11)(240.269006146547,7.57051510591621e-11)(240.394669852691,7.7847378958381e-11)(240.520333558835,8.02022851687526e-11)(240.645997264978,8.26098479446007e-11)(240.771660971122,8.49617010713853e-11)(240.897324677265,8.71838954350416e-11)(241.022988383409,8.92244018049147e-11)(241.148652089553,9.10473184049366e-11)(241.274315795696,9.26275891819803e-11)(241.39997950184,9.39479635444211e-11)(241.525643207983,9.49965297933172e-11)(241.651306914127,9.57651086241564e-11)(241.776970620271,9.62487662177643e-11)(241.902634326414,9.64443668638522e-11)(242.028298032558,9.63508716901169e-11)(242.153961738701,9.59689350673066e-11)(242.279625444845,9.53007105936299e-11)(242.405289150988,9.4351310332897e-11)(242.530952857132,9.31274372450903e-11)(242.656616563276,9.16400835652275e-11)(242.782280269419,8.99053517292357e-11)(242.907943975563,8.79458646343465e-11)(243.033607681706,8.57952881663523e-11)(243.15927138785,8.35011419961872e-11)(243.284935093994,8.11332128026478e-11)(243.410598800137,7.87919490101519e-11)(243.536262506281,7.66231769524026e-11)(243.661926212424,7.48369457107716e-11)(243.787589918568,7.3735110823539e-11)(243.913253624712,7.3742436963129e-11)(244.038917330855,7.54600902392477e-11)(244.164581036999,7.97257128003292e-11)(244.290244743142,8.77543684190957e-11)(244.415908449286,1.01478157033468e-10)(244.541572155429,1.24328445971597e-10)(244.667235861573,1.62665915602102e-10)(244.792899567717,2.2642987194595e-10)(244.91856327386,3.17867542022485e-10)(245.044226980004,3.8625950102206e-10)(245.169890686147,3.52826102026195e-10)(245.295554392291,2.58065945235804e-10)(245.421218098435,1.83330409724658e-10)(245.546881804578,1.38182720094688e-10)(245.672545510722,1.1208953926286e-10)(245.798209216865,9.70452756877832e-11)(245.923872923009,8.8670420080559e-11)(246.049536629153,8.45610004701111e-11)(246.175200335296,8.32587471188221e-11)(246.30086404144,8.37951242614258e-11)(246.426527747583,8.54972561390829e-11)(246.552191453727,8.78978644993787e-11)(246.677855159871,9.06715301818975e-11)(246.803518866014,9.35962529152635e-11)(246.929182572158,9.6516008832169e-11)(247.054846278301,9.93262923956926e-11)(247.180509984445,1.01954395080265e-10)(247.306173690589,1.04350757144839e-10)(247.431837396732,1.06480850449311e-10)(247.557501102876,1.08321196418421e-10)(247.683164809019,1.09855228870378e-10)(247.808828515163,1.11071555133195e-10)(247.934492221306,1.11962790436516e-10)(248.06015592745,1.12524067513321e-10)(248.185819633594,1.1275260061277e-10)(248.311483339737,1.12647269116541e-10)(248.437147045881,1.12208586454684e-10)(248.562810752024,1.11438734152075e-10)(248.688474458168,1.10341957882213e-10)(248.814138164312,1.08924778123771e-10)(248.939801870455,1.07197606544768e-10)(249.065465576599,1.05174917709814e-10)(249.191129282742,1.02878425531282e-10)(249.316792988886,1.00339584321747e-10)(249.44245669503,9.76042486879933e-11)(249.568120401173,9.47380593194892e-11)(249.693784107317,9.18380497749282e-11)(249.81944781346,8.9045054285439e-11)(249.945111519604,8.65644242980914e-11)(250.070775225748,8.46962111818668e-11)(250.196438931891,8.38706548956958e-11)(250.322102638035,8.47086079618556e-11)(250.447766344178,8.80984646077852e-11)(250.573430050322,9.5345402917898e-11)(250.699093756466,1.08519535163589e-10)(250.824757462609,1.31272274422223e-10)(250.950421168753,1.70377423610349e-10)(251.076084874896,2.36547362666227e-10)(251.20174858104,3.32707296074548e-10)(251.327412287183,4.05731528952942e-10)(251.453075993327,3.71347782832735e-10)(251.578739699471,2.7138320665964e-10)(251.704403405614,1.93121418972136e-10)(251.830067111758,1.46689106682059e-10)(251.955730817901,1.2057159016789e-10)(252.081394524045,1.06100088457826e-10)(252.207058230189,9.85636473728369e-11)(252.332721936332,9.53854092541566e-11)(252.458385642476,9.50138988950834e-11)(252.584049348619,9.64347593674331e-11)(252.709713054763,9.89568774541413e-11)(252.835376760907,1.02107949384299e-10)(252.96104046705,1.05565956710148e-10)(253.086704173194,1.09111944207612e-10)(253.212367879337,1.12593125811633e-10)(253.338031585481,1.15907264111357e-10)(253.463695291625,1.18983699982036e-10)(253.589358997768,1.21774638292932e-10)(253.715022703912,1.24246887959672e-10)(253.840686410055,1.26377319438031e-10)(253.966350116199,1.28150282303426e-10)(254.092013822342,1.29555030700356e-10)(254.217677528486,1.30584533991055e-10)(254.34334123463,1.312339413103e-10)(254.469004940773,1.31500710002674e-10)(254.594668646917,1.31383786733299e-10)(254.72033235306,1.30883336095177e-10)(254.845996059204,1.30001762024788e-10)(254.971659765348,1.2874281177522e-10)(255.097323471491,1.27112566752659e-10)(255.222987177635,1.25120558254561e-10)(255.348650883778,1.22780357614517e-10)(255.474314589922,1.20112887980052e-10)(255.599978296066,1.17147701246516e-10)(255.725642002209,1.13928833477935e-10)(255.851305708353,1.10519440945784e-10)(255.976969414496,1.07012427806277e-10)(256.10263312064,1.03544143715877e-10)(256.228296826784,1.0031427116444e-10)(256.353960532927,9.76175019784846e-11)(256.479624239071,9.5882041337914e-11)(256.605287945214,9.57383187746693e-11)(256.730951651358,9.81053886321694e-11)(256.856615357501,1.04362998779823e-10)(256.982279063645,1.16709406973247e-10)(257.107942769789,1.39025089400979e-10)(257.233606475932,1.78538557208995e-10)(257.359270182076,2.46834616109197e-10)(257.484933888219,3.47676432922825e-10)(257.610597594363,4.2555323345251e-10)(257.736261300507,3.90331369927634e-10)(257.86192500665,2.85142054696714e-10)(257.987588712794,2.03535406271787e-10)(258.113252418937,1.56167466923533e-10)(258.238916125081,1.30380319250501e-10)(258.364579831225,1.16762762320754e-10)(258.490243537368,1.10262281326795e-10)(258.615907243512,1.08148972999954e-10)(258.741570949655,1.08802072185325e-10)(258.867234655799,1.11179641487541e-10)(258.992898361943,1.14584162016951e-10)(259.118562068086,1.18546371221166e-10)(259.24422577423,1.2274559138409e-10)(259.369889480373,1.26967046874618e-10)(259.495553186517,1.31060596496683e-10)(259.621216892661,1.34926335112909e-10)(259.746880598804,1.38495168826614e-10)(259.872544304948,1.4172019935098e-10)(259.998208011091,1.44568627296889e-10)(260.123871717235,1.47018273132819e-10)(260.249535423378,1.49053737238804e-10)(260.375199129522,1.50664777312703e-10)(260.500862835666,1.51844726765918e-10)(260.626526541809,1.52588985942908e-10)(260.752190247953,1.52895095184153e-10)(260.877853954096,1.52761982536666e-10)(261.00351766024,1.52190059205445e-10)(261.129181366384,1.51181015811719e-10)(261.254845072527,1.49738571997221e-10)(261.380508778671,1.4786849100875e-10)(261.506172484814,1.45579917526283e-10)(261.631836190958,1.42886146645893e-10)(261.757499897102,1.39807173098624e-10)(261.883163603245,1.36371825807096e-10)(262.008827309389,1.32622343537957e-10)(262.134491015532,1.28621041258972e-10)(262.260154721676,1.24458403295488e-10)(262.38581842782,1.20267410684093e-10)(262.511482133963,1.16244903990293e-10)(262.637145840107,1.1268007316574e-10)(262.76280954625,1.09998938516074e-10)(262.888473252394,1.08835260395708e-10)(263.014136958538,1.10127503705595e-10)(263.139800664681,1.15306719720009e-10)(263.265464370825,1.26688824403567e-10)(263.391128076968,1.4839247615873e-10)(263.516791783112,1.88161231989243e-10)(263.642455489255,2.58602311149418e-10)(263.768119195399,3.64499382680261e-10)(263.893782901543,4.47749959405755e-10)(264.019446607686,4.11637338867294e-10)(264.14511031383,3.00711348212596e-10)(264.270774019973,2.15605294804126e-10)(264.396437726117,1.67458072815272e-10)(264.522101432261,1.42218967289928e-10)(264.647765138404,1.2962505257701e-10)(264.773428844548,1.24273593068083e-10)(264.899092550691,1.23301586619603e-10)(265.024756256835,1.25041226826313e-10)(265.150419962979,1.2843601179343e-10)(265.276083669122,1.32787015674601e-10)(265.401747375266,1.37626700003693e-10)(265.527411081409,1.42637080219263e-10)(265.653074787553,1.47603460824976e-10)(265.778738493696,1.5237785143502e-10)(265.90440219984,1.56859782697693e-10)(266.030065905984,1.60981246993621e-10)(266.155729612127,1.64694982804574e-10)(266.281393318271,1.67969069887483e-10)(266.407057024414,1.70781111522241e-10)(266.532720730558,1.73116191146652e-10)(266.658384436702,1.74964011162434e-10)(266.784048142845,1.76317909138584e-10)(266.909711848989,1.77173711859687e-10)(267.035375555132,1.77528718533392e-10)(267.161039261276,1.77381864785149e-10)(267.28670296742,1.76733852845231e-10)(267.412366673563,1.75585949076699e-10)(267.538030379707,1.73941980963492e-10)(267.66369408585,1.71807175923676e-10)(267.789357791994,1.69190323190784e-10)(267.915021498138,1.66104408927546e-10)(268.040685204281,1.62568515935698e-10)(268.166348910425,1.58611410588493e-10)(268.292012616568,1.54274196028664e-10)(268.417676322712,1.49617682981099e-10)(268.543340028856,1.44730511089294e-10)(268.669003734999,1.39743145414664e-10)(268.794667441143,1.34848398837937e-10)(268.920331147286,1.30329595274736e-10)(269.04599485343,1.26604701563163e-10)(269.171658559573,1.24300508778117e-10)(269.297322265717,1.24356840814624e-10)(269.422985971861,1.28227522788516e-10)(269.548649678004,1.38300738852334e-10)(269.674313384148,1.58898169824082e-10)(269.799977090291,1.98290154409808e-10)(269.925640796435,2.70241202265438e-10)(270.051304502579,3.80841399330818e-10)(270.176968208722,4.69579044253293e-10)(270.302631914866,4.32920919578299e-10)(270.428295621009,3.16495097933126e-10)(270.553959327153,2.28408145017945e-10)(270.679623033297,1.80130248809048e-10)(270.80528673944,1.55966795942698e-10)(270.930950445584,1.44748719825794e-10)(271.056614151727,1.40769507987999e-10)(271.182277857871,1.41090617807016e-10)(271.307941564015,1.44034625612082e-10)(271.433605270158,1.48549214518178e-10)(271.559268976302,1.53942295285574e-10)(271.684932682445,1.59750920837938e-10)(271.810596388589,1.65659377873511e-10)(271.936260094733,1.71454552241048e-10)(272.061923800876,1.76987226384608e-10)(272.18758750702,1.82157860586032e-10)(272.313251213163,1.86897871834461e-10)(272.438914919307,1.91159783849688e-10)(272.56457862545,1.9491153620493e-10)(272.690242331594,1.98130990755665e-10)(272.815906037738,2.00803002952401e-10)(272.941569743881,2.02917420892776e-10)(273.067233450025,2.04467605217527e-10)(273.192897156168,2.05449302078087e-10)(273.318560862312,2.05859968803672e-10)(273.444224568456,2.0569868917799e-10)(273.569888274599,2.04965724664363e-10)(273.695551980743,2.03662620522658e-10)(273.821215686886,2.01792637039095e-10)(273.94687939303,1.99361321557502e-10)(274.072543099174,1.96376988403363e-10)(274.198206805317,1.92852773768993e-10)(274.323870511461,1.88807031444733e-10)(274.449534217604,1.84267755393546e-10)(274.575197923748,1.79276412876373e-10)(274.700861629892,1.73892982960445e-10)(274.826525336035,1.68204621515149e-10)(274.952189042179,1.6233992595066e-10)(275.077852748322,1.56489060372341e-10)(275.203516454466,1.5092926759623e-10)(275.329180160609,1.46069815248656e-10)(275.454843866753,1.42522873987298e-10)(275.580507572897,1.41212644248968e-10)(275.70617127904,1.43577338304728e-10)(275.831834985184,1.52024411484845e-10)(275.957498691327,1.71010297040862e-10)(276.083162397471,2.09310398410615e-10)(276.208826103615,2.81990257520627e-10)(276.334489809758,3.96799512718228e-10)(276.460153515902,4.9103635790753e-10)(276.585817222045,4.53994421673867e-10)(276.711480928189,3.32396998259311e-10)(276.837144634333,2.42088386518418e-10)(276.962808340476,1.94536629112248e-10)(277.08847204662,1.72077690773002e-10)(277.214135752763,1.62621174685306e-10)(277.339799458907,1.60250274232083e-10)(277.465463165051,1.62026294802686e-10)(277.591126871194,1.663028364415e-10)(277.716790577338,1.72054132072587e-10)(277.842454283481,1.7860144005354e-10)(277.968117989625,1.8548487415741e-10)(278.093781695768,1.92393258858272e-10)(278.219445401912,1.99113219027985e-10)(278.345109108056,2.05495216928072e-10)(278.470772814199,2.11438234560373e-10)(278.596436520343,2.16873046770324e-10)(278.722100226486,2.21751382635314e-10)(278.84776393263,2.26040468312562e-10)(278.973427638774,2.29718146569236e-10)(279.099091344917,2.32769105157319e-10)(279.224755051061,2.35183193254893e-10)(279.350418757204,2.36953410987704e-10)(279.476082463348,2.38075891922111e-10)(279.601746169492,2.38548063827298e-10)(279.727409875635,2.38368766423924e-10)(279.853073581779,2.37538427069444e-10)(279.978737287922,2.3605858423343e-10)(280.104400994066,2.33932519383116e-10)(280.23006470021,2.31165249179162e-10)(280.355728406353,2.2776509376941e-10)(280.481392112497,2.23745156716848e-10)(280.60705581864,2.19124431832842e-10)(280.732719524784,2.13930549787622e-10)(280.858383230928,2.08205070194498e-10)(280.984046937071,2.02008019335661e-10)(281.109710643215,1.95427300200833e-10)(281.235374349358,1.88590163667022e-10)(281.361038055502,1.81684522384089e-10)(281.486701761645,1.74986255913632e-10)(281.612365467789,1.68894608386117e-10)(281.738029173933,1.64007044056846e-10)(281.863692880076,1.61218779442605e-10)(281.98935658622,1.6192826981095e-10)(282.115020292363,1.68502924889242e-10)(282.240683998507,1.85443783119181e-10)(282.366347704651,2.21969959116746e-10)(282.492011410794,2.94611642311124e-10)(282.617675116938,4.13253810603745e-10)(282.743338823081,5.13227067530182e-10)(282.869002529225,4.76175926408875e-10)(282.994666235369,3.4956971555595e-10)(283.120329941512,2.5768354103124e-10)(283.245993647656,2.11607496082842e-10)(283.371657353799,1.9134108691534e-10)(283.497321059943,1.83902906519227e-10)(283.622984766087,1.83285463741739e-10)(283.74864847223,1.86624277636625e-10)(283.874312178374,1.9233618489424e-10)(283.999975884517,1.99428823802863e-10)(284.125639590661,2.07239048944021e-10)(284.251303296805,2.15311634905617e-10)(284.376967002948,2.23331919383136e-10)(284.502630709092,2.31086107972422e-10)(284.628294415235,2.3842077450955e-10)(284.753958121379,2.4523272104469e-10)(284.879621827522,2.51450690959951e-10)(285.005285533666,2.57025060616591e-10)(285.13094923981,2.61921825959295e-10)(285.256612945953,2.66118053715507e-10)(285.382276652097,2.69598199449951e-10)(285.50794035824,2.72351490497249e-10)(285.633604064384,2.74371187261225e-10)(285.759267770528,2.75653049197049e-10)(285.884931476671,2.76194599209724e-10)(286.010595182815,2.75994753005935e-10)(286.136258888958,2.75053582889271e-10)(286.261922595102,2.73372713732199e-10)(286.387586301246,2.70955610114507e-10)(286.513250007389,2.67807346261264e-10)(286.638913713533,2.63936271425253e-10)(286.764577419676,2.59355753310428e-10)(286.89024112582,2.54084859684029e-10)(287.015904831963,2.48152347735836e-10)(287.141568538107,2.41600602553832e-10)(287.267232244251,2.34490709609982e-10)(287.392895950394,2.26911847563504e-10)(287.518559656538,2.18994042243447e-10)(287.644223362681,2.10925464445086e-10)(287.769887068825,2.02980952888881e-10)(287.895550774969,1.95555654085036e-10)(288.021214481112,1.89234112015317e-10)(288.146878187256,1.84877701084166e-10)(288.272541893399,1.83832250411657e-10)(288.398205599543,1.88373225457526e-10)(288.523869305687,2.02946820742564e-10)(288.64953301183,2.37107781935471e-10)(288.775196717974,3.08984999283467e-10)(288.900860424117,4.31190649664143e-10)(289.026524130261,5.37328038693129e-10)(289.152187836405,5.00468669552473e-10)(289.277851542548,3.68885950489998e-10)(289.403515248692,2.76005862013603e-10)(289.529178954835,2.32071838138417e-10)(289.654842660979,2.14372463101729e-10)(289.780506367123,2.09123463752846e-10)(289.906170073266,2.10358257126289e-10)(290.03183377941,2.15349908625894e-10)(290.157497485553,2.22598925701019e-10)(290.283161191697,2.31151269791633e-10)(290.40882489784,2.40351847804528e-10)(290.534488603984,2.4974426653268e-10)(290.660152310128,2.59008735830046e-10)(290.785816016271,2.67925911714659e-10)(290.911479722415,2.76337061310294e-10)(291.037143428558,2.84133996287841e-10)(291.162807134702,2.91241965071041e-10)(291.288470840846,2.97608975560099e-10)(291.414134546989,3.03199863876812e-10)(291.539798253133,3.07989912059934e-10)(291.665461959276,3.11962660667584e-10)(291.79112566542,3.15106879539886e-10)(291.916789371564,3.17415568537311e-10)(292.042453077707,3.18884389089266e-10)(292.168116783851,3.19510385442293e-10)(292.293780489994,3.19292644810277e-10)(292.419444196138,3.18231330745454e-10)(292.545107902282,3.16328014348999e-10)(292.670771608425,3.13586070206867e-10)(292.796435314569,3.10010826131786e-10)(292.922099020712,3.05610941718354e-10)(293.047762726856,3.00400123627859e-10)(293.173426433,2.943986209369e-10)(293.299090139143,2.87635909986936e-10)(293.424753845287,2.80155799898979e-10)(293.55041755143,2.72021984074424e-10)(293.676081257574,2.63326852452673e-10)(293.801744963717,2.54202844258546e-10)(293.927408669861,2.44842690717287e-10)(294.053072376005,2.35523388660784e-10)(294.178736082148,2.26639993890373e-10)(294.304399788292,2.18766689550064e-10)(294.430063494435,2.1273082376414e-10)(294.555727200579,2.09805902296774e-10)(294.681390906723,2.12127692479953e-10)(294.807054612866,2.23962549585627e-10)(294.93271831901,2.5500578821039e-10)(295.058382025153,3.25017274483772e-10)(295.184045731297,4.50046384398297e-10)(295.309709437441,5.62504906235797e-10)(295.435373143584,5.26292642753701e-10)(295.561036849728,3.90127455758556e-10)(295.686700555871,2.97299569690574e-10)(295.812364262015,2.56463634304954e-10)(295.938027968159,2.41834801305419e-10)(296.063691674302,2.3901949789745e-10)(296.189355380446,2.42262986419064e-10)(296.315019086589,2.49048416012173e-10)(296.440682792733,2.57981632948002e-10)(296.566346498876,2.68146519557374e-10)(296.69201020502,2.78897322375542e-10)(296.817673911164,2.8977068782258e-10)(296.943337617307,3.00440999763093e-10)(297.069001323451,3.1067619011622e-10)(297.194665029594,3.20310052048508e-10)(297.320328735738,3.29228744002006e-10)(297.445992441882,3.37352474967124e-10)(297.571656148025,3.4462559652756e-10)(297.697319854169,3.51010066040267e-10)(297.822983560312,3.56479696751101e-10)(297.948647266456,3.61016700423021e-10)(298.0743109726,3.64609504740677e-10)(298.199974678743,3.67250257011216e-10)(298.325638384887,3.68934195279915e-10)(298.45130209103,3.69658528835476e-10)(298.576965797174,3.69421821107147e-10)(298.702629503318,3.68224453915847e-10)(298.828293209461,3.66068129048416e-10)(298.953956915605,3.62956247759283e-10)(299.079620621748,3.58894486096128e-10)(299.205284327892,3.53892052721358e-10)(299.330948034035,3.4796310126151e-10)(299.456611740179,3.41129346219228e-10)(299.582275446323,3.33422050722385e-10)(299.707939152466,3.24887134159906e-10)(299.83360285861,3.15592053357564e-10)(299.959266564753,3.05632844884477e-10)(300.084930270897,2.95148781708733e-10)(300.210593977041,2.84338817323947e-10)(300.336257683184,2.73485610533708e-10)(300.461921389328,2.629885352525e-10)(300.587585095471,2.53411240696381e-10)(300.713248801615,2.45564860812883e-10)(300.838912507759,2.40631711888334e-10)(300.964576213902,2.40568658681496e-10)(301.090239920046,2.49338661582458e-10)(301.215903626189,2.76522158766312e-10)(301.341567332333,3.43414442602379e-10)(301.467231038477,4.70312767397077e-10)(301.59289474462,5.89226650137073e-10)(301.718558450764,5.54081139650798e-10)(301.844222156907,4.13879450773305e-10)(301.969885863051,3.22396683038482e-10)(302.095549569195,2.85708561974636e-10)(302.221213275338,2.74652861264276e-10)(302.346876981482,2.74513012376096e-10)(302.472540687625,2.79934481410536e-10)(302.598204393769,2.88678016305427e-10)(302.723868099912,2.99472596665921e-10)(302.849531806056,3.11441918684413e-10)(302.9751955122,3.2394030305475e-10)(303.100859218343,3.36495897167105e-10)(303.226522924487,3.48766230327001e-10)(303.35218663063,3.60507766963798e-10)(303.477850336774,3.71542859678397e-10)(303.603514042918,3.81749131621568e-10)(303.729177749061,3.91040028005621e-10)(303.854841455205,3.99355368957723e-10)(303.980505161348,4.06653789117293e-10)(304.106168867492,4.12906927832848e-10)(304.231832573636,4.1809530428464e-10)(304.357496279779,4.22206233630352e-10)(304.483159985923,4.252311908866e-10)(304.608823692066,4.2716517614011e-10)(304.73448739821,4.280047340919e-10)(304.860151104354,4.27748606628364e-10)(304.985814810497,4.26397180899588e-10)(305.111478516641,4.23952130252315e-10)(305.237142222784,4.204171145245e-10)(305.362805928928,4.15798451912507e-10)(305.488469635072,4.10105863886637e-10)(305.614133341215,4.03354993532109e-10)(305.739797047359,3.95568352586387e-10)(305.865460753502,3.86779915405388e-10)(305.991124459646,3.77039511423504e-10)(306.116788165789,3.6641869591996e-10)(306.242451871933,3.55019984789332e-10)(306.368115578077,3.42989904375875e-10)(306.49377928422,3.30536710770816e-10)(306.619442990364,3.17954719969983e-10)(306.745106696507,3.05651715533605e-10)(306.870770402651,2.94191371820945e-10)(306.996434108795,2.84355378370613e-10)(307.122097814938,2.77241668101584e-10)(307.247761521082,2.74587374408634e-10)(307.373425227225,2.79921580944218e-10)(307.499088933369,3.02386848075496e-10)(307.624752639513,3.64525385379269e-10)(307.750416345656,4.91781515286019e-10)(307.8760800518,6.17069654296787e-10)(308.001743757943,5.83633453717988e-10)(308.127407464087,4.40385905874882e-10)(308.25307117023,3.51978986045477e-10)(308.378734876374,3.20639229078595e-10)(308.504398582518,3.13681346257773e-10)(308.630062288661,3.16469014902552e-10)(308.755725994805,3.2425360764547e-10)(308.881389700948,3.3514106689218e-10)(309.007053407092,3.47999978385638e-10)(309.132717113236,3.6199263304843e-10)(309.258380819379,3.76463088582979e-10)(309.384044525523,3.90927170750551e-10)(309.509708231666,4.05021399611296e-10)(309.63537193781,4.18483785702356e-10)(309.761035643954,4.3112305290003e-10)(309.886699350097,4.4280564294681e-10)(310.012363056241,4.5343668946912e-10)(310.138026762384,4.62949868450796e-10)(310.263690468528,4.71299549179835e-10)(310.389354174672,4.78454658599631e-10)(310.515017880815,4.84393560620264e-10)(310.640681586959,4.8910191370219e-10)(310.766345293102,4.92570578465755e-10)(310.892008999246,4.94793595894032e-10)(311.01767270539,4.95767657747621e-10)(311.143336411533,4.95491231119494e-10)(311.269000117677,4.93964593254459e-10)(311.39466382382,4.91189504057327e-10)(311.520327529964,4.87169939922907e-10)(311.645991236107,4.81912890485065e-10)(311.771654942251,4.7542961358033e-10)(311.897318648395,4.67736382565138e-10)(312.022982354538,4.58857875510846e-10)(312.148646060682,4.48831773983262e-10)(312.274309766825,4.37711425587906e-10)(312.399973472969,4.25574699117948e-10)(312.525637179113,4.12532804033591e-10)(312.651300885256,3.98742685051133e-10)(312.7769645914,3.84425744100228e-10)(312.902628297543,3.69892779931449e-10)(313.028292003687,3.5556388260449e-10)(313.153955709831,3.42012561108272e-10)(313.279619415974,3.29999846758198e-10)(313.405283122118,3.20535017395909e-10)(313.530946828261,3.15110448995625e-10)(313.656610534405,3.16707420038277e-10)(313.782274240549,3.33674880811055e-10)(313.907937946692,3.89281826337361e-10)(314.033601652836,5.14918372577019e-10)(314.159265358979,6.46225519543707e-10) 
};
\addlegendentry{method $b2$};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,1.19935394620923e-10)(100,1.19935394620923e-10) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,1.19935394620923e-12)(100,1.19935394620923e-10) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,1.19935394620923e-10)(10,1.19935394620923e-12) 
};
\node[above, inner sep=1mm, text=black]
at (axis cs:31.6227766016838, 1.19935394620923e-10) {1};
\node[left, inner sep=1mm, text=black]
at (axis cs:10, 1.19935394620923e-11) { 2};
\end{loglogaxis}
\end{tikzpicture}%

==> fig2-interr.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.1, xmax=1000,
xminorticks=true,
xlabel={time},
ymin=1e-17, ymax=1e-12,
yminorticks=true,
ylabel={integral error},
title={Integral error},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.125663706143592,2.66453525910038e-15)(0.251327412287183,2.22044604925031e-16)(0.376991118430775,8.88178419700125e-16)(0.502654824574367,8.88178419700125e-16)(0.628318530717959,7.7715611723761e-16)(0.75398223686155,8.88178419700125e-16)(0.879645943005142,8.88178419700125e-16)(1.00530964914873,1.22124532708767e-15)(1.13097335529233,1.33226762955019e-15)(1.25663706143592,2.4980018054066e-15)(1.38230076757951,2.33146835171283e-15)(1.5079644737231,2.1094237467878e-15)(1.63362817986669,2.16493489801906e-15)(1.75929188601028,2.27595720048157e-15)(1.88495559215388,2.33146835171283e-15)(2.01061929829747,2.33146835171283e-15)(2.13628300444106,2.27595720048157e-15)(2.26194671058465,2.1094237467878e-15)(2.38761041672824,2.27595720048157e-15)(2.51327412287183,2.22044604925031e-15)(2.63893782901543,2.16493489801906e-15)(2.76460153515902,2.1094237467878e-15)(2.89026524130261,2.27595720048157e-15)(3.0159289474462,2.1094237467878e-15)(3.14159265358979,2.16493489801906e-15)(3.26725635973339,2.1094237467878e-15)(3.39292006587698,1.99840144432528e-15)(3.51858377202057,1.99840144432528e-15)(3.64424747816416,2.1094237467878e-15)(3.76991118430775,1.99840144432528e-15)(3.89557489045134,2.1094237467878e-15)(4.02123859659494,2.1094237467878e-15)(4.14690230273853,2.16493489801906e-15)(4.27256600888212,1.99840144432528e-15)(4.39822971502571,2.05391259555654e-15)(4.5238934211693,2.1094237467878e-15)(4.64955712731289,2.44249065417534e-15)(4.77522083345649,1.83186799063151e-15)(4.90088453960008,8.88178419700125e-16)(5.02654824574367,1.66533453693773e-16)(5.15221195188726,1.11022302462516e-16)(5.27787565803085,1.11022302462516e-16)(5.40353936417444,0)(5.52920307031804,3.33066907387547e-16)(5.65486677646163,3.33066907387547e-16)(5.78053048260522,4.44089209850063e-16)(5.90619418874881,4.44089209850063e-16)(6.0318578948924,6.66133814775094e-16)(6.157521601036,6.66133814775094e-16)(6.28318530717959,1.11022302462516e-15)(6.40884901332318,8.88178419700125e-16)(6.53451271946677,5.32907051820075e-15)(6.66017642561036,5.55111512312578e-15)(6.78584013175395,5.55111512312578e-15)(6.91150383789755,5.6621374255883e-15)(7.03716754404114,5.77315972805081e-15)(7.16283125018473,5.6621374255883e-15)(7.28849495632832,5.77315972805081e-15)(7.41415866247191,5.77315972805081e-15)(7.5398223686155,5.77315972805081e-15)(7.6654860747591,1.99840144432528e-15)(7.79114978090269,6.66133814775094e-16)(7.91681348704628,8.88178419700125e-16)(8.04247719318987,5.55111512312578e-16)(8.16814089933346,8.88178419700125e-16)(8.29380460547705,8.88178419700125e-16)(8.41946831162065,8.88178419700125e-16)(8.54513201776424,7.7715611723761e-16)(8.67079572390783,7.7715611723761e-16)(8.79645943005142,6.66133814775094e-16)(8.92212313619501,6.66133814775094e-16)(9.0477868423386,6.66133814775094e-16)(9.1734505484822,5.55111512312578e-16)(9.29911425462579,6.66133814775094e-16)(9.42477796076938,6.66133814775094e-16)(9.55044166691297,6.66133814775094e-16)(9.67610537305656,6.66133814775094e-16)(9.80176907920016,4.44089209850063e-16)(9.92743278534375,5.55111512312578e-16)(10.0530964914873,5.55111512312578e-16)(10.1787601976309,6.66133814775094e-16)(10.3044239037745,6.66133814775094e-16)(10.4300876099181,4.44089209850063e-16)(10.5557513160617,4.44089209850063e-16)(10.6814150222053,6.66133814775094e-16)(10.8070787283489,6.66133814775094e-16)(10.9327424344925,8.88178419700125e-16)(11.0584061406361,1.33226762955019e-15)(11.1840698467797,1.22124532708767e-15)(11.3097335529233,2.44249065417534e-15)(11.4353972590668,2.66453525910038e-15)(11.5610609652104,2.66453525910038e-15)(11.686724671354,2.55351295663786e-15)(11.8123883774976,2.66453525910038e-15)(11.9380520836412,2.55351295663786e-15)(12.0637157897848,2.44249065417534e-15)(12.1893794959284,2.44249065417534e-15)(12.315043202072,2.22044604925031e-15)(12.4407069082156,1.55431223447522e-15)(12.5663706143592,1.99840144432528e-15)(12.6920343205028,1.99840144432528e-15)(12.8176980266464,6.21724893790088e-15)(12.9433617327899,6.66133814775094e-15)(13.0690254389335,6.21724893790088e-15)(13.1946891450771,5.99520433297585e-15)(13.3203528512207,6.21724893790088e-15)(13.4460165573643,6.10622663543836e-15)(13.5716802635079,6.21724893790088e-15)(13.6973439696515,6.10622663543836e-15)(13.8230076757951,6.10622663543836e-15)(13.9486713819387,6.21724893790088e-15)(14.0743350880823,7.105427357601e-15)(14.1999987942259,6.55031584528842e-15)(14.3256625003695,6.21724893790088e-15)(14.4513262065131,5.99520433297585e-15)(14.5769899126566,5.99520433297585e-15)(14.7026536188002,6.10622663543836e-15)(14.8283173249438,5.99520433297585e-15)(14.9539810310874,5.99520433297585e-15)(15.079644737231,5.99520433297585e-15)(15.2053084433746,5.99520433297585e-15)(15.3309721495182,5.99520433297585e-15)(15.4566358556618,5.99520433297585e-15)(15.5822995618054,6.10622663543836e-15)(15.707963267949,5.99520433297585e-15)(15.8336269740926,5.99520433297585e-15)(15.9592906802362,5.99520433297585e-15)(16.0849543863797,6.10622663543836e-15)(16.2106180925233,6.21724893790088e-15)(16.3362817986669,6.10622663543836e-15)(16.4619455048105,6.21724893790088e-15)(16.5876092109541,6.32827124036339e-15)(16.7132729170977,6.21724893790088e-15)(16.8389366232413,6.21724893790088e-15)(16.9646003293849,6.32827124036339e-15)(17.0902640355285,6.66133814775094e-15)(17.2159277416721,6.66133814775094e-15)(17.3415914478157,6.77236045021345e-15)(17.4672551539593,7.7715611723761e-15)(17.5929188601028,8.21565038222616e-15)(17.7185825662464,8.21565038222616e-15)(17.84424627239,8.43769498715119e-15)(17.9699099785336,8.43769498715119e-15)(18.0955736846772,8.43769498715119e-15)(18.2212373908208,8.65973959207622e-15)(18.3469010969644,8.54871728961371e-15)(18.472564803108,8.43769498715119e-15)(18.5982285092516,8.43769498715119e-15)(18.7238922153952,8.88178419700125e-15)(18.8495559215388,8.65973959207622e-15)(18.9752196276824,1.90958360235527e-14)(19.1008833338259,2.42028619368284e-14)(19.2265470399695,2.42028619368284e-14)(19.3522107461131,2.44249065417534e-14)(19.4778744522567,2.4535928844216e-14)(19.6035381584003,2.44249065417534e-14)(19.7292018645439,2.4535928844216e-14)(19.8548655706875,2.44249065417534e-14)(19.9805292768311,2.44249065417534e-14)(20.1061929829747,2.44249065417534e-14)(20.2318566891183,2.28705943072782e-14)(20.3575203952619,2.27595720048157e-14)(20.4831841014055,2.29816166097407e-14)(20.608847807549,2.30926389122033e-14)(20.7345115136926,2.33146835171283e-14)(20.8601752198362,2.30926389122033e-14)(20.9858389259798,2.30926389122033e-14)(21.1115026321234,2.28705943072782e-14)(21.237166338267,2.29816166097407e-14)(21.3628300444106,2.28705943072782e-14)(21.4884937505542,2.27595720048157e-14)(21.6141574566978,2.28705943072782e-14)(21.7398211628414,2.29816166097407e-14)(21.865484868985,2.29816166097407e-14)(21.9911485751286,2.28705943072782e-14)(22.1168122812721,2.28705943072782e-14)(22.2424759874157,2.26485497023532e-14)(22.3681396935593,2.26485497023532e-14)(22.4938033997029,2.24265050974282e-14)(22.6194671058465,2.24265050974282e-14)(22.7451308119901,2.24265050974282e-14)(22.8707945181337,2.24265050974282e-14)(22.9964582242773,2.25375273998907e-14)(23.1221219304209,2.23154827949656e-14)(23.2477856365645,2.22044604925031e-14)(23.3734493427081,2.18713935851156e-14)(23.4991130488517,2.19824158875781e-14)(23.6247767549952,2.24265050974282e-14)(23.7504404611388,2.35367281220533e-14)(23.8761041672824,2.46469511466785e-14)(24.001767873426,2.46469511466785e-14)(24.1274315795696,2.46469511466785e-14)(24.2530952857132,2.4980018054066e-14)(24.3787589918568,2.46469511466785e-14)(24.5044226980004,2.46469511466785e-14)(24.630086404144,2.4980018054066e-14)(24.7557501102876,2.55351295663786e-14)(24.8814138164312,2.53130849614536e-14)(25.0070775225748,2.53130849614536e-14)(25.1327412287183,2.55351295663786e-14)(25.2584049348619,2.55351295663786e-14)(25.3840686410055,2.93098878501041e-14)(25.5097323471491,2.93098878501041e-14)(25.6353960532927,2.94209101525666e-14)(25.7610597594363,2.90878432451791e-14)(25.8867234655799,2.91988655476416e-14)(26.0123871717235,2.91988655476416e-14)(26.1380508778671,2.93098878501041e-14)(26.2637145840107,2.90878432451791e-14)(26.3893782901543,2.91988655476416e-14)(26.5150419962979,2.57571741713036e-14)(26.6407057024414,2.4757973449141e-14)(26.766369408585,2.4757973449141e-14)(26.8920331147286,2.50910403565285e-14)(27.0176968208722,2.4757973449141e-14)(27.1433605270158,2.46469511466785e-14)(27.2690242331594,2.4535928844216e-14)(27.394687939303,2.46469511466785e-14)(27.5203516454466,2.46469511466785e-14)(27.6460153515902,2.4535928844216e-14)(27.7716790577338,2.46469511466785e-14)(27.8973427638774,2.46469511466785e-14)(28.023006470021,2.46469511466785e-14)(28.1486701761646,2.46469511466785e-14)(28.2743338823081,2.46469511466785e-14)(28.3999975884517,2.4535928844216e-14)(28.5256612945953,2.46469511466785e-14)(28.6513250007389,2.4535928844216e-14)(28.7769887068825,2.44249065417534e-14)(28.9026524130261,2.4535928844216e-14)(29.0283161191697,2.44249065417534e-14)(29.1539798253133,2.44249065417534e-14)(29.2796435314569,2.42028619368284e-14)(29.4053072376005,2.44249065417534e-14)(29.5309709437441,2.42028619368284e-14)(29.6566346498876,2.43138842392909e-14)(29.7822983560312,2.46469511466785e-14)(29.9079620621748,2.48689957516035e-14)(30.0336257683184,2.52020626589911e-14)(30.159289474462,2.55351295663786e-14)(30.2849531806056,2.55351295663786e-14)(30.4106168867492,2.57571741713036e-14)(30.5362805928928,2.57571741713036e-14)(30.6619442990364,2.57571741713036e-14)(30.78760800518,2.59792187762287e-14)(30.9132717113236,2.59792187762287e-14)(31.0389354174672,2.62012633811537e-14)(31.1645991236107,2.66453525910038e-14)(31.2902628297543,2.64233079860787e-14)(31.4159265358979,2.73114864057789e-14)(31.5415902420415,2.66453525910038e-14)(31.6672539481851,3.01980662698043e-14)(31.7929176543287,2.97539770599542e-14)(31.9185813604723,2.96429547574917e-14)(32.0442450666159,2.94209101525666e-14)(32.1699087727595,2.96429547574917e-14)(32.2955724789031,2.96429547574917e-14)(32.4212361850467,2.97539770599542e-14)(32.5468998911903,2.97539770599542e-14)(32.6725635973338,2.96429547574917e-14)(32.7982273034774,2.70894418008538e-14)(32.923891009621,2.67563748934663e-14)(33.0495547157646,2.68673971959288e-14)(33.1752184219082,2.64233079860787e-14)(33.3008821280518,2.64233079860787e-14)(33.4265458341954,2.64233079860787e-14)(33.552209540339,2.66453525910038e-14)(33.6778732464826,2.65343302885412e-14)(33.8035369526262,2.65343302885412e-14)(33.9292006587698,2.65343302885412e-14)(34.0548643649134,2.65343302885412e-14)(34.180528071057,2.64233079860787e-14)(34.3061917772005,2.65343302885412e-14)(34.4318554833441,2.66453525910038e-14)(34.5575191894877,2.65343302885412e-14)(34.6831828956313,2.65343302885412e-14)(34.8088466017749,2.65343302885412e-14)(34.9345103079185,2.65343302885412e-14)(35.0601740140621,2.66453525910038e-14)(35.1858377202057,2.66453525910038e-14)(35.3115014263493,2.66453525910038e-14)(35.4371651324929,2.66453525910038e-14)(35.5628288386365,2.64233079860787e-14)(35.6884925447801,2.62012633811537e-14)(35.8141562509236,2.59792187762287e-14)(35.9398199570672,2.59792187762287e-14)(36.0654836632108,2.63122856836162e-14)(36.1911473693544,2.64233079860787e-14)(36.316811075498,2.68673971959288e-14)(36.4424747816416,2.87547763377916e-14)(36.5681384877852,2.8643754035329e-14)(36.6938021939288,2.85327317328665e-14)(36.8194659000724,2.8421709430404e-14)(36.945129606216,2.85327317328665e-14)(37.0707933123596,2.8643754035329e-14)(37.1964570185032,2.8199664825479e-14)(37.3221207246467,2.8199664825479e-14)(37.4477844307903,2.79776202205539e-14)(37.5734481369339,2.70894418008538e-14)(37.6991118430775,2.70894418008538e-14)(37.8247755492211,2.26485497023532e-14)(37.9504392553647,2.70894418008538e-14)(38.0761029615083,2.70894418008538e-14)(38.2017666676519,2.68673971959288e-14)(38.3274303737955,2.67563748934663e-14)(38.4530940799391,2.68673971959288e-14)(38.5787577860827,2.67563748934663e-14)(38.7044214922263,2.67563748934663e-14)(38.8300851983698,2.67563748934663e-14)(38.9557489045134,2.69784194983913e-14)(39.081412610657,2.65343302885412e-14)(39.2070763168006,2.74225087082414e-14)(39.3327400229442,2.70894418008538e-14)(39.4584037290878,2.68673971959288e-14)(39.5840674352314,2.67563748934663e-14)(39.709731141375,2.68673971959288e-14)(39.8353948475186,2.67563748934663e-14)(39.9610585536622,2.68673971959288e-14)(40.0867222598058,2.68673971959288e-14)(40.2123859659494,2.68673971959288e-14)(40.338049672093,2.69784194983913e-14)(40.4637133782365,2.70894418008538e-14)(40.5893770843801,2.70894418008538e-14)(40.7150407905237,2.70894418008538e-14)(40.8407044966673,2.70894418008538e-14)(40.9663682028109,2.70894418008538e-14)(41.0920319089545,2.70894418008538e-14)(41.2176956150981,2.70894418008538e-14)(41.3433593212417,2.70894418008538e-14)(41.4690230273853,2.73114864057789e-14)(41.5946867335289,2.70894418008538e-14)(41.7203504396725,2.73114864057789e-14)(41.846014145816,2.70894418008538e-14)(41.9716778519596,2.70894418008538e-14)(42.0973415581032,2.69784194983913e-14)(42.2230052642468,2.70894418008538e-14)(42.3486689703904,2.67563748934663e-14)(42.474332676534,2.64233079860787e-14)(42.5999963826776,2.64233079860787e-14)(42.7256600888212,2.68673971959288e-14)(42.8513237949648,2.69784194983913e-14)(42.9769875011084,2.70894418008538e-14)(43.102651207252,2.66453525910038e-14)(43.2283149133956,2.66453525910038e-14)(43.3539786195391,2.67563748934663e-14)(43.4796423256827,2.68673971959288e-14)(43.6053060318263,2.73114864057789e-14)(43.7309697379699,2.75335310107039e-14)(43.8566334441135,2.70894418008538e-14)(43.9822971502571,2.70894418008538e-14)(44.1079608564007,3.5527136788005e-14)(44.2336245625443,3.95239396766556e-14)(44.3592882686879,3.95239396766556e-14)(44.4849519748315,3.9190872769268e-14)(44.6106156809751,3.93018950717305e-14)(44.7362793871187,3.8968828164343e-14)(44.8619430932622,3.8968828164343e-14)(44.9876067994058,3.88578058618805e-14)(45.1132705055494,3.8968828164343e-14)(45.238934211693,3.8968828164343e-14)(45.3645979178366,3.79696274421804e-14)(45.4902616239802,3.69704267200177e-14)(45.6159253301238,3.61932706027801e-14)(45.7415890362674,3.59712259978551e-14)(45.867252742411,3.574918139293e-14)(45.9929164485546,3.5527136788005e-14)(46.1185801546982,3.5527136788005e-14)(46.2442438608418,3.5527136788005e-14)(46.3699075669853,3.5527136788005e-14)(46.4955712731289,3.530509218308e-14)(46.6212349792725,3.54161144855425e-14)(46.7468986854161,3.54161144855425e-14)(46.8725623915597,3.530509218308e-14)(46.9982260977033,3.530509218308e-14)(47.1238898038469,3.530509218308e-14)(47.2495535099905,3.530509218308e-14)(47.3752172161341,3.530509218308e-14)(47.5008809222777,3.51940698806175e-14)(47.6265446284213,3.530509218308e-14)(47.7522083345649,3.530509218308e-14)(47.8778720407085,3.54161144855425e-14)(48.003535746852,3.54161144855425e-14)(48.1291994529956,3.5527136788005e-14)(48.2548631591392,3.56381590904675e-14)(48.3805268652828,3.54161144855425e-14)(48.5061905714264,3.5527136788005e-14)(48.63185427757,3.59712259978551e-14)(48.7575179837136,3.61932706027801e-14)(48.8831816898572,3.574918139293e-14)(49.0088453960008,3.50830475781549e-14)(49.1345091021444,3.50830475781549e-14)(49.260172808288,3.48610029732299e-14)(49.3858365144316,3.48610029732299e-14)(49.5115002205751,3.47499806707674e-14)(49.6371639267187,3.47499806707674e-14)(49.7628276328623,3.51940698806175e-14)(49.8884913390059,3.5527136788005e-14)(50.0141550451495,3.5527136788005e-14)(50.1398187512931,3.5527136788005e-14)(50.2654824574367,3.46389583683049e-14)(50.3911461635803,3.17523785042795e-14)(50.5168098697239,3.73034936274053e-14)(50.6424735758675,3.68594044175552e-14)(50.7681372820111,3.67483821150927e-14)(50.8938009881547,3.67483821150927e-14)(51.0194646942982,3.69704267200177e-14)(51.1451284004418,3.67483821150927e-14)(51.2707921065854,3.67483821150927e-14)(51.396455812729,3.68594044175552e-14)(51.5221195188726,3.66373598126302e-14)(51.6477832250162,3.24185123190546e-14)(51.7734469311598,3.1641356201817e-14)(51.8991106373034,3.2085445411667e-14)(52.024774343447,3.17523785042795e-14)(52.1504380495906,3.19744231092045e-14)(52.2761017557342,3.19744231092045e-14)(52.4017654618778,3.1863400806742e-14)(52.5274291680213,3.19744231092045e-14)(52.6530928741649,3.19744231092045e-14)(52.7787565803085,3.19744231092045e-14)(52.9044202864521,3.19744231092045e-14)(53.0300839925957,3.19744231092045e-14)(53.1557476987393,3.2085445411667e-14)(53.2814114048829,3.19744231092045e-14)(53.4070751110265,3.2085445411667e-14)(53.5327388171701,3.19744231092045e-14)(53.6584025233137,3.2085445411667e-14)(53.7840662294573,3.19744231092045e-14)(53.9097299356009,3.19744231092045e-14)(54.0353936417444,3.19744231092045e-14)(54.161057347888,3.1863400806742e-14)(54.2867210540316,3.1863400806742e-14)(54.4123847601752,3.1863400806742e-14)(54.5380484663188,3.1863400806742e-14)(54.6637121724624,3.1863400806742e-14)(54.789375878606,3.21964677141295e-14)(54.9150395847496,3.21964677141295e-14)(55.0407032908932,3.27515792264421e-14)(55.1663669970368,3.30846461338297e-14)(55.2920307031804,3.28626015289046e-14)(55.417694409324,3.28626015289046e-14)(55.5433581154675,3.28626015289046e-14)(55.6690218216111,3.26405569239796e-14)(55.7946855277547,3.25295346215171e-14)(55.9203492338983,3.24185123190546e-14)(56.0460129400419,3.23074900165921e-14)(56.1716766461855,3.19744231092045e-14)(56.2973403523291,3.21964677141295e-14)(56.4230040584727,3.21964677141295e-14)(56.5486677646163,3.21964677141295e-14)(56.6743314707599,3.24185123190546e-14)(56.7999951769035,3.59712259978551e-14)(56.9256588830471,3.574918139293e-14)(57.0513225891906,3.58602036953926e-14)(57.1769862953342,3.60822483003176e-14)(57.3026500014778,3.63042929052426e-14)(57.4283137076214,3.61932706027801e-14)(57.553977413765,3.61932706027801e-14)(57.6796411199086,3.61932706027801e-14)(57.8053048260522,3.61932706027801e-14)(57.9309685321958,3.70814490224802e-14)(58.0566322383394,3.68594044175552e-14)(58.182295944483,3.64153152077051e-14)(58.3079596506266,3.60822483003176e-14)(58.4336233567702,3.60822483003176e-14)(58.5592870629137,3.60822483003176e-14)(58.6849507690573,3.61932706027801e-14)(58.8106144752009,3.60822483003176e-14)(58.9362781813445,3.59712259978551e-14)(59.0619418874881,3.60822483003176e-14)(59.1876055936317,3.60822483003176e-14)(59.3132692997753,3.61932706027801e-14)(59.4389330059189,3.61932706027801e-14)(59.5645967120625,3.61932706027801e-14)(59.6902604182061,3.63042929052426e-14)(59.8159241243497,3.63042929052426e-14)(59.9415878304933,3.61932706027801e-14)(60.0672515366369,3.61932706027801e-14)(60.1929152427804,3.61932706027801e-14)(60.318578948924,3.63042929052426e-14)(60.4442426550676,3.63042929052426e-14)(60.5699063612112,3.63042929052426e-14)(60.6955700673548,3.64153152077051e-14)(60.8212337734984,3.61932706027801e-14)(60.946897479642,3.60822483003176e-14)(61.0725611857856,3.61932706027801e-14)(61.1982248919292,3.64153152077051e-14)(61.3238885980728,3.66373598126302e-14)(61.4495523042164,3.73034936274053e-14)(61.57521601036,3.96349619791181e-14)(61.7008797165035,3.97459842815806e-14)(61.8265434226471,3.96349619791181e-14)(61.9522071287907,3.95239396766556e-14)(62.0778708349343,3.97459842815806e-14)(62.2035345410779,3.95239396766556e-14)(62.3291982472215,3.97459842815806e-14)(62.4548619533651,3.97459842815806e-14)(62.5805256595087,3.97459842815806e-14)(62.7061893656523,3.99680288865056e-14)(62.8318530717959,3.93018950717305e-14)(62.9575167779395,3.59712259978551e-14)(63.0831804840831,3.90798504668055e-14)(63.2088441902266,3.90798504668055e-14)(63.3345078963702,3.93018950717305e-14)(63.4601716025138,3.9190872769268e-14)(63.5858353086574,3.93018950717305e-14)(63.711499014801,3.94129173741931e-14)(63.8371627209446,3.94129173741931e-14)(63.9628264270882,3.93018950717305e-14)(64.0884901332318,3.93018950717305e-14)(64.2141538393754,3.5527136788005e-14)(64.339817545519,3.48610029732299e-14)(64.4654812516626,3.48610029732299e-14)(64.5911449578062,3.46389583683049e-14)(64.7168086639497,3.44169137633799e-14)(64.8424723700933,3.46389583683049e-14)(64.9681360762369,3.45279360658424e-14)(65.0937997823805,3.45279360658424e-14)(65.2194634885241,3.44169137633799e-14)(65.3451271946677,3.45279360658424e-14)(65.4707909008113,3.46389583683049e-14)(65.5964546069549,3.45279360658424e-14)(65.7221183130985,3.44169137633799e-14)(65.8477820192421,3.46389583683049e-14)(65.9734457253857,3.47499806707674e-14)(66.0991094315293,3.46389583683049e-14)(66.2247731376728,3.47499806707674e-14)(66.3504368438164,3.46389583683049e-14)(66.47610054996,3.46389583683049e-14)(66.6017642561036,3.45279360658424e-14)(66.7274279622472,3.44169137633799e-14)(66.8530916683908,3.44169137633799e-14)(66.9787553745344,3.45279360658424e-14)(67.104419080678,3.43058914609173e-14)(67.2300827868216,3.41948691584548e-14)(67.3557464929652,3.43058914609173e-14)(67.4814101991088,3.44169137633799e-14)(67.6070739052523,3.51940698806175e-14)(67.7327376113959,3.61932706027801e-14)(67.8584013175395,3.81916720471054e-14)(67.9840650236831,3.81916720471054e-14)(68.1097287298267,3.84137166520304e-14)(68.2353924359703,3.81916720471054e-14)(68.3610561421139,3.80806497446429e-14)(68.4867198482575,3.77475828372553e-14)(68.6123835544011,3.77475828372553e-14)(68.7380472605447,3.77475828372553e-14)(68.8637109666883,3.75255382323303e-14)(68.9893746728319,3.81916720471054e-14)(69.1150383789755,3.73034936274053e-14)(69.240702085119,3.75255382323303e-14)(69.3663657912626,4.10782519111308e-14)(69.4920294974062,4.13002965160558e-14)(69.6176932035498,4.16333634234434e-14)(69.7433569096934,4.15223411209809e-14)(69.869020615837,4.17443857259059e-14)(69.9946843219806,4.14113188185183e-14)(70.1203480281242,4.14113188185183e-14)(70.2460117342678,4.14113188185183e-14)(70.3716754404114,4.13002965160558e-14)(70.497339146555,3.8968828164343e-14)(70.6230028526986,3.86357612569554e-14)(70.7486665588421,3.81916720471054e-14)(70.8743302649857,3.83026943495679e-14)(70.9999939711293,3.79696274421804e-14)(71.1256576772729,3.80806497446429e-14)(71.2513213834165,3.80806497446429e-14)(71.3769850895601,3.79696274421804e-14)(71.5026487957037,3.79696274421804e-14)(71.6283125018473,3.78586051397178e-14)(71.7539762079909,3.78586051397178e-14)(71.8796399141345,3.78586051397178e-14)(72.0053036202781,3.79696274421804e-14)(72.1309673264217,3.79696274421804e-14)(72.2566310325653,3.79696274421804e-14)(72.3822947387088,3.79696274421804e-14)(72.5079584448524,3.79696274421804e-14)(72.633622150996,3.81916720471054e-14)(72.7592858571396,3.80806497446429e-14)(72.8849495632832,3.79696274421804e-14)(73.0106132694268,3.79696274421804e-14)(73.1362769755704,3.80806497446429e-14)(73.261940681714,3.80806497446429e-14)(73.3876043878576,3.78586051397178e-14)(73.5132680940012,3.78586051397178e-14)(73.6389318001448,3.78586051397178e-14)(73.7645955062883,3.79696274421804e-14)(73.8902592124319,3.81916720471054e-14)(74.0159229185755,3.78586051397178e-14)(74.1415866247191,3.9190872769268e-14)(74.2672503308627,3.9190872769268e-14)(74.3929140370063,3.93018950717305e-14)(74.5185777431499,3.9190872769268e-14)(74.6442414492935,3.95239396766556e-14)(74.7699051554371,4.00790511889682e-14)(74.8955688615807,4.00790511889682e-14)(75.0212325677243,3.99680288865056e-14)(75.1468962738679,3.97459842815806e-14)(75.2725599800115,3.88578058618805e-14)(75.398223686155,3.86357612569554e-14)(75.5238873922986,3.90798504668055e-14)(75.6495510984422,4.37427871702312e-14)(75.7752148045858,4.35207425653061e-14)(75.9008785107294,4.37427871702312e-14)(76.026542216873,4.37427871702312e-14)(76.1522059230166,4.38538094726937e-14)(76.2778696291602,4.38538094726937e-14)(76.4035333353038,4.38538094726937e-14)(76.5291970414474,4.37427871702312e-14)(76.654860747591,4.38538094726937e-14)(76.7805244537346,4.22994972382185e-14)(76.9061881598781,4.16333634234434e-14)(77.0318518660217,4.10782519111308e-14)(77.1575155721653,4.05231403988182e-14)(77.2831792783089,4.04121180963557e-14)(77.4088429844525,4.03010957938932e-14)(77.5345066905961,4.04121180963557e-14)(77.6601703967397,4.05231403988182e-14)(77.7858341028833,4.04121180963557e-14)(77.9114978090269,4.04121180963557e-14)(78.0371615151705,4.04121180963557e-14)(78.1628252213141,4.04121180963557e-14)(78.2884889274576,4.04121180963557e-14)(78.4141526336012,4.04121180963557e-14)(78.5398163397448,4.04121180963557e-14)(78.6654800458884,4.05231403988182e-14)(78.791143752032,4.04121180963557e-14)(78.9168074581756,4.04121180963557e-14)(79.0424711643192,4.04121180963557e-14)(79.1681348704628,4.04121180963557e-14)(79.2937985766064,4.04121180963557e-14)(79.41946228275,4.04121180963557e-14)(79.5451259888936,4.04121180963557e-14)(79.6707896950372,4.04121180963557e-14)(79.7964534011808,4.01900734914307e-14)(79.9221171073243,4.01900734914307e-14)(80.0477808134679,3.99680288865056e-14)(80.1734445196115,4.05231403988182e-14)(80.2991082257551,4.08562073062058e-14)(80.4247719318987,4.32986979603811e-14)(80.5504356380423,4.31876756579186e-14)(80.6760993441859,4.30766533554561e-14)(80.8017630503295,4.30766533554561e-14)(80.9274267564731,4.30766533554561e-14)(81.0530904626167,4.27435864480685e-14)(81.1787541687603,4.27435864480685e-14)(81.3044178749038,4.30766533554561e-14)(81.4300815810474,4.37427871702312e-14)(81.555745287191,4.35207425653061e-14)(81.6814089933346,4.2854608750531e-14)(81.8070726994782,4.37427871702312e-14)(81.9327364056218,4.90718576884319e-14)(82.0584001117654,4.90718576884319e-14)(82.184063817909,4.89608353859694e-14)(82.3097275240526,4.87387907810444e-14)(82.4353912301962,4.87387907810444e-14)(82.5610549363398,4.86277684785819e-14)(82.6867186424834,4.86277684785819e-14)(82.812382348627,4.86277684785819e-14)(82.9380460547706,4.88498130835069e-14)(83.0637097609141,4.77395900588817e-14)(83.1893734670577,4.59632332194815e-14)(83.3150371732013,4.52970994047064e-14)(83.4407008793449,4.51860771022439e-14)(83.5663645854885,4.52970994047064e-14)(83.6920282916321,4.48530101948563e-14)(83.8176919977757,4.48530101948563e-14)(83.9433557039193,4.49640324973188e-14)(84.0690194100629,4.49640324973188e-14)(84.1946831162065,4.50750547997814e-14)(84.3203468223501,4.50750547997814e-14)(84.4460105284936,4.50750547997814e-14)(84.5716742346372,4.50750547997814e-14)(84.6973379407808,4.50750547997814e-14)(84.8230016469244,4.50750547997814e-14)(84.948665353068,4.50750547997814e-14)(85.0743290592116,4.50750547997814e-14)(85.1999927653552,4.50750547997814e-14)(85.3256564714988,4.51860771022439e-14)(85.4513201776424,4.52970994047064e-14)(85.576983883786,4.54081217071689e-14)(85.7026475899296,4.52970994047064e-14)(85.8283112960732,4.52970994047064e-14)(85.9539750022168,4.52970994047064e-14)(86.0796387083603,4.56301663120939e-14)(86.2053024145039,4.59632332194815e-14)(86.3309661206475,4.64073224293315e-14)(86.4566298267911,4.59632332194815e-14)(86.5822935329347,4.64073224293315e-14)(86.7079572390783,4.75175454539567e-14)(86.8336209452219,4.77395900588817e-14)(86.9592846513655,4.77395900588817e-14)(87.0849483575091,4.78506123613442e-14)(87.2106120636527,4.76285677564192e-14)(87.3362757697963,4.78506123613442e-14)(87.4619394759398,4.78506123613442e-14)(87.5876031820834,4.79616346638068e-14)(87.713266888227,4.79616346638068e-14)(87.8389305943706,4.86277684785819e-14)(87.9645943005142,4.81836792687318e-14)(88.0902580066578,4.86277684785819e-14)(88.2159217128014,5.32907051820075e-14)(88.341585418945,5.32907051820075e-14)(88.4672491250886,5.30686605770825e-14)(88.5929128312322,5.295763827462e-14)(88.7185765373758,5.295763827462e-14)(88.8442402435194,5.30686605770825e-14)(88.9699039496629,5.32907051820075e-14)(89.0955676558065,5.32907051820075e-14)(89.2212313619501,5.35127497869325e-14)(89.3468950680937,4.9960036108132e-14)(89.4725587742373,4.9515946898282e-14)(89.5982224803809,4.88498130835069e-14)(89.7238861865245,4.85167461761193e-14)(89.8495498926681,4.84057238736568e-14)(89.9752135988117,4.82947015711943e-14)(90.1008773049553,4.84057238736568e-14)(90.2265410110989,4.82947015711943e-14)(90.3522047172425,4.82947015711943e-14)(90.4778684233861,4.84057238736568e-14)(90.6035321295296,4.84057238736568e-14)(90.7291958356732,4.84057238736568e-14)(90.8548595418168,4.85167461761193e-14)(90.9805232479604,4.84057238736568e-14)(91.106186954104,4.84057238736568e-14)(91.2318506602476,4.84057238736568e-14)(91.3575143663912,4.84057238736568e-14)(91.4831780725348,4.84057238736568e-14)(91.6088417786784,4.84057238736568e-14)(91.734505484822,4.84057238736568e-14)(91.8601691909656,4.86277684785819e-14)(91.9858328971091,4.86277684785819e-14)(92.1114966032527,4.87387907810444e-14)(92.2371603093963,4.87387907810444e-14)(92.3628240155399,4.86277684785819e-14)(92.4884877216835,4.86277684785819e-14)(92.6141514278271,4.86277684785819e-14)(92.7398151339707,4.88498130835069e-14)(92.8654788401143,5.00710584105946e-14)(92.9911425462579,5.30686605770825e-14)(93.1168062524015,5.30686605770825e-14)(93.2424699585451,5.295763827462e-14)(93.3681336646887,5.295763827462e-14)(93.4937973708323,5.32907051820075e-14)(93.6194610769758,5.30686605770825e-14)(93.7451247831194,5.340172748447e-14)(93.870788489263,5.35127497869325e-14)(93.9964521954066,5.35127497869325e-14)(94.1221159015502,5.35127497869325e-14)(94.2477796076938,5.37347943918576e-14)(94.3734433138374,5.04041253179821e-14)(94.499107019981,5.61772850460329e-14)(94.6247707261246,5.61772850460329e-14)(94.7504344322682,5.59552404411079e-14)(94.8760981384118,5.61772850460329e-14)(95.0017618445553,5.60662627435704e-14)(95.1274255506989,5.58442181386454e-14)(95.2530892568425,5.61772850460329e-14)(95.3787529629861,5.61772850460329e-14)(95.5044166691297,5.61772850460329e-14)(95.6300803752733,5.37347943918576e-14)(95.7557440814169,5.32907051820075e-14)(95.8814077875605,5.32907051820075e-14)(96.0070714937041,5.32907051820075e-14)(96.1327351998477,5.30686605770825e-14)(96.2583989059913,5.32907051820075e-14)(96.3840626121349,5.30686605770825e-14)(96.5097263182785,5.30686605770825e-14)(96.6353900244221,5.30686605770825e-14)(96.7610537305656,5.30686605770825e-14)(96.8867174367092,5.30686605770825e-14)(97.0123811428528,5.295763827462e-14)(97.1380448489964,5.28466159721575e-14)(97.26370855514,5.28466159721575e-14)(97.3893722612836,5.28466159721575e-14)(97.5150359674272,5.28466159721575e-14)(97.6406996735708,5.27355936696949e-14)(97.7663633797144,5.28466159721575e-14)(97.892027085858,5.27355936696949e-14)(98.0176907920016,5.26245713672324e-14)(98.1433544981451,5.26245713672324e-14)(98.2690182042887,5.25135490647699e-14)(98.3946819104323,5.26245713672324e-14)(98.5203456165759,5.28466159721575e-14)(98.6460093227195,5.295763827462e-14)(98.7716730288631,5.28466159721575e-14)(98.8973367350067,5.295763827462e-14)(99.0230004411503,5.36237720893951e-14)(99.1486641472939,5.42899059041702e-14)(99.2743278534375,5.55111512312578e-14)(99.3999915595811,5.55111512312578e-14)(99.5256552657247,5.56221735337203e-14)(99.6513189718682,5.57331958361829e-14)(99.7769826780118,5.58442181386454e-14)(99.9026463841554,5.56221735337203e-14)(100.028310090299,5.57331958361829e-14)(100.153973796443,5.59552404411079e-14)(100.279637502586,5.59552404411079e-14)(100.40530120873,5.59552404411079e-14)(100.530964914873,5.57331958361829e-14)(100.656628621017,5.72875080706581e-14)(100.782292327161,6.08402217494586e-14)(100.907956033304,6.10622663543836e-14)(101.033619739448,6.10622663543836e-14)(101.159283445591,6.09512440519211e-14)(101.284947151735,6.10622663543836e-14)(101.410610857879,6.07291994469961e-14)(101.536274564022,6.06181771445335e-14)(101.661938270166,6.06181771445335e-14)(101.787601976309,6.08402217494586e-14)(101.913265682453,5.79536418854332e-14)(102.038929388596,5.72875080706581e-14)(102.16459309474,5.6843418860808e-14)(102.290256800884,5.7065463465733e-14)(102.415920507027,5.6621374255883e-14)(102.541584213171,5.6621374255883e-14)(102.667247919314,5.65103519534205e-14)(102.792911625458,5.6399329650958e-14)(102.918575331602,5.62883073484954e-14)(103.044239037745,5.62883073484954e-14)(103.169902743889,5.61772850460329e-14)(103.295566450032,5.62883073484954e-14)(103.421230156176,5.62883073484954e-14)(103.54689386232,5.6399329650958e-14)(103.672557568463,5.6399329650958e-14)(103.798221274607,5.65103519534205e-14)(103.92388498075,5.65103519534205e-14)(104.049548686894,5.65103519534205e-14)(104.175212393038,5.65103519534205e-14)(104.300876099181,5.65103519534205e-14)(104.426539805325,5.65103519534205e-14)(104.552203511468,5.6621374255883e-14)(104.677867217612,5.6843418860808e-14)(104.803530923756,5.6843418860808e-14)(104.929194629899,5.67323965583455e-14)(105.054858336043,5.69544411632705e-14)(105.180522042186,5.72875080706581e-14)(105.30618574833,5.77315972805081e-14)(105.431849454473,5.83977310952832e-14)(105.557513160617,5.99520433297585e-14)(105.683176866761,6.08402217494586e-14)(105.808840572904,6.08402217494586e-14)(105.934504279048,6.06181771445335e-14)(106.060167985191,6.03961325396085e-14)(106.185831691335,6.0507154842071e-14)(106.311495397479,6.0285110237146e-14)(106.437159103622,6.01740879346835e-14)(106.562822809766,6.06181771445335e-14)(106.688486515909,5.99520433297585e-14)(106.814150222053,5.99520433297585e-14)(106.939813928197,6.03961325396085e-14)(107.06547763434,6.3948846218409e-14)(107.191141340484,6.3504757008559e-14)(107.316805046627,6.33937347060964e-14)(107.442468752771,6.33937347060964e-14)(107.568132458915,6.33937347060964e-14)(107.693796165058,6.36157793110215e-14)(107.819459871202,6.3504757008559e-14)(107.945123577345,6.3504757008559e-14)(108.070787283489,6.36157793110215e-14)(108.196450989632,6.32827124036339e-14)(108.322114695776,6.21724893790088e-14)(108.44777840192,6.16173778666962e-14)(108.573442108063,6.19504447740837e-14)(108.699105814207,6.19504447740837e-14)(108.82476952035,6.18394224716212e-14)(108.950433226494,6.18394224716212e-14)(109.076096932638,6.18394224716212e-14)(109.201760638781,6.19504447740837e-14)(109.327424344925,6.19504447740837e-14)(109.453088051068,6.19504447740837e-14)(109.578751757212,6.19504447740837e-14)(109.704415463356,6.19504447740837e-14)(109.830079169499,6.21724893790088e-14)(109.955742875643,6.20614670765463e-14)(110.081406581786,6.20614670765463e-14)(110.20707028793,6.20614670765463e-14)(110.332733994074,6.19504447740837e-14)(110.458397700217,6.20614670765463e-14)(110.584061406361,6.20614670765463e-14)(110.709725112504,6.19504447740837e-14)(110.835388818648,6.18394224716212e-14)(110.961052524791,6.17284001691587e-14)(111.086716230935,6.17284001691587e-14)(111.212379937079,6.19504447740837e-14)(111.338043643222,6.19504447740837e-14)(111.463707349366,6.17284001691587e-14)(111.589371055509,6.25055562863963e-14)(111.715034761653,6.3504757008559e-14)(111.840698467797,6.67244037799719e-14)(111.96636217394,6.66133814775094e-14)(112.092025880084,6.68354260824344e-14)(112.217689586227,6.69464483848969e-14)(112.343353292371,6.68354260824344e-14)(112.469016998515,6.67244037799719e-14)(112.594680704658,6.66133814775094e-14)(112.720344410802,6.68354260824344e-14)(112.846008116945,6.66133814775094e-14)(112.971671823089,6.77236045021345e-14)(113.097335529233,6.81676937119846e-14)(113.222999235376,6.88338275267597e-14)(113.34866294152,7.37188088351104e-14)(113.474326647663,7.34967642301854e-14)(113.599990353807,7.34967642301854e-14)(113.725654059951,7.33857419277228e-14)(113.851317766094,7.31636973227978e-14)(113.976981472238,7.33857419277228e-14)(114.102645178381,7.34967642301854e-14)(114.228308884525,7.34967642301854e-14)(114.353972590668,7.34967642301854e-14)(114.479636296812,7.17204073907851e-14)(114.605300002956,7.17204073907851e-14)(114.730963709099,7.14983627858601e-14)(114.856627415243,7.14983627858601e-14)(114.982291121386,7.14983627858601e-14)(115.10795482753,7.16093850883226e-14)(115.233618533674,7.16093850883226e-14)(115.359282239817,7.14983627858601e-14)(115.484945945961,7.14983627858601e-14)(115.610609652104,7.13873404833976e-14)(115.736273358248,7.1276318180935e-14)(115.861937064392,7.1276318180935e-14)(115.987600770535,7.1276318180935e-14)(116.113264476679,7.1276318180935e-14)(116.238928182822,7.11652958784725e-14)(116.364591888966,7.105427357601e-14)(116.49025559511,7.11652958784725e-14)(116.615919301253,7.1276318180935e-14)(116.741583007397,7.11652958784725e-14)(116.86724671354,7.1276318180935e-14)(116.992910419684,7.11652958784725e-14)(117.118574125827,7.1276318180935e-14)(117.244237831971,7.1276318180935e-14)(117.369901538115,7.1276318180935e-14)(117.495565244258,7.13873404833976e-14)(117.621228950402,7.1276318180935e-14)(117.746892656545,7.13873404833976e-14)(117.872556362689,7.17204073907851e-14)(117.998220068833,7.19424519957101e-14)(118.123883774976,7.24975635080227e-14)(118.24954748112,7.26085858104852e-14)(118.375211187263,7.23865412055602e-14)(118.500874893407,7.23865412055602e-14)(118.626538599551,7.23865412055602e-14)(118.752202305694,7.26085858104852e-14)(118.877866011838,7.26085858104852e-14)(119.003529717981,7.26085858104852e-14)(119.129193424125,7.26085858104852e-14)(119.254857130269,7.23865412055602e-14)(119.380520836412,7.30526750203353e-14)(119.506184542556,7.32747196252603e-14)(119.631848248699,7.74935671188359e-14)(119.757511954843,7.72715225139109e-14)(119.883175660987,7.72715225139109e-14)(120.00883936713,7.71605002114484e-14)(120.134503073274,7.72715225139109e-14)(120.260166779417,7.70494779089859e-14)(120.385830485561,7.70494779089859e-14)(120.511494191704,7.72715225139109e-14)(120.637157897848,7.71605002114484e-14)(120.762821603992,7.43849426498855e-14)(120.888485310135,7.28306304154103e-14)(121.014149016279,7.30526750203353e-14)(121.139812722422,7.30526750203353e-14)(121.265476428566,7.32747196252603e-14)(121.39114013471,7.32747196252603e-14)(121.516803840853,7.32747196252603e-14)(121.642467546997,7.31636973227978e-14)(121.76813125314,7.30526750203353e-14)(121.893794959284,7.30526750203353e-14)(122.019458665428,7.31636973227978e-14)(122.145122371571,7.31636973227978e-14)(122.270786077715,7.30526750203353e-14)(122.396449783858,7.30526750203353e-14)(122.522113490002,7.29416527178728e-14)(122.647777196146,7.29416527178728e-14)(122.773440902289,7.29416527178728e-14)(122.899104608433,7.30526750203353e-14)(123.024768314576,7.31636973227978e-14)(123.15043202072,7.30526750203353e-14)(123.276095726863,7.30526750203353e-14)(123.401759433007,7.28306304154103e-14)(123.527423139151,7.28306304154103e-14)(123.653086845294,7.27196081129478e-14)(123.778750551438,7.28306304154103e-14)(123.904414257581,7.27196081129478e-14)(124.030077963725,7.26085858104852e-14)(124.155741669869,7.34967642301854e-14)(124.281405376012,7.43849426498855e-14)(124.407069082156,7.46069872548105e-14)(124.532732788299,7.46069872548105e-14)(124.658396494443,7.4495964952348e-14)(124.784060200587,7.4495964952348e-14)(124.90972390673,7.4495964952348e-14)(125.035387612874,7.46069872548105e-14)(125.161051319017,7.46069872548105e-14)(125.286715025161,7.41628980449605e-14)(125.412378731305,7.39408534400354e-14)(125.538042437448,7.37188088351104e-14)(125.663706143592,7.37188088351104e-14)(125.789369849735,8.12683254025615e-14)(125.915033555879,8.92619311798626e-14)(126.040697262023,8.92619311798626e-14)(126.166360968166,8.8928864272475e-14)(126.29202467431,8.870681966755e-14)(126.417688380453,8.870681966755e-14)(126.543352086597,8.85957973650875e-14)(126.66901579274,8.870681966755e-14)(126.794679498884,8.8928864272475e-14)(126.920343205028,8.90398865749376e-14)(127.046006911171,8.83737527601625e-14)(127.171670617315,8.77076189453874e-14)(127.297334323458,8.75965966429249e-14)(127.422998029602,8.69304628281498e-14)(127.548661735746,8.65973959207622e-14)(127.674325441889,8.65973959207622e-14)(127.799989148033,8.67084182232247e-14)(127.925652854176,8.68194405256872e-14)(128.05131656032,8.67084182232247e-14)(128.176980266464,8.68194405256872e-14)(128.302643972607,8.68194405256872e-14)(128.428307678751,8.69304628281498e-14)(128.553971384894,8.69304628281498e-14)(128.679635091038,8.68194405256872e-14)(128.805298797182,8.68194405256872e-14)(128.930962503325,8.68194405256872e-14)(129.056626209469,8.68194405256872e-14)(129.182289915612,8.68194405256872e-14)(129.307953621756,8.68194405256872e-14)(129.433617327899,8.69304628281498e-14)(129.559281034043,8.68194405256872e-14)(129.684944740187,8.70414851306123e-14)(129.81060844633,8.68194405256872e-14)(129.936272152474,8.69304628281498e-14)(130.061935858617,8.69304628281498e-14)(130.187599564761,8.64863736182997e-14)(130.313263270905,8.64863736182997e-14)(130.438926977048,8.63753513158372e-14)(130.564590683192,8.69304628281498e-14)(130.690254389335,8.72635297355373e-14)(130.815918095479,8.73745520379998e-14)(130.941581801623,8.72635297355373e-14)(131.067245507766,8.72635297355373e-14)(131.19290921391,8.72635297355373e-14)(131.318572920053,8.73745520379998e-14)(131.444236626197,8.71525074330748e-14)(131.569900332341,8.72635297355373e-14)(131.695564038484,8.74855743404623e-14)(131.821227744628,8.79296635503124e-14)(131.946891450771,8.83737527601625e-14)(132.072555156915,1.03028696685215e-13)(132.198218863059,1.08357767203415e-13)(132.323882569202,1.0813572259849e-13)(132.449546275346,1.07913677993565e-13)(132.575209981489,1.07802655691103e-13)(132.700873687633,1.07913677993565e-13)(132.826537393776,1.07802655691103e-13)(132.95220109992,1.07913677993565e-13)(133.077864806064,1.07913677993565e-13)(133.203528512207,1.0769163338864e-13)(133.329192218351,1.0769163338864e-13)(133.454855924494,1.0635936575909e-13)(133.580519630638,1.05693231944315e-13)(133.706183336782,1.05582209641852e-13)(133.831847042925,1.0547118733939e-13)(133.957510749069,1.05693231944315e-13)(134.083174455212,1.05804254246777e-13)(134.208838161356,1.05804254246777e-13)(134.3345018675,1.05804254246777e-13)(134.460165573643,1.05804254246777e-13)(134.585829279787,1.0591527654924e-13)(134.71149298593,1.0591527654924e-13)(134.837156692074,1.0591527654924e-13)(134.962820398218,1.0591527654924e-13)(135.088484104361,1.0591527654924e-13)(135.214147810505,1.0591527654924e-13)(135.339811516648,1.06026298851702e-13)(135.465475222792,1.0591527654924e-13)(135.591138928935,1.06137321154165e-13)(135.716802635079,1.06137321154165e-13)(135.842466341223,1.06137321154165e-13)(135.968130047366,1.0635936575909e-13)(136.09379375351,1.06470388061553e-13)(136.219457459653,1.06581410364015e-13)(136.345121165797,1.06581410364015e-13)(136.470784871941,1.06581410364015e-13)(136.596448578084,1.07025499573865e-13)(136.722112284228,1.07136521876328e-13)(136.847775990371,1.08024700296028e-13)(136.973439696515,1.09245945623115e-13)(137.099103402659,1.11244347067441e-13)(137.224767108802,1.11022302462516e-13)(137.350430814946,1.11022302462516e-13)(137.476094521089,1.11133324764978e-13)(137.601758227233,1.11244347067441e-13)(137.727421933377,1.11244347067441e-13)(137.85308563952,1.11244347067441e-13)(137.978749345664,1.11244347067441e-13)(138.104413051807,1.11022302462516e-13)(138.230076757951,1.10578213252666e-13)(138.355740464095,1.24122934153093e-13)(138.481404170238,1.28785870856518e-13)(138.607067876382,1.28785870856518e-13)(138.732731582525,1.28785870856518e-13)(138.858395288669,1.28674848554056e-13)(138.984058994812,1.28563826251593e-13)(139.109722700956,1.28341781646668e-13)(139.2353864071,1.28341781646668e-13)(139.361050113243,1.28341781646668e-13)(139.486713819387,1.28341781646668e-13)(139.61237752553,1.24678045665405e-13)(139.738041231674,1.2356782264078e-13)(139.863704937818,1.23234755733392e-13)(139.989368643961,1.23456800338317e-13)(140.115032350105,1.23456800338317e-13)(140.240696056248,1.23678844943242e-13)(140.366359762392,1.23789867245705e-13)(140.492023468536,1.23789867245705e-13)(140.617687174679,1.23789867245705e-13)(140.743350880823,1.23900889548167e-13)(140.869014586966,1.23678844943242e-13)(140.99467829311,1.23678844943242e-13)(141.120341999254,1.23789867245705e-13)(141.246005705397,1.23678844943242e-13)(141.371669411541,1.23678844943242e-13)(141.497333117684,1.23678844943242e-13)(141.622996823828,1.23678844943242e-13)(141.748660529971,1.23678844943242e-13)(141.874324236115,1.23345778035855e-13)(141.999987942259,1.23234755733392e-13)(142.125651648402,1.23234755733392e-13)(142.251315354546,1.23234755733392e-13)(142.376979060689,1.23234755733392e-13)(142.502642766833,1.2312373343093e-13)(142.628306472977,1.23234755733392e-13)(142.75397017912,1.23456800338317e-13)(142.879633885264,1.23012711128467e-13)(143.005297591407,1.2312373343093e-13)(143.130961297551,1.23234755733392e-13)(143.256625003695,1.24567023362943e-13)(143.382288709838,1.24678045665405e-13)(143.507952415982,1.24678045665405e-13)(143.633616122125,1.24678045665405e-13)(143.759279828269,1.24344978758018e-13)(143.884943534413,1.24233956455555e-13)(144.010607240556,1.2401191185063e-13)(144.1362709467,1.24344978758018e-13)(144.261934652843,1.24567023362943e-13)(144.387598358987,1.25011112572793e-13)(144.513262065131,1.25233157177718e-13)(144.638925771274,1.19459997449667e-13)(144.764589477418,1.24122934153093e-13)(144.890253183561,1.24122934153093e-13)(145.015916889705,1.24122934153093e-13)(145.141580595848,1.24233956455555e-13)(145.267244301992,1.24122934153093e-13)(145.392908008136,1.24122934153093e-13)(145.518571714279,1.23900889548167e-13)(145.644235420423,1.23900889548167e-13)(145.769899126566,1.23900889548167e-13)(145.89556283271,1.23678844943242e-13)(146.021226538854,1.22346577313692e-13)(146.146890244997,1.22568621918617e-13)(146.272553951141,1.2223555501123e-13)(146.398217657284,1.22568621918617e-13)(146.523881363428,1.22457599616155e-13)(146.649545069572,1.22346577313692e-13)(146.775208775715,1.22346577313692e-13)(146.900872481859,1.22346577313692e-13)(147.026536188002,1.22346577313692e-13)(147.152199894146,1.22346577313692e-13)(147.27786360029,1.22346577313692e-13)(147.403527306433,1.22346577313692e-13)(147.529191012577,1.22346577313692e-13)(147.65485471872,1.2223555501123e-13)(147.780518424864,1.2223555501123e-13)(147.906182131007,1.22346577313692e-13)(148.031845837151,1.2223555501123e-13)(148.157509543295,1.2223555501123e-13)(148.283173249438,1.22457599616155e-13)(148.408836955582,1.22457599616155e-13)(148.534500661725,1.22457599616155e-13)(148.660164367869,1.22457599616155e-13)(148.785828074013,1.22346577313692e-13)(148.911491780156,1.22346577313692e-13)(149.0371554863,1.22568621918617e-13)(149.162819192443,1.22013510406305e-13)(149.288482898587,1.22568621918617e-13)(149.414146604731,1.22790666523542e-13)(149.539810310874,1.23456800338317e-13)(149.665474017018,1.2312373343093e-13)(149.791137723161,1.23234755733392e-13)(149.916801429305,1.23234755733392e-13)(150.042465135449,1.2356782264078e-13)(150.168128841592,1.23345778035855e-13)(150.293792547736,1.2356782264078e-13)(150.419456253879,1.23456800338317e-13)(150.545119960023,1.23678844943242e-13)(150.670783666166,1.23900889548167e-13)(150.79644737231,1.24567023362943e-13)(150.922111078454,1.4166445794217e-13)(151.047774784597,1.46105350040671e-13)(151.173438490741,1.46549439250521e-13)(151.299102196884,1.46327394645596e-13)(151.424765903028,1.46216372343133e-13)(151.550429609172,1.46216372343133e-13)(151.676093315315,1.45994327738208e-13)(151.801757021459,1.46105350040671e-13)(151.927420727602,1.46105350040671e-13)(152.053084433746,1.46105350040671e-13)(152.17874813989,1.4432899320127e-13)(152.304411846033,1.43218770176645e-13)(152.430075552177,1.42441614059408e-13)(152.55573925832,1.42441614059408e-13)(152.681402964464,1.4255263636187e-13)(152.807066670608,1.4255263636187e-13)(152.932730376751,1.4255263636187e-13)(153.058394082895,1.4255263636187e-13)(153.184057789038,1.4255263636187e-13)(153.309721495182,1.4255263636187e-13)(153.435385201326,1.42663658664333e-13)(153.561048907469,1.4255263636187e-13)(153.686712613613,1.42663658664333e-13)(153.812376319756,1.42663658664333e-13)(153.9380400259,1.4255263636187e-13)(154.063703732043,1.4255263636187e-13)(154.189367438187,1.42774680966795e-13)(154.315031144331,1.42774680966795e-13)(154.440694850474,1.42774680966795e-13)(154.566358556618,1.42774680966795e-13)(154.692022262761,1.42663658664333e-13)(154.817685968905,1.42774680966795e-13)(154.943349675049,1.4255263636187e-13)(155.069013381192,1.42663658664333e-13)(155.194677087336,1.4255263636187e-13)(155.320340793479,1.42330591756945e-13)(155.446004499623,1.4255263636187e-13)(155.571668205767,1.4388490399142e-13)(155.69733191191,1.4388490399142e-13)(155.822995618054,1.4521717162097e-13)(155.948659324197,1.4521717162097e-13)(156.074323030341,1.45328193923433e-13)(156.199986736485,1.45550238528358e-13)(156.325650442628,1.45439216225896e-13)(156.451314148772,1.45550238528358e-13)(156.576977854915,1.45328193923433e-13)(156.702641561059,1.4521717162097e-13)(156.828305267202,1.44995127016045e-13)(156.953968973346,1.4477308241112e-13)(157.07963267949,1.45439216225896e-13)(157.205296385633,1.37889699658444e-13)(157.330960091777,1.4255263636187e-13)(157.45662379792,1.41442413337245e-13)(157.582287504064,1.4166445794217e-13)(157.707951210208,1.4166445794217e-13)(157.833614916351,1.41886502547095e-13)(157.959278622495,1.41442413337245e-13)(158.084942328638,1.41553435639707e-13)(158.210606034782,1.41553435639707e-13)(158.336269740926,1.41442413337245e-13)(158.461933447069,1.38444811170757e-13)(158.587597153213,1.38777878078145e-13)(158.713260859356,1.38111744263369e-13)(158.8389245655,1.37889699658444e-13)(158.964588271644,1.37889699658444e-13)(159.090251977787,1.37889699658444e-13)(159.215915683931,1.37889699658444e-13)(159.341579390074,1.37778677355982e-13)(159.467243096218,1.37667655053519e-13)(159.592906802361,1.37667655053519e-13)(159.718570508505,1.37667655053519e-13)(159.844234214649,1.37667655053519e-13)(159.969897920792,1.37667655053519e-13)(160.095561626936,1.37667655053519e-13)(160.221225333079,1.37667655053519e-13)(160.346889039223,1.37667655053519e-13)(160.472552745367,1.37778677355982e-13)(160.59821645151,1.37667655053519e-13)(160.723880157654,1.37667655053519e-13)(160.849543863797,1.37667655053519e-13)(160.975207569941,1.37667655053519e-13)(161.100871276085,1.37778677355982e-13)(161.226534982228,1.37667655053519e-13)(161.352198688372,1.37667655053519e-13)(161.477862394515,1.37667655053519e-13)(161.603526100659,1.37667655053519e-13)(161.729189806803,1.37445610448594e-13)(161.854853512946,1.37223565843669e-13)(161.98051721909,1.37889699658444e-13)(162.106180925233,1.39777078800307e-13)(162.231844631377,1.40110145707695e-13)(162.35750833752,1.40110145707695e-13)(162.483172043664,1.40110145707695e-13)(162.608835749808,1.3988810110277e-13)(162.734499455951,1.40221168010157e-13)(162.860163162095,1.4033219031262e-13)(162.985826868238,1.40554234917545e-13)(163.111490574382,1.4033219031262e-13)(163.237154280526,1.4122036873232e-13)(163.362817986669,1.40554234917545e-13)(163.488481692813,1.43662859386495e-13)(163.614145398956,1.50324197534246e-13)(163.7398091051,1.50102152929321e-13)(163.865472811244,1.50657264441634e-13)(163.991136517387,1.50546242139171e-13)(164.116800223531,1.50435219836709e-13)(164.242463929674,1.50546242139171e-13)(164.368127635818,1.50546242139171e-13)(164.493791341962,1.50435219836709e-13)(164.619455048105,1.50324197534246e-13)(164.745118754249,1.46549439250521e-13)(164.870782460392,1.45550238528358e-13)(164.996446166536,1.45550238528358e-13)(165.12210987268,1.45661260830821e-13)(165.247773578823,1.45661260830821e-13)(165.373437284967,1.4521717162097e-13)(165.49910099111,1.4521717162097e-13)(165.624764697254,1.4521717162097e-13)(165.750428403397,1.4521717162097e-13)(165.876092109541,1.4521717162097e-13)(166.001755815685,1.44995127016045e-13)(166.127419521828,1.44884104713583e-13)(166.253083227972,1.44884104713583e-13)(166.378746934115,1.44995127016045e-13)(166.504410640259,1.44884104713583e-13)(166.630074346403,1.44884104713583e-13)(166.755738052546,1.44884104713583e-13)(166.88140175869,1.44884104713583e-13)(167.007065464833,1.44995127016045e-13)(167.132729170977,1.44995127016045e-13)(167.258392877121,1.44995127016045e-13)(167.384056583264,1.4521717162097e-13)(167.509720289408,1.45328193923433e-13)(167.635383995551,1.4521717162097e-13)(167.761047701695,1.44995127016045e-13)(167.886711407839,1.44995127016045e-13)(168.012375113982,1.4521717162097e-13)(168.138038820126,1.4432899320127e-13)(168.263702526269,1.44106948596345e-13)(168.389366232413,1.44551037806195e-13)(168.515029938556,1.44440015503733e-13)(168.6406936447,1.4432899320127e-13)(168.766357350844,1.44440015503733e-13)(168.892021056987,1.4432899320127e-13)(169.017684763131,1.44662060108658e-13)(169.143348469274,1.44551037806195e-13)(169.269012175418,1.4477308241112e-13)(169.394675881562,1.44995127016045e-13)(169.520339587705,1.4477308241112e-13)(169.646003293849,1.4388490399142e-13)(169.771666999992,1.45883305435746e-13)(169.897330706136,1.50768286744096e-13)(170.02299441228,1.50768286744096e-13)(170.148658118423,1.50546242139171e-13)(170.274321824567,1.50657264441634e-13)(170.39998553071,1.50768286744096e-13)(170.525649236854,1.50657264441634e-13)(170.651312942998,1.50768286744096e-13)(170.776976649141,1.50879309046559e-13)(170.902640355285,1.50879309046559e-13)(171.028304061428,1.48880907602233e-13)(171.153967767572,1.48103751484996e-13)(171.279631473716,1.48880907602233e-13)(171.405295179859,1.48769885299771e-13)(171.530958886003,1.48547840694846e-13)(171.656622592146,1.48547840694846e-13)(171.78228629829,1.48547840694846e-13)(171.907950004433,1.48325796089921e-13)(172.033613710577,1.48436818392383e-13)(172.159277416721,1.48436818392383e-13)(172.284941122864,1.48436818392383e-13)(172.410604829008,1.48325796089921e-13)(172.536268535151,1.48325796089921e-13)(172.661932241295,1.48325796089921e-13)(172.787595947439,1.48325796089921e-13)(172.913259653582,1.48214773787458e-13)(173.038923359726,1.48214773787458e-13)(173.164587065869,1.48103751484996e-13)(173.290250772013,1.48103751484996e-13)(173.415914478157,1.48103751484996e-13)(173.5415781843,1.48103751484996e-13)(173.667241890444,1.48103751484996e-13)(173.792905596587,1.48103751484996e-13)(173.918569302731,1.47770684577608e-13)(174.044233008875,1.47881706880071e-13)(174.169896715018,1.47659662275146e-13)(174.295560421162,1.47659662275146e-13)(174.421224127305,1.47881706880071e-13)(174.546887833449,1.48103751484996e-13)(174.672551539592,1.50657264441634e-13)(174.798215245736,1.51656465163796e-13)(174.92387895188,1.51212375953946e-13)(175.049542658023,1.51101353651484e-13)(175.175206364167,1.51101353651484e-13)(175.30087007031,1.51101353651484e-13)(175.426533776454,1.51323398256409e-13)(175.552197482598,1.50990331349021e-13)(175.677861188741,1.51656465163796e-13)(175.803524894885,1.51212375953946e-13)(175.929188601028,1.50768286744096e-13)(176.054852307172,1.50990331349021e-13)(176.180516013316,1.58539847916472e-13)(176.306179719459,1.58539847916472e-13)(176.431843425603,1.58317803311547e-13)(176.557507131746,1.58095758706622e-13)(176.68317083789,1.58206781009085e-13)(176.808834544034,1.58095758706622e-13)(176.934498250177,1.58095758706622e-13)(177.060161956321,1.58095758706622e-13)(177.185825662464,1.58095758706622e-13)(177.311489368608,1.55209178842597e-13)(177.437153074752,1.53654866608122e-13)(177.562816780895,1.52988732793347e-13)(177.688480487039,1.52655665885959e-13)(177.814144193182,1.52766688188422e-13)(177.939807899326,1.52877710490884e-13)(178.065471605469,1.52655665885959e-13)(178.191135311613,1.52544643583497e-13)(178.316799017757,1.52544643583497e-13)(178.4424627239,1.52433621281034e-13)(178.568126430044,1.52322598978571e-13)(178.693790136187,1.52322598978571e-13)(178.819453842331,1.52433621281034e-13)(178.945117548475,1.52544643583497e-13)(179.070781254618,1.52544643583497e-13)(179.196444960762,1.52544643583497e-13)(179.322108666905,1.52655665885959e-13)(179.447772373049,1.52655665885959e-13)(179.573436079193,1.52655665885959e-13)(179.699099785336,1.52655665885959e-13)(179.82476349148,1.52766688188422e-13)(179.950427197623,1.52544643583497e-13)(180.076090903767,1.52655665885959e-13)(180.201754609911,1.52544643583497e-13)(180.327418316054,1.52433621281034e-13)(180.453082022198,1.52877710490884e-13)(180.578745728341,1.52766688188422e-13)(180.704409434485,1.53210777398272e-13)(180.830073140628,1.52988732793347e-13)(180.955736846772,1.54876111935209e-13)(181.081400552916,1.54987134237672e-13)(181.207064259059,1.54987134237672e-13)(181.332727965203,1.54987134237672e-13)(181.458391671346,1.54876111935209e-13)(181.58405537749,1.55098156540134e-13)(181.709719083634,1.54987134237672e-13)(181.835382789777,1.55431223447522e-13)(181.961046495921,1.55653268052447e-13)(182.086710202064,1.55875312657372e-13)(182.212373908208,1.55653268052447e-13)(182.338037614352,1.57207580286922e-13)(182.463701320495,1.65867319878998e-13)(182.589365026639,1.65645275274073e-13)(182.715028732782,1.65645275274073e-13)(182.840692438926,1.65534252971611e-13)(182.96635614507,1.65534252971611e-13)(183.092019851213,1.65645275274073e-13)(183.217683557357,1.65645275274073e-13)(183.3433472635,1.65423230669148e-13)(183.469010969644,1.65423230669148e-13)(183.594674675788,1.63313806922361e-13)(183.720338381931,1.6198153929281e-13)(183.846002088075,1.61426427780498e-13)(183.971665794218,1.61204383175573e-13)(184.097329500362,1.61315405478035e-13)(184.222993206505,1.61204383175573e-13)(184.348656912649,1.61204383175573e-13)(184.474320618793,1.6109336087311e-13)(184.599984324936,1.60982338570648e-13)(184.72564803108,1.60982338570648e-13)(184.851311737223,1.60982338570648e-13)(184.976975443367,1.60982338570648e-13)(185.102639149511,1.60982338570648e-13)(185.228302855654,1.6109336087311e-13)(185.353966561798,1.6109336087311e-13)(185.479630267941,1.61204383175573e-13)(185.605293974085,1.61315405478035e-13)(185.730957680229,1.61426427780498e-13)(185.856621386372,1.6153745008296e-13)(185.982285092516,1.61426427780498e-13)(186.107948798659,1.61426427780498e-13)(186.233612504803,1.61426427780498e-13)(186.359276210947,1.61204383175573e-13)(186.48493991709,1.6109336087311e-13)(186.610603623234,1.6109336087311e-13)(186.736267329377,1.61204383175573e-13)(186.861931035521,1.60871316268185e-13)(186.987594741665,1.6020518245341e-13)(187.113258447808,1.60760293965723e-13)(187.238922153952,1.61759494687885e-13)(187.364585860095,1.61870516990348e-13)(187.490249566239,1.61648472385423e-13)(187.615913272382,1.61759494687885e-13)(187.741576978526,1.61648472385423e-13)(187.86724068467,1.6153745008296e-13)(187.992904390813,1.61648472385423e-13)(188.118568096957,1.61870516990348e-13)(188.2442318031,1.61426427780498e-13)(188.369895509244,1.61870516990348e-13)(188.495559215388,1.61870516990348e-13)(188.621222921531,1.61204383175573e-13)(188.746886627675,1.67421632113474e-13)(188.872550333818,1.67199587508549e-13)(188.998214039962,1.67310609811011e-13)(189.123877746106,1.67643676718399e-13)(189.249541452249,1.67865721323324e-13)(189.375205158393,1.67865721323324e-13)(189.500868864536,1.67865721323324e-13)(189.62653257068,1.67865721323324e-13)(189.752196276823,1.67865721323324e-13)(189.877859982967,1.64979141459298e-13)(190.003523689111,1.64090963039598e-13)(190.129187395254,1.63646873829748e-13)(190.254851101398,1.63535851527286e-13)(190.380514807541,1.63313806922361e-13)(190.506178513685,1.63424829224823e-13)(190.631842219829,1.63535851527286e-13)(190.757505925972,1.63424829224823e-13)(190.883169632116,1.63424829224823e-13)(191.008833338259,1.63313806922361e-13)(191.134497044403,1.63313806922361e-13)(191.260160750547,1.63313806922361e-13)(191.38582445669,1.63424829224823e-13)(191.511488162834,1.63424829224823e-13)(191.637151868977,1.63424829224823e-13)(191.762815575121,1.63424829224823e-13)(191.888479281265,1.63424829224823e-13)(192.014142987408,1.63202784619898e-13)(192.139806693552,1.63091762317435e-13)(192.265470399695,1.63202784619898e-13)(192.391134105839,1.63091762317435e-13)(192.516797811983,1.63424829224823e-13)(192.642461518126,1.63424829224823e-13)(192.76812522427,1.63313806922361e-13)(192.893788930413,1.63424829224823e-13)(193.019452636557,1.63646873829748e-13)(193.1451163427,1.63868918434673e-13)(193.270780048844,1.64090963039598e-13)(193.396443754988,1.64646074551911e-13)(193.522107461131,1.68198788230711e-13)(193.647771167275,1.68087765928249e-13)(193.773434873418,1.68087765928249e-13)(193.899098579562,1.68198788230711e-13)(194.024762285706,1.68531855138099e-13)(194.150425991849,1.68420832835636e-13)(194.276089697993,1.68309810533174e-13)(194.401753404136,1.68087765928249e-13)(194.52741711028,1.68309810533174e-13)(194.653080816424,1.68309810533174e-13)(194.778744522567,1.68975944347949e-13)(194.904408228711,1.67421632113474e-13)(195.030071934854,1.72750702631674e-13)(195.155735640998,1.72528658026749e-13)(195.281399347142,1.72195591119362e-13)(195.407063053285,1.72195591119362e-13)(195.532726759429,1.71973546514437e-13)(195.658390465572,1.71751501909512e-13)(195.784054171716,1.71862524211974e-13)(195.90971787786,1.71640479607049e-13)(196.035381584003,1.71751501909512e-13)(196.161045290147,1.70641278884887e-13)(196.28670899629,1.69864122767649e-13)(196.412372702434,1.69642078162724e-13)(196.538036408577,1.69531055860261e-13)(196.663700114721,1.69531055860261e-13)(196.789363820865,1.69420033557799e-13)(196.915027527008,1.69420033557799e-13)(197.040691233152,1.69420033557799e-13)(197.166354939295,1.69309011255336e-13)(197.292018645439,1.69309011255336e-13)(197.417682351583,1.69420033557799e-13)(197.543346057726,1.69420033557799e-13)(197.66900976387,1.69531055860261e-13)(197.794673470013,1.69531055860261e-13)(197.920337176157,1.69642078162724e-13)(198.046000882301,1.69753100465186e-13)(198.171664588444,1.69753100465186e-13)(198.297328294588,1.69642078162724e-13)(198.422992000731,1.69642078162724e-13)(198.548655706875,1.69642078162724e-13)(198.674319413019,1.69642078162724e-13)(198.799983119162,1.69642078162724e-13)(198.925646825306,1.69420033557799e-13)(199.051310531449,1.69197988952874e-13)(199.176974237593,1.69197988952874e-13)(199.302637943736,1.69531055860261e-13)(199.42830164988,1.69642078162724e-13)(199.553965356024,1.70863323489812e-13)(199.679629062167,1.71196390397199e-13)(199.805292768311,1.71751501909512e-13)(199.930956474454,1.71862524211974e-13)(200.056620180598,1.72084568816899e-13)(200.182283886742,1.72084568816899e-13)(200.307947592885,1.72084568816899e-13)(200.433611299029,1.72306613421824e-13)(200.559275005172,1.72084568816899e-13)(200.684938711316,1.71862524211974e-13)(200.81060241746,1.71862524211974e-13)(200.936266123603,1.71862524211974e-13)(201.061929829747,1.71640479607049e-13)(201.18759353589,1.56541446472147e-13)(201.313257242034,1.64535052249448e-13)(201.438920948178,1.64757096854373e-13)(201.564584654321,1.64646074551911e-13)(201.690248360465,1.64535052249448e-13)(201.815912066608,1.64535052249448e-13)(201.941575772752,1.64313007644523e-13)(202.067239478895,1.64313007644523e-13)(202.192903185039,1.64535052249448e-13)(202.318566891183,1.64535052249448e-13)(202.444230597326,1.6198153929281e-13)(202.56989430347,1.62980740014973e-13)(202.695558009613,1.62536650805123e-13)(202.821221715757,1.62758695410048e-13)(202.946885421901,1.62536650805123e-13)(203.072549128044,1.62647673107585e-13)(203.198212834188,1.62536650805123e-13)(203.323876540331,1.62536650805123e-13)(203.449540246475,1.62536650805123e-13)(203.575203952619,1.62536650805123e-13)(203.700867658762,1.62536650805123e-13)(203.826531364906,1.62536650805123e-13)(203.952195071049,1.62536650805123e-13)(204.077858777193,1.62536650805123e-13)(204.203522483337,1.62647673107585e-13)(204.32918618948,1.62647673107585e-13)(204.454849895624,1.62647673107585e-13)(204.580513601767,1.62758695410048e-13)(204.706177307911,1.6286971771251e-13)(204.831841014055,1.6286971771251e-13)(204.957504720198,1.62980740014973e-13)(205.083168426342,1.62980740014973e-13)(205.208832132485,1.62980740014973e-13)(205.334495838629,1.63202784619898e-13)(205.460159544772,1.63202784619898e-13)(205.585823250916,1.63313806922361e-13)(205.71148695706,1.63313806922361e-13)(205.837150663203,1.63646873829748e-13)(205.962814369347,1.65201186064223e-13)(206.08847807549,1.68309810533174e-13)(206.214141781634,1.68309810533174e-13)(206.339805487778,1.68309810533174e-13)(206.465469193921,1.68198788230711e-13)(206.591132900065,1.67976743625786e-13)(206.716796606208,1.67976743625786e-13)(206.842460312352,1.67976743625786e-13)(206.968124018496,1.67865721323324e-13)(207.093787724639,1.67865721323324e-13)(207.219451430783,1.67643676718399e-13)(207.345115136926,1.67421632113474e-13)(207.47077884307,1.68309810533174e-13)(207.596442549214,1.74082970261225e-13)(207.722106255357,1.738609256563e-13)(207.847769961501,1.73971947958762e-13)(207.973433667644,1.74193992563687e-13)(208.099097373788,1.738609256563e-13)(208.224761079932,1.73971947958762e-13)(208.350424786075,1.738609256563e-13)(208.476088492219,1.74082970261225e-13)(208.601752198362,1.74082970261225e-13)(208.727415904506,1.72972747236599e-13)(208.853079610649,1.72306613421824e-13)(208.978743316793,1.71751501909512e-13)(209.104407022937,1.71085368094737e-13)(209.23007072908,1.70974345792274e-13)(209.355734435224,1.70974345792274e-13)(209.481398141367,1.70752301187349e-13)(209.607061847511,1.70752301187349e-13)(209.732725553655,1.70752301187349e-13)(209.858389259798,1.70863323489812e-13)(209.984052965942,1.70863323489812e-13)(210.109716672085,1.70752301187349e-13)(210.235380378229,1.70863323489812e-13)(210.361044084373,1.70752301187349e-13)(210.486707790516,1.70752301187349e-13)(210.61237149666,1.70752301187349e-13)(210.738035202803,1.70752301187349e-13)(210.863698908947,1.70530256582424e-13)(210.98936261509,1.70641278884887e-13)(211.115026321234,1.70863323489812e-13)(211.240690027378,1.70863323489812e-13)(211.366353733521,1.70752301187349e-13)(211.492017439665,1.70752301187349e-13)(211.617681145808,1.71196390397199e-13)(211.743344851952,1.70974345792274e-13)(211.869008558096,1.70863323489812e-13)(211.994672264239,1.71196390397199e-13)(212.120335970383,1.70974345792274e-13)(212.245999676526,1.71640479607049e-13)(212.37166338267,1.72750702631674e-13)(212.497327088814,1.72750702631674e-13)(212.622990794957,1.72750702631674e-13)(212.748654501101,1.72639680329212e-13)(212.874318207244,1.72528658026749e-13)(212.999981913388,1.72750702631674e-13)(213.125645619532,1.72750702631674e-13)(213.251309325675,1.72750702631674e-13)(213.376973031819,1.72972747236599e-13)(213.502636737962,1.73416836446449e-13)(213.628300444106,1.72084568816899e-13)(213.75396415025,1.7785772854495e-13)(213.879627856393,1.84741111297626e-13)(214.005291562537,1.84741111297626e-13)(214.13095526868,1.84297022087776e-13)(214.256618974824,1.84074977482851e-13)(214.382282680967,1.84074977482851e-13)(214.507946387111,1.84074977482851e-13)(214.633610093255,1.83852932877926e-13)(214.759273799398,1.83963955180388e-13)(214.884937505542,1.84074977482851e-13)(215.010601211685,1.81854531433601e-13)(215.136264917829,1.81077375316363e-13)(215.261928623973,1.800781745942e-13)(215.387592330116,1.79856129989275e-13)(215.51325603626,1.7963408538435e-13)(215.638919742403,1.79745107686813e-13)(215.764583448547,1.79745107686813e-13)(215.890247154691,1.7963408538435e-13)(216.015910860834,1.7963408538435e-13)(216.141574566978,1.7963408538435e-13)(216.267238273121,1.7963408538435e-13)(216.392901979265,1.7963408538435e-13)(216.518565685409,1.79856129989275e-13)(216.644229391552,1.79745107686813e-13)(216.769893097696,1.79745107686813e-13)(216.895556803839,1.79856129989275e-13)(217.021220509983,1.79856129989275e-13)(217.146884216127,1.79967152291738e-13)(217.27254792227,1.79967152291738e-13)(217.398211628414,1.79967152291738e-13)(217.523875334557,1.800781745942e-13)(217.649539040701,1.800781745942e-13)(217.775202746844,1.79856129989275e-13)(217.900866452988,1.79967152291738e-13)(218.026530159132,1.79856129989275e-13)(218.152193865275,1.7963408538435e-13)(218.277857571419,1.79856129989275e-13)(218.403521277562,1.80300219199125e-13)(218.529184983706,1.80411241501588e-13)(218.65484868985,1.81188397618826e-13)(218.780512395993,1.81299419921288e-13)(218.906176102137,1.81410442223751e-13)(219.03183980828,1.81632486828676e-13)(219.157503514424,1.81410442223751e-13)(219.283167220568,1.81188397618826e-13)(219.408830926711,1.81188397618826e-13)(219.534494632855,1.81188397618826e-13)(219.660158338998,1.81188397618826e-13)(219.785822045142,1.81854531433601e-13)(219.911485751286,1.80966353013901e-13)(220.037149457429,1.81188397618826e-13)(220.162813163573,1.89626092605977e-13)(220.288476869716,1.89626092605977e-13)(220.41414057586,1.89293025698589e-13)(220.539804282004,1.89404048001052e-13)(220.665467988147,1.89293025698589e-13)(220.791131694291,1.89404048001052e-13)(220.916795400434,1.89515070303514e-13)(221.042459106578,1.89404048001052e-13)(221.168122812721,1.89515070303514e-13)(221.293786518865,1.87738713464114e-13)(221.419450225009,1.87849735766576e-13)(221.545113931152,1.87627691161651e-13)(221.670777637296,1.87405646556726e-13)(221.796441343439,1.87072579649339e-13)(221.922105049583,1.86961557346876e-13)(222.047768755727,1.87072579649339e-13)(222.17343246187,1.87183601951801e-13)(222.299096168014,1.87183601951801e-13)(222.424759874157,1.87294624254264e-13)(222.550423580301,1.87294624254264e-13)(222.676087286445,1.87294624254264e-13)(222.801750992588,1.87294624254264e-13)(222.927414698732,1.87405646556726e-13)(223.053078404875,1.87405646556726e-13)(223.178742111019,1.87294624254264e-13)(223.304405817162,1.87405646556726e-13)(223.430069523306,1.87405646556726e-13)(223.55573322945,1.87294624254264e-13)(223.681396935593,1.87294624254264e-13)(223.807060641737,1.87294624254264e-13)(223.93272434788,1.87183601951801e-13)(224.058388054024,1.87183601951801e-13)(224.184051760168,1.87183601951801e-13)(224.309715466311,1.87183601951801e-13)(224.435379172455,1.87183601951801e-13)(224.561042878598,1.87405646556726e-13)(224.686706584742,1.87849735766576e-13)(224.812370290886,1.87405646556726e-13)(224.938033997029,1.87849735766576e-13)(225.063697703173,1.87849735766576e-13)(225.189361409316,1.87849735766576e-13)(225.31502511546,1.87849735766576e-13)(225.440688821604,1.87960758069039e-13)(225.566352527747,1.87960758069039e-13)(225.692016233891,1.87960758069039e-13)(225.817679940034,1.88071780371502e-13)(225.943343646178,1.88293824976427e-13)(226.069007352322,1.88737914186277e-13)(226.194671058465,1.88515869581352e-13)(226.320334764609,1.82520665248376e-13)(226.445998470752,1.89626092605977e-13)(226.571662176896,1.89626092605977e-13)(226.697325883039,1.90070181815827e-13)(226.822989589183,1.89737114908439e-13)(226.948653295327,1.89626092605977e-13)(227.07431700147,1.89404048001052e-13)(227.199980707614,1.89404048001052e-13)(227.325644413757,1.89404048001052e-13)(227.451308119901,1.89293025698589e-13)(227.576971826045,1.87627691161651e-13)(227.702635532188,1.86295423532101e-13)(227.828299238332,1.85851334322251e-13)(227.953962944475,1.85851334322251e-13)(228.079626650619,1.85629289717326e-13)(228.205290356763,1.85740312019789e-13)(228.330954062906,1.85740312019789e-13)(228.45661776905,1.85851334322251e-13)(228.582281475193,1.85740312019789e-13)(228.707945181337,1.85851334322251e-13)(228.833608887481,1.85851334322251e-13)(228.959272593624,1.85851334322251e-13)(229.084936299768,1.85851334322251e-13)(229.210600005911,1.85851334322251e-13)(229.336263712055,1.85851334322251e-13)(229.461927418199,1.85740312019789e-13)(229.587591124342,1.85851334322251e-13)(229.713254830486,1.85851334322251e-13)(229.838918536629,1.85851334322251e-13)(229.964582242773,1.85629289717326e-13)(230.090245948916,1.85629289717326e-13)(230.21590965506,1.85629289717326e-13)(230.341573361204,1.85407245112401e-13)(230.467237067347,1.85407245112401e-13)(230.592900773491,1.85629289717326e-13)(230.718564479634,1.85296222809939e-13)(230.844228185778,1.85074178205014e-13)(230.969891891922,1.86073378927176e-13)(231.095555598065,1.85962356624714e-13)(231.221219304209,1.85407245112401e-13)(231.346883010352,1.85185200507476e-13)(231.472546716496,1.85407245112401e-13)(231.59821042264,1.85407245112401e-13)(231.723874128783,1.85740312019789e-13)(231.849537834927,1.85962356624714e-13)(231.97520154107,1.86073378927176e-13)(232.100865247214,1.85851334322251e-13)(232.226528953358,1.86739512741951e-13)(232.352192659501,1.86739512741951e-13)(232.477856365645,1.86295423532101e-13)(232.603520071788,2.45137243837235e-13)(232.729183777932,2.35811370430383e-13)(232.854847484075,2.35811370430383e-13)(232.980511190219,2.35589325825458e-13)(233.106174896363,2.35700348127921e-13)(233.231838602506,2.35589325825458e-13)(233.35750230865,2.35700348127921e-13)(233.483166014793,2.35755859279152e-13)(233.608829720937,2.35922392732846e-13)(233.734493427081,2.35922392732846e-13)(233.860157133224,2.38420394538252e-13)(233.985820839368,2.38087327630865e-13)(234.111484545511,2.3830937223579e-13)(234.237148251655,2.38808972596871e-13)(234.362811957799,2.38697950294409e-13)(234.488475663942,2.38586927991946e-13)(234.614139370086,2.38475905689484e-13)(234.739803076229,2.38364883387021e-13)(234.865466782373,2.38475905689484e-13)(234.991130488517,2.38531416840715e-13)(235.11679419466,2.38586927991946e-13)(235.242457900804,2.38531416840715e-13)(235.368121606947,2.38586927991946e-13)(235.493785313091,2.38586927991946e-13)(235.619449019234,2.38531416840715e-13)(235.745112725378,2.38475905689484e-13)(235.870776431522,2.38420394538252e-13)(235.996440137665,2.38364883387021e-13)(236.122103843809,2.38364883387021e-13)(236.247767549952,2.38475905689484e-13)(236.373431256096,2.38253861084559e-13)(236.49909496224,2.38142838782096e-13)(236.624758668383,2.38031816479634e-13)(236.750422374527,2.38031816479634e-13)(236.87608608067,2.38142838782096e-13)(237.001749786814,2.38253861084559e-13)(237.127413492958,2.37920794177171e-13)(237.253077199101,2.37754260723477e-13)(237.378740905245,2.36921593455008e-13)(237.504404611388,2.35367281220533e-13)(237.630068317532,2.3303581286882e-13)(237.755732023676,2.33146835171283e-13)(237.881395729819,2.33146835171283e-13)(238.007059435963,2.3303581286882e-13)(238.132723142106,2.3303581286882e-13)(238.25838684825,2.33146835171283e-13)(238.384050554394,2.32924790566358e-13)(238.509714260537,2.33368879776208e-13)(238.635377966681,2.32702745961433e-13)(238.761041672824,2.32702745961433e-13)(238.886705378968,2.35589325825458e-13)(239.012369085111,2.28705943072782e-13)(239.138032791255,2.28039809258007e-13)(239.263696497399,2.28261853862932e-13)(239.389360203542,2.28372876165395e-13)(239.515023909686,2.28483898467857e-13)(239.640687615829,2.2859492077032e-13)(239.766351321973,2.28428387316626e-13)(239.892015028117,2.28650431921551e-13)(240.01767873426,2.28761454224014e-13)(240.143342440404,2.28372876165395e-13)(240.269006146547,2.28650431921551e-13)(240.394669852691,2.28872476526476e-13)(240.520333558835,2.28927987677707e-13)(240.645997264978,2.28983498828939e-13)(240.771660971122,2.29094521131401e-13)(240.897324677265,2.2903900998017e-13)(241.022988383409,2.28983498828939e-13)(241.148652089553,2.28927987677707e-13)(241.274315795696,2.2903900998017e-13)(241.39997950184,2.29150032282632e-13)(241.525643207983,2.29261054585095e-13)(241.651306914127,2.29205543433864e-13)(241.776970620271,2.29205543433864e-13)(241.902634326414,2.29150032282632e-13)(242.028298032558,2.2903900998017e-13)(242.153961738701,2.2903900998017e-13)(242.279625444845,2.2903900998017e-13)(242.405289150988,2.29150032282632e-13)(242.530952857132,2.2903900998017e-13)(242.656616563276,2.2903900998017e-13)(242.782280269419,2.2903900998017e-13)(242.907943975563,2.28816965375245e-13)(243.033607681706,2.28761454224014e-13)(243.15927138785,2.28705943072782e-13)(243.284935093994,2.28650431921551e-13)(243.410598800137,2.28539409619088e-13)(243.536262506281,2.2903900998017e-13)(243.661926212424,2.28206342711701e-13)(243.787589918568,2.25486296301369e-13)(243.913253624712,2.25597318603832e-13)(244.038917330855,2.25597318603832e-13)(244.164581036999,2.25708340906294e-13)(244.290244743142,2.25708340906294e-13)(244.415908449286,2.25708340906294e-13)(244.541572155429,2.25597318603832e-13)(244.667235861573,2.25597318603832e-13)(244.792899567717,2.25819363208757e-13)(244.91856327386,2.25819363208757e-13)(245.044226980004,2.25153229393982e-13)(245.169890686147,2.20490292690556e-13)(245.295554392291,2.12940776123105e-13)(245.421218098435,2.1316282072803e-13)(245.546881804578,2.1316282072803e-13)(245.672545510722,2.12940776123105e-13)(245.798209216865,2.1316282072803e-13)(245.923872923009,2.1316282072803e-13)(246.049536629153,2.13107309576799e-13)(246.175200335296,2.13051798425568e-13)(246.30086404144,2.13107309576799e-13)(246.426527747583,2.14384066055118e-13)(246.552191453727,2.15161222172355e-13)(246.677855159871,2.15438777928512e-13)(246.803518866014,2.15605311382205e-13)(246.929182572158,2.15605311382205e-13)(247.054846278301,2.15716333684668e-13)(247.180509984445,2.1582735598713e-13)(247.306173690589,2.15660822533437e-13)(247.431837396732,2.15716333684668e-13)(247.557501102876,2.15771844835899e-13)(247.683164809019,2.1582735598713e-13)(247.808828515163,2.15771844835899e-13)(247.934492221306,2.15716333684668e-13)(248.06015592745,2.15716333684668e-13)(248.185819633594,2.15716333684668e-13)(248.311483339737,2.15716333684668e-13)(248.437147045881,2.15716333684668e-13)(248.562810752024,2.1582735598713e-13)(248.688474458168,2.15938378289593e-13)(248.814138164312,2.15716333684668e-13)(248.939801870455,2.15882867138362e-13)(249.065465576599,2.15771844835899e-13)(249.191129282742,2.15938378289593e-13)(249.316792988886,2.15938378289593e-13)(249.44245669503,2.15716333684668e-13)(249.568120401173,2.1538326677728e-13)(249.693784107317,2.15216733323587e-13)(249.81944781346,2.16160422894518e-13)(249.945111519604,2.14606110660043e-13)(250.070775225748,2.14828155264968e-13)(250.196438931891,2.14661621811274e-13)(250.322102638035,2.14883666416199e-13)(250.447766344178,2.14828155264968e-13)(250.573430050322,2.1449508835758e-13)(250.699093756466,2.14828155264968e-13)(250.824757462609,2.14828155264968e-13)(250.950421168753,2.14717132962505e-13)(251.076084874896,2.15161222172355e-13)(251.20174858104,2.14717132962505e-13)(251.327412287183,2.1493917756743e-13)(251.453075993327,2.18935980456081e-13)(251.578739699471,2.08721928629529e-13)(251.704403405614,2.08721928629529e-13)(251.830067111758,2.08721928629529e-13)(251.955730817901,2.09054995536917e-13)(252.081394524045,2.09166017839379e-13)(252.207058230189,2.09277040141842e-13)(252.332721936332,2.09332551293073e-13)(252.458385642476,2.09443573595536e-13)(252.584049348619,2.09166017839379e-13)(252.709713054763,2.11664019644786e-13)(252.835376760907,2.11941575400942e-13)(252.96104046705,2.11275441586167e-13)(253.086704173194,2.11441975039861e-13)(253.212367879337,2.11275441586167e-13)(253.338031585481,2.11108908132474e-13)(253.463695291625,2.1094237467878e-13)(253.589358997768,2.10831352376317e-13)(253.715022703912,2.10831352376317e-13)(253.840686410055,2.10831352376317e-13)(253.966350116199,2.10720330073855e-13)(254.092013822342,2.10831352376317e-13)(254.217677528486,2.10831352376317e-13)(254.34334123463,2.1094237467878e-13)(254.469004940773,2.10831352376317e-13)(254.594668646917,2.10886863527548e-13)(254.72033235306,2.1094237467878e-13)(254.845996059204,2.1094237467878e-13)(254.971659765348,2.10997885830011e-13)(255.097323471491,2.10886863527548e-13)(255.222987177635,2.1094237467878e-13)(255.348650883778,2.10997885830011e-13)(255.474314589922,2.11108908132474e-13)(255.599978296066,2.11053396981242e-13)(255.725642002209,2.11108908132474e-13)(255.851305708353,2.11441975039861e-13)(255.976969414496,2.1094237467878e-13)(256.10263312064,2.11164419283705e-13)(256.228296826784,2.09832151654155e-13)(256.353960532927,2.09443573595536e-13)(256.479624239071,2.09277040141842e-13)(256.605287945214,2.09332551293073e-13)(256.730951651358,2.09388062444305e-13)(256.856615357501,2.09166017839379e-13)(256.982279063645,2.09388062444305e-13)(257.107942769789,2.09388062444305e-13)(257.233606475932,2.0961010704923e-13)(257.359270182076,2.09832151654155e-13)(257.484933888219,2.0961010704923e-13)(257.610597594363,2.1049828546893e-13)(257.736261300507,2.09388062444305e-13)(257.86192500665,1.98951966012828e-13)(257.987588712794,1.99396055222678e-13)(258.113252418937,1.98951966012828e-13)(258.238916125081,1.98729921407903e-13)(258.364579831225,1.98507876802978e-13)(258.490243537368,1.9817480989559e-13)(258.615907243512,1.98285832198053e-13)(258.741570949655,1.98285832198053e-13)(258.867234655799,1.98396854500515e-13)(258.992898361943,2.02005079330547e-13)(259.118562068086,2.04503081135954e-13)(259.24422577423,2.05113703799498e-13)(259.369889480373,2.05335748404423e-13)(259.495553186517,2.05280237253191e-13)(259.621216892661,2.05280237253191e-13)(259.746880598804,2.05335748404423e-13)(259.872544304948,2.05391259555654e-13)(259.998208011091,2.05280237253191e-13)(260.123871717235,2.0522472610196e-13)(260.249535423378,2.05113703799498e-13)(260.375199129522,2.05169214950729e-13)(260.500862835666,2.05169214950729e-13)(260.626526541809,2.05280237253191e-13)(260.752190247953,2.05335748404423e-13)(260.877853954096,2.05335748404423e-13)(261.00351766024,2.05335748404423e-13)(261.129181366384,2.05391259555654e-13)(261.254845072527,2.05557793009348e-13)(261.380508778671,2.05613304160579e-13)(261.506172484814,2.05724326463042e-13)(261.631836190958,2.05724326463042e-13)(261.757499897102,2.05779837614273e-13)(261.883163603245,2.05835348765504e-13)(262.008827309389,2.05613304160579e-13)(262.134491015532,2.05391259555654e-13)(262.260154721676,2.05835348765504e-13)(262.38581842782,2.05002681497035e-13)(262.511482133963,2.04558592287185e-13)(262.637145840107,2.0256019084286e-13)(262.76280954625,2.0256019084286e-13)(262.888473252394,2.02504679691629e-13)(263.014136958538,2.02504679691629e-13)(263.139800664681,2.02282635086704e-13)(263.265464370825,2.02171612784241e-13)(263.391128076968,2.02393657389166e-13)(263.516791783112,2.02282635086704e-13)(263.642455489255,2.02504679691629e-13)(263.768119195399,2.02726724296554e-13)(263.893782901543,2.02726724296554e-13)(264.019446607686,2.00062189037453e-13)(264.14511031383,1.91180404840452e-13)(264.270774019973,1.91402449445377e-13)(264.396437726117,1.91402449445377e-13)(264.522101432261,1.9151347174784e-13)(264.647765138404,1.91402449445377e-13)(264.773428844548,1.91291427142914e-13)(264.899092550691,1.91291427142914e-13)(265.024756256835,1.91124893689221e-13)(265.150419962979,1.91124893689221e-13)(265.276083669122,1.94011473553246e-13)(265.401747375266,1.94733118519252e-13)(265.527411081409,1.95232718880334e-13)(265.653074787553,1.95621296938953e-13)(265.778738493696,1.95621296938953e-13)(265.90440219984,1.95621296938953e-13)(266.030065905984,1.95621296938953e-13)(266.155729612127,1.95676808090184e-13)(266.281393318271,1.95621296938953e-13)(266.407057024414,1.95454763485259e-13)(266.532720730558,1.95399252334028e-13)(266.658384436702,1.95399252334028e-13)(266.784048142845,1.95343741182796e-13)(266.909711848989,1.95399252334028e-13)(267.035375555132,1.95288230031565e-13)(267.161039261276,1.95343741182796e-13)(267.28670296742,1.95454763485259e-13)(267.412366673563,1.9551027463649e-13)(267.538030379707,1.95676808090184e-13)(267.66369408585,1.95732319241415e-13)(267.789357791994,1.95787830392646e-13)(267.915021498138,1.95621296938953e-13)(268.040685204281,1.95732319241415e-13)(268.166348910425,1.95843341543878e-13)(268.292012616568,1.96120897300034e-13)(268.417676322712,1.96065386148803e-13)(268.543340028856,1.95843341543878e-13)(268.669003734999,1.95288230031565e-13)(268.794667441143,1.94344540460634e-13)(268.920331147286,1.94899651972946e-13)(269.04599485343,1.95010674275409e-13)(269.171658559573,1.94844140821715e-13)(269.297322265717,1.94733118519252e-13)(269.422985971861,1.9462209621679e-13)(269.548649678004,1.94733118519252e-13)(269.674313384148,1.94511073914327e-13)(269.799977090291,1.95177207729103e-13)(269.925640796435,1.94733118519252e-13)(270.051304502579,1.94511073914327e-13)(270.176968208722,1.94289029309402e-13)(270.302631914866,1.92734717074927e-13)(270.428295621009,1.84741111297626e-13)(270.553959327153,1.84741111297626e-13)(270.679623033297,1.84519066692701e-13)(270.80528673944,1.84741111297626e-13)(270.930950445584,1.84630088995164e-13)(271.056614151727,1.84630088995164e-13)(271.182277857871,1.84630088995164e-13)(271.307941564015,1.84685600146395e-13)(271.433605270158,1.84574577843932e-13)(271.559268976302,1.87239113103033e-13)(271.684932682445,1.88737914186277e-13)(271.810596388589,1.89626092605977e-13)(271.936260094733,1.89737114908439e-13)(272.061923800876,1.89903648362133e-13)(272.18758750702,1.89848137210902e-13)(272.313251213163,1.89848137210902e-13)(272.438914919307,1.90125692967058e-13)(272.56457862545,1.90014670664596e-13)(272.690242331594,1.90070181815827e-13)(272.815906037738,1.90125692967058e-13)(272.941569743881,1.90181204118289e-13)(273.067233450025,1.90292226420752e-13)(273.192897156168,1.90292226420752e-13)(273.318560862312,1.90292226420752e-13)(273.444224568456,1.90236715269521e-13)(273.569888274599,1.90292226420752e-13)(273.695551980743,1.90458759874446e-13)(273.821215686886,1.90292226420752e-13)(273.94687939303,1.90292226420752e-13)(274.072543099174,1.90403248723214e-13)(274.198206805317,1.90292226420752e-13)(274.323870511461,1.90292226420752e-13)(274.449534217604,1.90181204118289e-13)(274.575197923748,1.90070181815827e-13)(274.700861629892,1.89737114908439e-13)(274.826525336035,1.89515070303514e-13)(274.952189042179,1.89681603757208e-13)(275.077852748322,1.89182003396127e-13)(275.203516454466,1.87072579649339e-13)(275.329180160609,1.85851334322251e-13)(275.454843866753,1.8579582317102e-13)(275.580507572897,1.85851334322251e-13)(275.70617127904,1.85962356624714e-13)(275.831834985184,1.86073378927176e-13)(275.957498691327,1.86073378927176e-13)(276.083162397471,1.86073378927176e-13)(276.208826103615,1.86073378927176e-13)(276.334489809758,1.86073378927176e-13)(276.460153515902,1.86073378927176e-13)(276.585817222045,1.93178806284777e-13)(276.711480928189,1.85185200507476e-13)(276.837144634333,1.86073378927176e-13)(276.962808340476,1.86073378927176e-13)(277.08847204662,1.85962356624714e-13)(277.214135752763,1.86406445834564e-13)(277.339799458907,1.86628490439489e-13)(277.465463165051,1.86517468137026e-13)(277.591126871194,1.86517468137026e-13)(277.716790577338,1.86406445834564e-13)(277.842454283481,1.92068583260152e-13)(277.968117989625,1.92679205923696e-13)(278.093781695768,1.93234317436008e-13)(278.219445401912,1.93567384343396e-13)(278.345109108056,1.93955962402015e-13)(278.470772814199,1.93955962402015e-13)(278.596436520343,1.9417800700694e-13)(278.722100226486,1.94066984704477e-13)(278.84776393263,1.94066984704477e-13)(278.973427638774,1.94011473553246e-13)(279.099091344917,1.93955962402015e-13)(279.224755051061,1.94011473553246e-13)(279.350418757204,1.93955962402015e-13)(279.476082463348,1.93900451250784e-13)(279.601746169492,1.93900451250784e-13)(279.727409875635,1.93955962402015e-13)(279.853073581779,1.93955962402015e-13)(279.978737287922,1.94066984704477e-13)(280.104400994066,1.93955962402015e-13)(280.23006470021,1.94011473553246e-13)(280.355728406353,1.9417800700694e-13)(280.481392112497,1.94344540460634e-13)(280.60705581864,1.94455562763096e-13)(280.732719524784,1.9462209621679e-13)(280.858383230928,1.94400051611865e-13)(280.984046937071,1.93955962402015e-13)(281.109710643215,1.93789428948321e-13)(281.235374349358,1.94233518158171e-13)(281.361038055502,1.94455562763096e-13)(281.486701761645,1.93955962402015e-13)(281.612365467789,1.93844940099552e-13)(281.738029173933,1.93844940099552e-13)(281.863692880076,1.93622895494627e-13)(281.98935658622,1.93622895494627e-13)(282.115020292363,1.9373391779709e-13)(282.240683998507,1.93844940099552e-13)(282.366347704651,1.93844940099552e-13)(282.492011410794,1.93622895494627e-13)(282.617675116938,1.93844940099552e-13)(282.743338823081,1.93844940099552e-13)(282.869002529225,1.90070181815827e-13)(282.994666235369,1.78523862359725e-13)(283.120329941512,1.7874590696465e-13)(283.245993647656,1.7874590696465e-13)(283.371657353799,1.78856929267113e-13)(283.497321059943,1.78634884662188e-13)(283.622984766087,1.7874590696465e-13)(283.74864847223,1.78690395813419e-13)(283.874312178374,1.78634884662188e-13)(283.999975884517,1.7874590696465e-13)(284.125639590661,1.82853732155763e-13)(284.251303296805,1.83741910575463e-13)(284.376967002948,1.83908444029157e-13)(284.502630709092,1.83852932877926e-13)(284.628294415235,1.83741910575463e-13)(284.753958121379,1.83630888273001e-13)(284.879621827522,1.83630888273001e-13)(285.005285533666,1.83519865970538e-13)(285.13094923981,1.83353332516845e-13)(285.256612945953,1.83408843668076e-13)(285.382276652097,1.83353332516845e-13)(285.50794035824,1.83297821365613e-13)(285.633604064384,1.83297821365613e-13)(285.759267770528,1.83297821365613e-13)(285.884931476671,1.83297821365613e-13)(286.010595182815,1.83297821365613e-13)(286.136258888958,1.83242310214382e-13)(286.261922595102,1.83186799063151e-13)(286.387586301246,1.83075776760688e-13)(286.513250007389,1.82964754458226e-13)(286.638913713533,1.83075776760688e-13)(286.764577419676,1.82964754458226e-13)(286.89024112582,1.82909243306995e-13)(287.015904831963,1.82853732155763e-13)(287.141568538107,1.8268719870207e-13)(287.267232244251,1.82742709853301e-13)(287.392895950394,1.82298620643451e-13)(287.518559656538,1.81632486828676e-13)(287.644223362681,1.7963408538435e-13)(287.769887068825,1.791899961745e-13)(287.895550774969,1.79134485023269e-13)(288.021214481112,1.79134485023269e-13)(288.146878187256,1.791899961745e-13)(288.272541893399,1.79078973872038e-13)(288.398205599543,1.79301018476963e-13)(288.523869305687,1.78967951569575e-13)(288.64953301183,1.791899961745e-13)(288.775196717974,1.791899961745e-13)(288.900860424117,1.78967951569575e-13)(289.026524130261,1.78967951569575e-13)(289.152187836405,1.87405646556726e-13)(289.277851542548,1.76747505520325e-13)(289.403515248692,1.7696955012525e-13)(289.529178954835,1.7696955012525e-13)(289.654842660979,1.76636483217862e-13)(289.780506367123,1.76747505520325e-13)(289.906170073266,1.76747505520325e-13)(290.03183377941,1.76858527822787e-13)(290.157497485553,1.76803016671556e-13)(290.283161191697,1.76691994369094e-13)(290.40882489784,1.8052226380405e-13)(290.534488603984,1.8052226380405e-13)(290.660152310128,1.80799819560207e-13)(290.785816016271,1.81299419921288e-13)(290.911479722415,1.81243908770057e-13)(291.037143428558,1.80966353013901e-13)(291.162807134702,1.80966353013901e-13)(291.288470840846,1.81021864165132e-13)(291.414134546989,1.80966353013901e-13)(291.539798253133,1.80910841862669e-13)(291.665461959276,1.80966353013901e-13)(291.79112566542,1.80855330711438e-13)(291.916789371564,1.80855330711438e-13)(292.042453077707,1.80744308408975e-13)(292.168116783851,1.80855330711438e-13)(292.293780489994,1.80910841862669e-13)(292.419444196138,1.80855330711438e-13)(292.545107902282,1.80855330711438e-13)(292.670771608425,1.80855330711438e-13)(292.796435314569,1.80966353013901e-13)(292.922099020712,1.80966353013901e-13)(293.047762726856,1.80855330711438e-13)(293.173426433,1.81021864165132e-13)(293.299090139143,1.80688797257744e-13)(293.424753845287,1.8052226380405e-13)(293.55041755143,1.800781745942e-13)(293.676081257574,1.800781745942e-13)(293.801744963717,1.80133685745432e-13)(293.927408669861,1.79134485023269e-13)(294.053072376005,1.77968750847413e-13)(294.178736082148,1.77746706242488e-13)(294.304399788292,1.77469150486331e-13)(294.430063494435,1.77746706242488e-13)(294.555727200579,1.77746706242488e-13)(294.681390906723,1.77635683940025e-13)(294.807054612866,1.77635683940025e-13)(294.93271831901,1.774136393351e-13)(295.058382025153,1.783018177548e-13)(295.184045731297,1.7874590696465e-13)(295.309709437441,1.79412040779425e-13)(295.435373143584,1.79856129989275e-13)(295.561036849728,1.64757096854373e-13)(295.686700555871,1.64979141459298e-13)(295.812364262015,1.64979141459298e-13)(295.938027968159,1.64757096854373e-13)(296.063691674302,1.64535052249448e-13)(296.189355380446,1.64535052249448e-13)(296.315019086589,1.64368518795754e-13)(296.440682792733,1.64479541098217e-13)(296.566346498876,1.64424029946986e-13)(296.69201020502,1.67754699020861e-13)(296.817673911164,1.68476343986868e-13)(296.943337617307,1.68642877440561e-13)(297.069001323451,1.6858736628933e-13)(297.194665029594,1.6858736628933e-13)(297.320328735738,1.68531855138099e-13)(297.445992441882,1.68642877440561e-13)(297.571656148025,1.68531855138099e-13)(297.697319854169,1.68531855138099e-13)(297.822983560312,1.68420832835636e-13)(297.948647266456,1.68254299381942e-13)(298.0743109726,1.68198788230711e-13)(298.199974678743,1.68087765928249e-13)(298.325638384887,1.67976743625786e-13)(298.45130209103,1.68032254777017e-13)(298.576965797174,1.68032254777017e-13)(298.702629503318,1.68032254777017e-13)(298.828293209461,1.6814327707948e-13)(298.953956915605,1.68087765928249e-13)(299.079620621748,1.68087765928249e-13)(299.205284327892,1.68198788230711e-13)(299.330948034035,1.68198788230711e-13)(299.456611740179,1.6814327707948e-13)(299.582275446323,1.68309810533174e-13)(299.707939152466,1.68309810533174e-13)(299.83360285861,1.68198788230711e-13)(299.959266564753,1.68087765928249e-13)(300.084930270897,1.68254299381942e-13)(300.210593977041,1.68365321684405e-13)(300.336257683184,1.67088565206086e-13)(300.461921389328,1.66533453693773e-13)(300.587585095471,1.66477942542542e-13)(300.713248801615,1.66422431391311e-13)(300.838912507759,1.66422431391311e-13)(300.964576213902,1.66644475996236e-13)(301.090239920046,1.66755498298699e-13)(301.215903626189,1.66533453693773e-13)(301.341567332333,1.66089364483923e-13)(301.467231038477,1.66089364483923e-13)(301.59289474462,1.65423230669148e-13)(301.718558450764,1.79412040779425e-13)(301.844222156907,1.68531855138099e-13)(301.969885863051,1.68087765928249e-13)(302.095549569195,1.68309810533174e-13)(302.221213275338,1.68087765928249e-13)(302.346876981482,1.67865721323324e-13)(302.472540687625,1.67865721323324e-13)(302.598204393769,1.67754699020861e-13)(302.723868099912,1.67865721323324e-13)(302.849531806056,1.67643676718399e-13)(302.9751955122,1.6814327707948e-13)(303.100859218343,1.69420033557799e-13)(303.226522924487,1.69142477801643e-13)(303.35218663063,1.69697589313955e-13)(303.477850336774,1.69642078162724e-13)(303.603514042918,1.6947554470903e-13)(303.729177749061,1.69420033557799e-13)(303.854841455205,1.69420033557799e-13)(303.980505161348,1.69420033557799e-13)(304.106168867492,1.69531055860261e-13)(304.231832573636,1.69642078162724e-13)(304.357496279779,1.69642078162724e-13)(304.483159985923,1.69531055860261e-13)(304.608823692066,1.69531055860261e-13)(304.73448739821,1.69531055860261e-13)(304.860151104354,1.69642078162724e-13)(304.985814810497,1.69531055860261e-13)(305.111478516641,1.6947554470903e-13)(305.237142222784,1.69364522406568e-13)(305.362805928928,1.6947554470903e-13)(305.488469635072,1.69420033557799e-13)(305.614133341215,1.69531055860261e-13)(305.739797047359,1.69420033557799e-13)(305.865460753502,1.6947554470903e-13)(305.991124459646,1.69364522406568e-13)(306.116788165789,1.68864922045486e-13)(306.242451871933,1.69086966650411e-13)(306.368115578077,1.68420832835636e-13)(306.49377928422,1.68476343986868e-13)(306.619442990364,1.66699987147467e-13)(306.745106696507,1.63868918434673e-13)(306.870770402651,1.63979940737136e-13)(306.996434108795,1.64201985342061e-13)(307.122097814938,1.64090963039598e-13)(307.247761521082,1.64201985342061e-13)(307.373425227225,1.64424029946986e-13)(307.499088933369,1.64757096854373e-13)(307.624752639513,1.64757096854373e-13)(307.750416345656,1.64535052249448e-13)(307.8760800518,1.63646873829748e-13)(308.001743757943,1.66533453693773e-13)(308.127407464087,1.53432822003197e-13)(308.25307117023,1.53432822003197e-13)(308.378734876374,1.53654866608122e-13)(308.504398582518,1.53987933515509e-13)(308.630062288661,1.53987933515509e-13)(308.755725994805,1.53543844305659e-13)(308.881389700948,1.53654866608122e-13)(309.007053407092,1.53765888910584e-13)(309.132717113236,1.53710377759353e-13)(309.258380819379,1.55431223447522e-13)(309.384044525523,1.55708779203678e-13)(309.509708231666,1.55764290354909e-13)(309.63537193781,1.55653268052447e-13)(309.761035643954,1.55875312657372e-13)(309.886699350097,1.56041846111066e-13)(310.012363056241,1.56374913018453e-13)(310.138026762384,1.56596957623378e-13)(310.263690468528,1.56541446472147e-13)(310.389354174672,1.56430424169685e-13)(310.515017880815,1.56430424169685e-13)(310.640681586959,1.56319401867222e-13)(310.766345293102,1.56263890715991e-13)(310.892008999246,1.5620837956476e-13)(311.01767270539,1.5620837956476e-13)(311.143336411533,1.56097357262297e-13)(311.269000117677,1.56097357262297e-13)(311.39466382382,1.56097357262297e-13)(311.520327529964,1.56097357262297e-13)(311.645991236107,1.56041846111066e-13)(311.771654942251,1.56097357262297e-13)(311.897318648395,1.55986334959834e-13)(312.022982354538,1.55986334959834e-13)(312.148646060682,1.55986334959834e-13)(312.274309766825,1.55764290354909e-13)(312.399973472969,1.55986334959834e-13)(312.525637179113,1.55431223447522e-13)(312.651300885256,1.55098156540134e-13)(312.7769645914,1.54987134237672e-13)(312.902628297543,1.53543844305659e-13)(313.028292003687,1.53488333154428e-13)(313.153955709831,1.53432822003197e-13)(313.279619415974,1.53099755095809e-13)(313.405283122118,1.53210777398272e-13)(313.530946828261,1.53099755095809e-13)(313.656610534405,1.52988732793347e-13)(313.782274240549,1.52988732793347e-13)(313.907937946692,1.53210777398272e-13)(314.033601652836,1.52988732793347e-13)(314.159265358979,1.52100554373646e-13) 
};
\addlegendentry{$I_1$ error for method $b1$};

\addplot [
color=blue,
dashed
]
coordinates{
 (0,0)(0.125663706143592,1.22124532708767e-15)(0.251327412287183,1.11022302462516e-15)(0.376991118430775,1.33226762955019e-15)(0.502654824574367,1.33226762955019e-15)(0.628318530717959,1.33226762955019e-15)(0.75398223686155,1.22124532708767e-15)(0.879645943005142,1.22124532708767e-15)(1.00530964914873,1.33226762955019e-15)(1.13097335529233,1.33226762955019e-15)(1.25663706143592,9.99200722162641e-15)(1.38230076757951,1.40998324127395e-14)(1.5079644737231,1.59872115546023e-14)(1.63362817986669,1.66533453693773e-14)(1.75929188601028,1.68753899743024e-14)(1.88495559215388,1.68753899743024e-14)(2.01061929829747,1.68753899743024e-14)(2.13628300444106,1.68753899743024e-14)(2.26194671058465,1.69864122767649e-14)(2.38761041672824,1.68753899743024e-14)(2.51327412287183,1.68753899743024e-14)(2.63893782901543,1.68753899743024e-14)(2.76460153515902,1.67643676718399e-14)(2.89026524130261,1.67643676718399e-14)(3.0159289474462,1.66533453693773e-14)(3.14159265358979,1.66533453693773e-14)(3.26725635973339,1.66533453693773e-14)(3.39292006587698,1.66533453693773e-14)(3.51858377202057,1.66533453693773e-14)(3.64424747816416,1.67643676718399e-14)(3.76991118430775,1.66533453693773e-14)(3.89557489045134,1.66533453693773e-14)(4.02123859659494,1.66533453693773e-14)(4.14690230273853,1.66533453693773e-14)(4.27256600888212,1.67643676718399e-14)(4.39822971502571,1.66533453693773e-14)(4.5238934211693,1.66533453693773e-14)(4.64955712731289,1.63202784619898e-14)(4.77522083345649,1.57651669496772e-14)(4.90088453960008,1.40998324127395e-14)(5.02654824574367,1.08801856413265e-14)(5.15221195188726,1.0991207943789e-14)(5.27787565803085,1.0991207943789e-14)(5.40353936417444,1.08801856413265e-14)(5.52920307031804,1.08801856413265e-14)(5.65486677646163,1.08801856413265e-14)(5.78053048260522,1.08801856413265e-14)(5.90619418874881,1.0769163338864e-14)(6.0318578948924,1.06581410364015e-14)(6.157521601036,1.08801856413265e-14)(6.28318530717959,1.06581410364015e-14)(6.40884901332318,1.0991207943789e-14)(6.53451271946677,1.17683640610267e-14)(6.66017642561036,1.17683640610267e-14)(6.78584013175395,1.16573417585641e-14)(6.91150383789755,1.16573417585641e-14)(7.03716754404114,1.15463194561016e-14)(7.16283125018473,1.15463194561016e-14)(7.28849495632832,1.15463194561016e-14)(7.41415866247191,1.15463194561016e-14)(7.5398223686155,1.15463194561016e-14)(7.6654860747591,1.57651669496772e-14)(7.79114978090269,1.70974345792274e-14)(7.91681348704628,1.75415237890775e-14)(8.04247719318987,1.77635683940025e-14)(8.16814089933346,1.79856129989275e-14)(8.29380460547705,1.79856129989275e-14)(8.41946831162065,1.79856129989275e-14)(8.54513201776424,1.80966353013901e-14)(8.67079572390783,1.79856129989275e-14)(8.79645943005142,1.7874590696465e-14)(8.92212313619501,1.7874590696465e-14)(9.0477868423386,1.79856129989275e-14)(9.1734505484822,1.7874590696465e-14)(9.29911425462579,1.79856129989275e-14)(9.42477796076938,1.79856129989275e-14)(9.55044166691297,1.79856129989275e-14)(9.67610537305656,1.79856129989275e-14)(9.80176907920016,1.79856129989275e-14)(9.92743278534375,1.79856129989275e-14)(10.0530964914873,1.80966353013901e-14)(10.1787601976309,1.80966353013901e-14)(10.3044239037745,1.80966353013901e-14)(10.4300876099181,1.79856129989275e-14)(10.5557513160617,1.80966353013901e-14)(10.6814150222053,1.79856129989275e-14)(10.8070787283489,1.79856129989275e-14)(10.9327424344925,1.79856129989275e-14)(11.0584061406361,1.73194791841524e-14)(11.1840698467797,1.60982338570648e-14)(11.3097335529233,1.31006316905768e-14)(11.4353972590668,1.33226762955019e-14)(11.5610609652104,1.31006316905768e-14)(11.686724671354,1.32116539930394e-14)(11.8123883774976,1.31006316905768e-14)(11.9380520836412,1.31006316905768e-14)(12.0637157897848,1.29896093881143e-14)(12.1893794959284,1.29896093881143e-14)(12.315043202072,1.31006316905768e-14)(12.4407069082156,1.28785870856518e-14)(12.5663706143592,1.31006316905768e-14)(12.6920343205028,1.28785870856518e-14)(12.8176980266464,1.31006316905768e-14)(12.9433617327899,1.31006316905768e-14)(13.0690254389335,1.28785870856518e-14)(13.1946891450771,1.28785870856518e-14)(13.3203528512207,1.27675647831893e-14)(13.4460165573643,1.28785870856518e-14)(13.5716802635079,1.28785870856518e-14)(13.6973439696515,1.27675647831893e-14)(13.8230076757951,1.28785870856518e-14)(13.9486713819387,1.73194791841524e-14)(14.0743350880823,1.90958360235527e-14)(14.1999987942259,1.97619698383278e-14)(14.3256625003695,2.02060590481778e-14)(14.4513262065131,2.03170813506404e-14)(14.5769899126566,2.03170813506404e-14)(14.7026536188002,2.05391259555654e-14)(14.8283173249438,2.04281036531029e-14)(14.9539810310874,2.04281036531029e-14)(15.079644737231,2.04281036531029e-14)(15.2053084433746,2.03170813506404e-14)(15.3309721495182,2.04281036531029e-14)(15.4566358556618,2.04281036531029e-14)(15.5822995618054,2.04281036531029e-14)(15.707963267949,2.04281036531029e-14)(15.8336269740926,2.04281036531029e-14)(15.9592906802362,2.05391259555654e-14)(16.0849543863797,2.04281036531029e-14)(16.2106180925233,2.04281036531029e-14)(16.3362817986669,2.03170813506404e-14)(16.4619455048105,2.02060590481778e-14)(16.5876092109541,2.02060590481778e-14)(16.7132729170977,2.02060590481778e-14)(16.8389366232413,2.02060590481778e-14)(16.9646003293849,2.02060590481778e-14)(17.0902640355285,2.00950367457153e-14)(17.2159277416721,1.97619698383278e-14)(17.3415914478157,1.90958360235527e-14)(17.4672551539593,1.82076576038526e-14)(17.5929188601028,1.48769885299771e-14)(17.7185825662464,1.48769885299771e-14)(17.84424627239,1.48769885299771e-14)(17.9699099785336,1.49880108324396e-14)(18.0955736846772,1.48769885299771e-14)(18.2212373908208,1.49880108324396e-14)(18.3469010969644,1.49880108324396e-14)(18.472564803108,1.48769885299771e-14)(18.5982285092516,1.50990331349021e-14)(18.7238922153952,1.50990331349021e-14)(18.8495559215388,1.48769885299771e-14)(18.9752196276824,1.53210777398272e-14)(19.1008833338259,1.57651669496772e-14)(19.2265470399695,1.56541446472147e-14)(19.3522107461131,1.57651669496772e-14)(19.4778744522567,1.57651669496772e-14)(19.6035381584003,1.57651669496772e-14)(19.7292018645439,1.57651669496772e-14)(19.8548655706875,1.57651669496772e-14)(19.9805292768311,1.57651669496772e-14)(20.1061929829747,1.57651669496772e-14)(20.2318566891183,1.95399252334028e-14)(20.3575203952619,2.1316282072803e-14)(20.4831841014055,2.19824158875781e-14)(20.608847807549,2.26485497023532e-14)(20.7345115136926,2.26485497023532e-14)(20.8601752198362,2.27595720048157e-14)(20.9858389259798,2.26485497023532e-14)(21.1115026321234,2.27595720048157e-14)(21.237166338267,2.27595720048157e-14)(21.3628300444106,2.27595720048157e-14)(21.4884937505542,2.27595720048157e-14)(21.6141574566978,2.27595720048157e-14)(21.7398211628414,2.27595720048157e-14)(21.865484868985,2.27595720048157e-14)(21.9911485751286,2.26485497023532e-14)(22.1168122812721,2.26485497023532e-14)(22.2424759874157,2.25375273998907e-14)(22.3681396935593,2.24265050974282e-14)(22.4938033997029,2.24265050974282e-14)(22.6194671058465,2.24265050974282e-14)(22.7451308119901,2.25375273998907e-14)(22.8707945181337,2.25375273998907e-14)(22.9964582242773,2.25375273998907e-14)(23.1221219304209,2.24265050974282e-14)(23.2477856365645,2.22044604925031e-14)(23.3734493427081,2.19824158875781e-14)(23.4991130488517,2.17603712826531e-14)(23.6247767549952,2.1316282072803e-14)(23.7504404611388,1.99840144432528e-14)(23.8761041672824,1.70974345792274e-14)(24.001767873426,1.69864122767649e-14)(24.1274315795696,1.68753899743024e-14)(24.2530952857132,1.70974345792274e-14)(24.3787589918568,1.69864122767649e-14)(24.5044226980004,1.70974345792274e-14)(24.630086404144,1.70974345792274e-14)(24.7557501102876,1.72084568816899e-14)(24.8814138164312,1.72084568816899e-14)(25.0070775225748,1.70974345792274e-14)(25.1327412287183,1.69864122767649e-14)(25.2584049348619,1.68753899743024e-14)(25.3840686410055,1.70974345792274e-14)(25.5097323471491,1.70974345792274e-14)(25.6353960532927,1.72084568816899e-14)(25.7610597594363,1.70974345792274e-14)(25.8867234655799,1.70974345792274e-14)(26.0123871717235,1.70974345792274e-14)(26.1380508778671,1.70974345792274e-14)(26.2637145840107,1.70974345792274e-14)(26.3893782901543,1.70974345792274e-14)(26.5150419962979,2.1094237467878e-14)(26.6407057024414,2.26485497023532e-14)(26.766369408585,2.35367281220533e-14)(26.8920331147286,2.40918396343659e-14)(27.0176968208722,2.42028619368284e-14)(27.1433605270158,2.40918396343659e-14)(27.2690242331594,2.40918396343659e-14)(27.394687939303,2.40918396343659e-14)(27.5203516454466,2.40918396343659e-14)(27.6460153515902,2.39808173319034e-14)(27.7716790577338,2.40918396343659e-14)(27.8973427638774,2.40918396343659e-14)(28.023006470021,2.40918396343659e-14)(28.1486701761646,2.42028619368284e-14)(28.2743338823081,2.42028619368284e-14)(28.3999975884517,2.42028619368284e-14)(28.5256612945953,2.42028619368284e-14)(28.6513250007389,2.42028619368284e-14)(28.7769887068825,2.42028619368284e-14)(28.9026524130261,2.42028619368284e-14)(29.0283161191697,2.42028619368284e-14)(29.1539798253133,2.42028619368284e-14)(29.2796435314569,2.40918396343659e-14)(29.4053072376005,2.39808173319034e-14)(29.5309709437441,2.39808173319034e-14)(29.6566346498876,2.38697950294409e-14)(29.7822983560312,2.35367281220533e-14)(29.9079620621748,2.30926389122033e-14)(30.0336257683184,2.16493489801906e-14)(30.159289474462,1.85407245112401e-14)(30.2849531806056,1.85407245112401e-14)(30.4106168867492,1.85407245112401e-14)(30.5362805928928,1.85407245112401e-14)(30.6619442990364,1.85407245112401e-14)(30.78760800518,1.86517468137026e-14)(30.9132717113236,1.86517468137026e-14)(31.0389354174672,1.87627691161651e-14)(31.1645991236107,1.88737914186277e-14)(31.2902628297543,1.87627691161651e-14)(31.4159265358979,1.94289029309402e-14)(31.5415902420415,1.92068583260152e-14)(31.6672539481851,1.93178806284777e-14)(31.7929176543287,1.93178806284777e-14)(31.9185813604723,1.93178806284777e-14)(32.0442450666159,1.92068583260152e-14)(32.1699087727595,1.93178806284777e-14)(32.2955724789031,1.93178806284777e-14)(32.4212361850467,1.92068583260152e-14)(32.5468998911903,1.92068583260152e-14)(32.6725635973338,1.92068583260152e-14)(32.7982273034774,2.35367281220533e-14)(32.923891009621,2.53130849614536e-14)(33.0495547157646,2.62012633811537e-14)(33.1752184219082,2.63122856836162e-14)(33.3008821280518,2.64233079860787e-14)(33.4265458341954,2.65343302885412e-14)(33.552209540339,2.65343302885412e-14)(33.6778732464826,2.66453525910038e-14)(33.8035369526262,2.66453525910038e-14)(33.9292006587698,2.67563748934663e-14)(34.0548643649134,2.66453525910038e-14)(34.180528071057,2.66453525910038e-14)(34.3061917772005,2.66453525910038e-14)(34.4318554833441,2.66453525910038e-14)(34.5575191894877,2.67563748934663e-14)(34.6831828956313,2.66453525910038e-14)(34.8088466017749,2.66453525910038e-14)(34.9345103079185,2.66453525910038e-14)(35.0601740140621,2.65343302885412e-14)(35.1858377202057,2.66453525910038e-14)(35.3115014263493,2.66453525910038e-14)(35.4371651324929,2.65343302885412e-14)(35.5628288386365,2.65343302885412e-14)(35.6884925447801,2.64233079860787e-14)(35.8141562509236,2.63122856836162e-14)(35.9398199570672,2.62012633811537e-14)(36.0654836632108,2.59792187762287e-14)(36.1911473693544,2.53130849614536e-14)(36.316811075498,2.42028619368284e-14)(36.4424747816416,2.14273043752655e-14)(36.5681384877852,2.1538326677728e-14)(36.6938021939288,2.14273043752655e-14)(36.8194659000724,2.14273043752655e-14)(36.945129606216,2.14273043752655e-14)(37.0707933123596,2.1538326677728e-14)(37.1964570185032,2.14273043752655e-14)(37.3221207246467,2.14273043752655e-14)(37.4477844307903,2.14273043752655e-14)(37.5734481369339,2.1316282072803e-14)(37.6991118430775,2.12052597703405e-14)(37.8247755492211,2.08721928629529e-14)(37.9504392553647,2.06501482580279e-14)(38.0761029615083,2.08721928629529e-14)(38.2017666676519,2.08721928629529e-14)(38.3274303737955,2.07611705604904e-14)(38.4530940799391,2.08721928629529e-14)(38.5787577860827,2.08721928629529e-14)(38.7044214922263,2.08721928629529e-14)(38.8300851983698,2.07611705604904e-14)(38.9557489045134,2.08721928629529e-14)(39.081412610657,2.54241072639161e-14)(39.2070763168006,2.70894418008538e-14)(39.3327400229442,2.77555756156289e-14)(39.4584037290878,2.8199664825479e-14)(39.5840674352314,2.83106871279415e-14)(39.709731141375,2.8199664825479e-14)(39.8353948475186,2.8421709430404e-14)(39.9610585536622,2.8421709430404e-14)(40.0867222598058,2.85327317328665e-14)(40.2123859659494,2.85327317328665e-14)(40.338049672093,2.85327317328665e-14)(40.4637133782365,2.85327317328665e-14)(40.5893770843801,2.85327317328665e-14)(40.7150407905237,2.8643754035329e-14)(40.8407044966673,2.8643754035329e-14)(40.9663682028109,2.8643754035329e-14)(41.0920319089545,2.8643754035329e-14)(41.2176956150981,2.85327317328665e-14)(41.3433593212417,2.85327317328665e-14)(41.4690230273853,2.8643754035329e-14)(41.5946867335289,2.85327317328665e-14)(41.7203504396725,2.8643754035329e-14)(41.846014145816,2.8421709430404e-14)(41.9716778519596,2.83106871279415e-14)(42.0973415581032,2.8199664825479e-14)(42.2230052642468,2.8199664825479e-14)(42.3486689703904,2.77555756156289e-14)(42.474332676534,2.70894418008538e-14)(42.5999963826776,2.59792187762287e-14)(42.7256600888212,2.27595720048157e-14)(42.8513237949648,2.28705943072782e-14)(42.9769875011084,2.28705943072782e-14)(43.102651207252,2.27595720048157e-14)(43.2283149133956,2.26485497023532e-14)(43.3539786195391,2.26485497023532e-14)(43.4796423256827,2.26485497023532e-14)(43.6053060318263,2.26485497023532e-14)(43.7309697379699,2.26485497023532e-14)(43.8566334441135,2.26485497023532e-14)(43.9822971502571,2.24265050974282e-14)(44.1079608564007,2.70894418008538e-14)(44.2336245625443,2.70894418008538e-14)(44.3592882686879,2.73114864057789e-14)(44.4849519748315,2.72004641033163e-14)(44.6106156809751,2.72004641033163e-14)(44.7362793871187,2.70894418008538e-14)(44.8619430932622,2.70894418008538e-14)(44.9876067994058,2.72004641033163e-14)(45.1132705055494,2.72004641033163e-14)(45.238934211693,2.70894418008538e-14)(45.3645979178366,3.15303338993544e-14)(45.4902616239802,3.33066907387547e-14)(45.6159253301238,3.37507799486048e-14)(45.7415890362674,3.39728245535298e-14)(45.867252742411,3.41948691584548e-14)(45.9929164485546,3.44169137633799e-14)(46.1185801546982,3.44169137633799e-14)(46.2442438608418,3.44169137633799e-14)(46.3699075669853,3.43058914609173e-14)(46.4955712731289,3.43058914609173e-14)(46.6212349792725,3.43058914609173e-14)(46.7468986854161,3.44169137633799e-14)(46.8725623915597,3.44169137633799e-14)(46.9982260977033,3.44169137633799e-14)(47.1238898038469,3.44169137633799e-14)(47.2495535099905,3.44169137633799e-14)(47.3752172161341,3.44169137633799e-14)(47.5008809222777,3.44169137633799e-14)(47.6265446284213,3.44169137633799e-14)(47.7522083345649,3.45279360658424e-14)(47.8778720407085,3.45279360658424e-14)(48.003535746852,3.45279360658424e-14)(48.1291994529956,3.45279360658424e-14)(48.2548631591392,3.44169137633799e-14)(48.3805268652828,3.44169137633799e-14)(48.5061905714264,3.41948691584548e-14)(48.63185427757,3.39728245535298e-14)(48.7575179837136,3.30846461338297e-14)(48.8831816898572,3.1863400806742e-14)(49.0088453960008,2.87547763377916e-14)(49.1345091021444,2.87547763377916e-14)(49.260172808288,2.8643754035329e-14)(49.3858365144316,2.87547763377916e-14)(49.5115002205751,2.87547763377916e-14)(49.6371639267187,2.8643754035329e-14)(49.7628276328623,2.88657986402541e-14)(49.8884913390059,2.88657986402541e-14)(50.0141550451495,2.88657986402541e-14)(50.1398187512931,2.90878432451791e-14)(50.2654824574367,2.89768209427166e-14)(50.3911461635803,2.75335310107039e-14)(50.5168098697239,2.78665979180914e-14)(50.6424735758675,2.77555756156289e-14)(50.7681372820111,2.77555756156289e-14)(50.8938009881547,2.76445533131664e-14)(51.0194646942982,2.76445533131664e-14)(51.1451284004418,2.76445533131664e-14)(51.2707921065854,2.75335310107039e-14)(51.396455812729,2.76445533131664e-14)(51.5221195188726,2.75335310107039e-14)(51.6477832250162,3.17523785042795e-14)(51.7734469311598,3.35287353436797e-14)(51.8991106373034,3.43058914609173e-14)(52.024774343447,3.44169137633799e-14)(52.1504380495906,3.46389583683049e-14)(52.2761017557342,3.47499806707674e-14)(52.4017654618778,3.47499806707674e-14)(52.5274291680213,3.47499806707674e-14)(52.6530928741649,3.47499806707674e-14)(52.7787565803085,3.47499806707674e-14)(52.9044202864521,3.47499806707674e-14)(53.0300839925957,3.47499806707674e-14)(53.1557476987393,3.47499806707674e-14)(53.2814114048829,3.47499806707674e-14)(53.4070751110265,3.47499806707674e-14)(53.5327388171701,3.47499806707674e-14)(53.6584025233137,3.47499806707674e-14)(53.7840662294573,3.47499806707674e-14)(53.9097299356009,3.46389583683049e-14)(54.0353936417444,3.46389583683049e-14)(54.161057347888,3.46389583683049e-14)(54.2867210540316,3.46389583683049e-14)(54.4123847601752,3.45279360658424e-14)(54.5380484663188,3.45279360658424e-14)(54.6637121724624,3.44169137633799e-14)(54.789375878606,3.44169137633799e-14)(54.9150395847496,3.41948691584548e-14)(55.0407032908932,3.37507799486048e-14)(55.1663669970368,3.25295346215171e-14)(55.2920307031804,2.93098878501041e-14)(55.417694409324,2.93098878501041e-14)(55.5433581154675,2.91988655476416e-14)(55.6690218216111,2.91988655476416e-14)(55.7946855277547,2.91988655476416e-14)(55.9203492338983,2.91988655476416e-14)(56.0460129400419,2.90878432451791e-14)(56.1716766461855,2.89768209427166e-14)(56.2973403523291,2.90878432451791e-14)(56.4230040584727,2.90878432451791e-14)(56.5486677646163,2.90878432451791e-14)(56.6743314707599,3.28626015289046e-14)(56.7999951769035,3.35287353436797e-14)(56.9256588830471,3.36397576461422e-14)(57.0513225891906,3.36397576461422e-14)(57.1769862953342,3.36397576461422e-14)(57.3026500014778,3.36397576461422e-14)(57.4283137076214,3.37507799486048e-14)(57.553977413765,3.37507799486048e-14)(57.6796411199086,3.37507799486048e-14)(57.8053048260522,3.38618022510673e-14)(57.9309685321958,3.78586051397178e-14)(58.0566322383394,3.94129173741931e-14)(58.182295944483,4.04121180963557e-14)(58.3079596506266,4.04121180963557e-14)(58.4336233567702,4.07451850037432e-14)(58.5592870629137,4.07451850037432e-14)(58.6849507690573,4.08562073062058e-14)(58.8106144752009,4.08562073062058e-14)(58.9362781813445,4.08562073062058e-14)(59.0619418874881,4.08562073062058e-14)(59.1876055936317,4.09672296086683e-14)(59.3132692997753,4.09672296086683e-14)(59.4389330059189,4.08562073062058e-14)(59.5645967120625,4.09672296086683e-14)(59.6902604182061,4.08562073062058e-14)(59.8159241243497,4.08562073062058e-14)(59.9415878304933,4.08562073062058e-14)(60.0672515366369,4.08562073062058e-14)(60.1929152427804,4.07451850037432e-14)(60.318578948924,4.07451850037432e-14)(60.4442426550676,4.06341627012807e-14)(60.5699063612112,4.06341627012807e-14)(60.6955700673548,4.06341627012807e-14)(60.8212337734984,4.06341627012807e-14)(60.946897479642,4.04121180963557e-14)(61.0725611857856,4.04121180963557e-14)(61.1982248919292,4.01900734914307e-14)(61.3238885980728,3.95239396766556e-14)(61.4495523042164,3.84137166520304e-14)(61.57521601036,3.530509218308e-14)(61.7008797165035,3.530509218308e-14)(61.8265434226471,3.530509218308e-14)(61.9522071287907,3.51940698806175e-14)(62.0778708349343,3.51940698806175e-14)(62.2035345410779,3.50830475781549e-14)(62.3291982472215,3.51940698806175e-14)(62.4548619533651,3.50830475781549e-14)(62.5805256595087,3.51940698806175e-14)(62.7061893656523,3.51940698806175e-14)(62.8318530717959,3.51940698806175e-14)(62.9575167779395,3.38618022510673e-14)(63.0831804840831,3.39728245535298e-14)(63.2088441902266,3.40838468559923e-14)(63.3345078963702,3.41948691584548e-14)(63.4601716025138,3.41948691584548e-14)(63.5858353086574,3.41948691584548e-14)(63.711499014801,3.43058914609173e-14)(63.8371627209446,3.41948691584548e-14)(63.9628264270882,3.41948691584548e-14)(64.0884901332318,3.41948691584548e-14)(64.2141538393754,3.88578058618805e-14)(64.339817545519,4.01900734914307e-14)(64.4654812516626,4.09672296086683e-14)(64.5911449578062,4.11892742135933e-14)(64.7168086639497,4.13002965160558e-14)(64.8424723700933,4.15223411209809e-14)(64.9681360762369,4.14113188185183e-14)(65.0937997823805,4.15223411209809e-14)(65.2194634885241,4.14113188185183e-14)(65.3451271946677,4.15223411209809e-14)(65.4707909008113,4.15223411209809e-14)(65.5964546069549,4.15223411209809e-14)(65.7221183130985,4.14113188185183e-14)(65.8477820192421,4.14113188185183e-14)(65.9734457253857,4.15223411209809e-14)(66.0991094315293,4.15223411209809e-14)(66.2247731376728,4.15223411209809e-14)(66.3504368438164,4.15223411209809e-14)(66.47610054996,4.15223411209809e-14)(66.6017642561036,4.14113188185183e-14)(66.7274279622472,4.15223411209809e-14)(66.8530916683908,4.14113188185183e-14)(66.9787553745344,4.15223411209809e-14)(67.104419080678,4.14113188185183e-14)(67.2300827868216,4.14113188185183e-14)(67.3557464929652,4.11892742135933e-14)(67.4814101991088,4.08562073062058e-14)(67.6070739052523,4.03010957938932e-14)(67.7327376113959,3.90798504668055e-14)(67.8584013175395,3.60822483003176e-14)(67.9840650236831,3.60822483003176e-14)(68.1097287298267,3.59712259978551e-14)(68.2353924359703,3.59712259978551e-14)(68.3610561421139,3.59712259978551e-14)(68.4867198482575,3.58602036953926e-14)(68.6123835544011,3.574918139293e-14)(68.7380472605447,3.58602036953926e-14)(68.8637109666883,3.58602036953926e-14)(68.9893746728319,3.59712259978551e-14)(69.1150383789755,3.56381590904675e-14)(69.240702085119,3.58602036953926e-14)(69.3663657912626,3.574918139293e-14)(69.4920294974062,3.58602036953926e-14)(69.6176932035498,3.59712259978551e-14)(69.7433569096934,3.59712259978551e-14)(69.869020615837,3.59712259978551e-14)(69.9946843219806,3.59712259978551e-14)(70.1203480281242,3.59712259978551e-14)(70.2460117342678,3.59712259978551e-14)(70.3716754404114,3.59712259978551e-14)(70.497339146555,4.01900734914307e-14)(70.6230028526986,4.19664303308309e-14)(70.7486665588421,4.2632564145606e-14)(70.8743302649857,4.30766533554561e-14)(70.9999939711293,4.30766533554561e-14)(71.1256576772729,4.32986979603811e-14)(71.2513213834165,4.34097202628436e-14)(71.3769850895601,4.32986979603811e-14)(71.5026487957037,4.31876756579186e-14)(71.6283125018473,4.31876756579186e-14)(71.7539762079909,4.32986979603811e-14)(71.8796399141345,4.31876756579186e-14)(72.0053036202781,4.32986979603811e-14)(72.1309673264217,4.32986979603811e-14)(72.2566310325653,4.32986979603811e-14)(72.3822947387088,4.32986979603811e-14)(72.5079584448524,4.32986979603811e-14)(72.633622150996,4.32986979603811e-14)(72.7592858571396,4.32986979603811e-14)(72.8849495632832,4.32986979603811e-14)(73.0106132694268,4.32986979603811e-14)(73.1362769755704,4.34097202628436e-14)(73.261940681714,4.32986979603811e-14)(73.3876043878576,4.32986979603811e-14)(73.5132680940012,4.30766533554561e-14)(73.6389318001448,4.30766533554561e-14)(73.7645955062883,4.2854608750531e-14)(73.8902592124319,4.22994972382185e-14)(74.0159229185755,4.10782519111308e-14)(74.1415866247191,3.80806497446429e-14)(74.2672503308627,3.81916720471054e-14)(74.3929140370063,3.81916720471054e-14)(74.5185777431499,3.81916720471054e-14)(74.6442414492935,3.81916720471054e-14)(74.7699051554371,3.84137166520304e-14)(74.8955688615807,3.83026943495679e-14)(75.0212325677243,3.84137166520304e-14)(75.1468962738679,3.81916720471054e-14)(75.2725599800115,3.81916720471054e-14)(75.398223686155,3.81916720471054e-14)(75.5238873922986,3.80806497446429e-14)(75.6495510984422,3.81916720471054e-14)(75.7752148045858,3.83026943495679e-14)(75.9008785107294,3.84137166520304e-14)(76.026542216873,3.84137166520304e-14)(76.1522059230166,3.83026943495679e-14)(76.2778696291602,3.84137166520304e-14)(76.4035333353038,3.84137166520304e-14)(76.5291970414474,3.84137166520304e-14)(76.654860747591,3.84137166520304e-14)(76.7805244537346,4.2632564145606e-14)(76.9061881598781,4.46309655899313e-14)(77.0318518660217,4.52970994047064e-14)(77.1575155721653,4.55191440096314e-14)(77.2831792783089,4.55191440096314e-14)(77.4088429844525,4.56301663120939e-14)(77.5345066905961,4.56301663120939e-14)(77.6601703967397,4.57411886145564e-14)(77.7858341028833,4.57411886145564e-14)(77.9114978090269,4.57411886145564e-14)(78.0371615151705,4.5852210917019e-14)(78.1628252213141,4.57411886145564e-14)(78.2884889274576,4.57411886145564e-14)(78.4141526336012,4.5852210917019e-14)(78.5398163397448,4.59632332194815e-14)(78.6654800458884,4.59632332194815e-14)(78.791143752032,4.59632332194815e-14)(78.9168074581756,4.59632332194815e-14)(79.0424711643192,4.59632332194815e-14)(79.1681348704628,4.6074255521944e-14)(79.2937985766064,4.6074255521944e-14)(79.41946228275,4.59632332194815e-14)(79.5451259888936,4.59632332194815e-14)(79.6707896950372,4.59632332194815e-14)(79.7964534011808,4.59632332194815e-14)(79.9221171073243,4.57411886145564e-14)(80.0477808134679,4.55191440096314e-14)(80.1734445196115,4.51860771022439e-14)(80.2991082257551,4.39648317751562e-14)(80.4247719318987,4.06341627012807e-14)(80.5504356380423,4.06341627012807e-14)(80.6760993441859,4.06341627012807e-14)(80.8017630503295,4.06341627012807e-14)(80.9274267564731,4.05231403988182e-14)(81.0530904626167,4.06341627012807e-14)(81.1787541687603,4.05231403988182e-14)(81.3044178749038,4.06341627012807e-14)(81.4300815810474,4.06341627012807e-14)(81.555745287191,4.06341627012807e-14)(81.6814089933346,4.01900734914307e-14)(81.8070726994782,4.04121180963557e-14)(81.9327364056218,4.06341627012807e-14)(82.0584001117654,4.06341627012807e-14)(82.184063817909,4.07451850037432e-14)(82.3097275240526,4.06341627012807e-14)(82.4353912301962,4.05231403988182e-14)(82.5610549363398,4.04121180963557e-14)(82.6867186424834,4.04121180963557e-14)(82.812382348627,4.04121180963557e-14)(82.9380460547706,4.04121180963557e-14)(83.0637097609141,4.41868763800812e-14)(83.1893734670577,4.57411886145564e-14)(83.3150371732013,4.6296300126869e-14)(83.4407008793449,4.67403893367191e-14)(83.5663645854885,4.68514116391816e-14)(83.6920282916321,4.67403893367191e-14)(83.8176919977757,4.68514116391816e-14)(83.9433557039193,4.67403893367191e-14)(84.0690194100629,4.68514116391816e-14)(84.1946831162065,4.68514116391816e-14)(84.3203468223501,4.68514116391816e-14)(84.4460105284936,4.69624339416441e-14)(84.5716742346372,4.68514116391816e-14)(84.6973379407808,4.68514116391816e-14)(84.8230016469244,4.68514116391816e-14)(84.948665353068,4.68514116391816e-14)(85.0743290592116,4.69624339416441e-14)(85.1999927653552,4.67403893367191e-14)(85.3256564714988,4.68514116391816e-14)(85.4513201776424,4.68514116391816e-14)(85.576983883786,4.67403893367191e-14)(85.7026475899296,4.69624339416441e-14)(85.8283112960732,4.68514116391816e-14)(85.9539750022168,4.68514116391816e-14)(86.0796387083603,4.68514116391816e-14)(86.2053024145039,4.68514116391816e-14)(86.3309661206475,4.66293670342566e-14)(86.4566298267911,4.61852778244065e-14)(86.5822935329347,4.48530101948563e-14)(86.7079572390783,4.17443857259059e-14)(86.8336209452219,4.17443857259059e-14)(86.9592846513655,4.17443857259059e-14)(87.0849483575091,4.18554080283684e-14)(87.2106120636527,4.17443857259059e-14)(87.3362757697963,4.17443857259059e-14)(87.4619394759398,4.18554080283684e-14)(87.5876031820834,4.18554080283684e-14)(87.713266888227,4.19664303308309e-14)(87.8389305943706,4.20774526332934e-14)(87.9645943005142,4.20774526332934e-14)(88.0902580066578,4.20774526332934e-14)(88.2159217128014,4.2410519540681e-14)(88.341585418945,4.2410519540681e-14)(88.4672491250886,4.2410519540681e-14)(88.5929128312322,4.2410519540681e-14)(88.7185765373758,4.2410519540681e-14)(88.8442402435194,4.25215418431435e-14)(88.9699039496629,4.25215418431435e-14)(89.0955676558065,4.25215418431435e-14)(89.2212313619501,4.25215418431435e-14)(89.3468950680937,4.74065231514942e-14)(89.4725587742373,4.90718576884319e-14)(89.5982224803809,4.9737991503207e-14)(89.7238861865245,4.9737991503207e-14)(89.8495498926681,4.98490138056695e-14)(89.9752135988117,4.9960036108132e-14)(90.1008773049553,4.9960036108132e-14)(90.2265410110989,4.9960036108132e-14)(90.3522047172425,4.9960036108132e-14)(90.4778684233861,4.9960036108132e-14)(90.6035321295296,4.9960036108132e-14)(90.7291958356732,5.00710584105946e-14)(90.8548595418168,4.9960036108132e-14)(90.9805232479604,5.00710584105946e-14)(91.106186954104,5.00710584105946e-14)(91.2318506602476,5.00710584105946e-14)(91.3575143663912,5.00710584105946e-14)(91.4831780725348,5.00710584105946e-14)(91.6088417786784,4.9960036108132e-14)(91.734505484822,5.00710584105946e-14)(91.8601691909656,5.01820807130571e-14)(91.9858328971091,5.01820807130571e-14)(92.1114966032527,5.01820807130571e-14)(92.2371603093963,5.01820807130571e-14)(92.3628240155399,5.00710584105946e-14)(92.4884877216835,4.9960036108132e-14)(92.6141514278271,4.9737991503207e-14)(92.7398151339707,4.90718576884319e-14)(92.8654788401143,4.79616346638068e-14)(92.9911425462579,4.48530101948563e-14)(93.1168062524015,4.49640324973188e-14)(93.2424699585451,4.49640324973188e-14)(93.3681336646887,4.50750547997814e-14)(93.4937973708323,4.50750547997814e-14)(93.6194610769758,4.50750547997814e-14)(93.7451247831194,4.51860771022439e-14)(93.870788489263,4.50750547997814e-14)(93.9964521954066,4.51860771022439e-14)(94.1221159015502,4.51860771022439e-14)(94.2477796076938,4.54081217071689e-14)(94.3734433138374,4.38538094726937e-14)(94.499107019981,4.41868763800812e-14)(94.6247707261246,4.41868763800812e-14)(94.7504344322682,4.41868763800812e-14)(94.8760981384118,4.42978986825437e-14)(95.0017618445553,4.40758540776187e-14)(95.1274255506989,4.41868763800812e-14)(95.2530892568425,4.41868763800812e-14)(95.3787529629861,4.41868763800812e-14)(95.5044166691297,4.41868763800812e-14)(95.6300803752733,4.86277684785819e-14)(95.7557440814169,5.04041253179821e-14)(95.8814077875605,5.10702591327572e-14)(96.0070714937041,5.15143483426073e-14)(96.1327351998477,5.17363929475323e-14)(96.2583989059913,5.17363929475323e-14)(96.3840626121349,5.17363929475323e-14)(96.5097263182785,5.18474152499948e-14)(96.6353900244221,5.18474152499948e-14)(96.7610537305656,5.18474152499948e-14)(96.8867174367092,5.17363929475323e-14)(97.0123811428528,5.17363929475323e-14)(97.1380448489964,5.17363929475323e-14)(97.26370855514,5.16253706450698e-14)(97.3893722612836,5.17363929475323e-14)(97.5150359674272,5.17363929475323e-14)(97.6406996735708,5.18474152499948e-14)(97.7663633797144,5.18474152499948e-14)(97.892027085858,5.18474152499948e-14)(98.0176907920016,5.17363929475323e-14)(98.1433544981451,5.17363929475323e-14)(98.2690182042887,5.17363929475323e-14)(98.3946819104323,5.18474152499948e-14)(98.5203456165759,5.17363929475323e-14)(98.6460093227195,5.17363929475323e-14)(98.7716730288631,5.17363929475323e-14)(98.8973367350067,5.15143483426073e-14)(99.0230004411503,5.10702591327572e-14)(99.1486641472939,4.9960036108132e-14)(99.2743278534375,4.67403893367191e-14)(99.3999915595811,4.67403893367191e-14)(99.5256552657247,4.67403893367191e-14)(99.6513189718682,4.67403893367191e-14)(99.7769826780118,4.67403893367191e-14)(99.9026463841554,4.67403893367191e-14)(100.028310090299,4.67403893367191e-14)(100.153973796443,4.67403893367191e-14)(100.279637502586,4.68514116391816e-14)(100.40530120873,4.66293670342566e-14)(100.530964914873,4.66293670342566e-14)(100.656628621017,4.68514116391816e-14)(100.782292327161,4.68514116391816e-14)(100.907956033304,4.68514116391816e-14)(101.033619739448,4.68514116391816e-14)(101.159283445591,4.68514116391816e-14)(101.284947151735,4.67403893367191e-14)(101.410610857879,4.67403893367191e-14)(101.536274564022,4.66293670342566e-14)(101.661938270166,4.66293670342566e-14)(101.787601976309,4.67403893367191e-14)(101.913265682453,5.08482145278322e-14)(102.038929388596,5.24025267623074e-14)(102.16459309474,5.30686605770825e-14)(102.290256800884,5.35127497869325e-14)(102.415920507027,5.35127497869325e-14)(102.541584213171,5.36237720893951e-14)(102.667247919314,5.38458166943201e-14)(102.792911625458,5.37347943918576e-14)(102.918575331602,5.36237720893951e-14)(103.044239037745,5.36237720893951e-14)(103.169902743889,5.36237720893951e-14)(103.295566450032,5.36237720893951e-14)(103.421230156176,5.36237720893951e-14)(103.54689386232,5.36237720893951e-14)(103.672557568463,5.36237720893951e-14)(103.798221274607,5.36237720893951e-14)(103.92388498075,5.36237720893951e-14)(104.049548686894,5.37347943918576e-14)(104.175212393038,5.37347943918576e-14)(104.300876099181,5.37347943918576e-14)(104.426539805325,5.37347943918576e-14)(104.552203511468,5.38458166943201e-14)(104.677867217612,5.37347943918576e-14)(104.803530923756,5.37347943918576e-14)(104.929194629899,5.35127497869325e-14)(105.054858336043,5.340172748447e-14)(105.180522042186,5.30686605770825e-14)(105.30618574833,5.26245713672324e-14)(105.431849454473,5.12923037376822e-14)(105.557513160617,4.87387907810444e-14)(105.683176866761,4.08562073062058e-14)(105.808840572904,4.08562073062058e-14)(105.934504279048,4.07451850037432e-14)(106.060167985191,4.07451850037432e-14)(106.185831691335,4.08562073062058e-14)(106.311495397479,4.07451850037432e-14)(106.437159103622,4.06341627012807e-14)(106.562822809766,4.05231403988182e-14)(106.688486515909,4.03010957938932e-14)(106.814150222053,4.00790511889682e-14)(106.939813928197,4.49640324973188e-14)(107.06547763434,4.50750547997814e-14)(107.191141340484,4.49640324973188e-14)(107.316805046627,4.50750547997814e-14)(107.442468752771,4.48530101948563e-14)(107.568132458915,4.49640324973188e-14)(107.693796165058,4.49640324973188e-14)(107.819459871202,4.49640324973188e-14)(107.945123577345,4.48530101948563e-14)(108.070787283489,4.48530101948563e-14)(108.196450989632,4.9515946898282e-14)(108.322114695776,5.12923037376822e-14)(108.44777840192,5.18474152499948e-14)(108.573442108063,5.24025267623074e-14)(108.699105814207,5.26245713672324e-14)(108.82476952035,5.27355936696949e-14)(108.950433226494,5.28466159721575e-14)(109.076096932638,5.28466159721575e-14)(109.201760638781,5.295763827462e-14)(109.327424344925,5.295763827462e-14)(109.453088051068,5.295763827462e-14)(109.578751757212,5.28466159721575e-14)(109.704415463356,5.295763827462e-14)(109.830079169499,5.30686605770825e-14)(109.955742875643,5.295763827462e-14)(110.081406581786,5.295763827462e-14)(110.20707028793,5.30686605770825e-14)(110.332733994074,5.295763827462e-14)(110.458397700217,5.295763827462e-14)(110.584061406361,5.295763827462e-14)(110.709725112504,5.28466159721575e-14)(110.835388818648,5.28466159721575e-14)(110.961052524791,5.28466159721575e-14)(111.086716230935,5.28466159721575e-14)(111.212379937079,5.27355936696949e-14)(111.338043643222,5.27355936696949e-14)(111.463707349366,5.26245713672324e-14)(111.589371055509,5.19584375524573e-14)(111.715034761653,5.05151476204446e-14)(111.840698467797,4.74065231514942e-14)(111.96636217394,4.74065231514942e-14)(112.092025880084,4.74065231514942e-14)(112.217689586227,4.75175454539567e-14)(112.343353292371,4.76285677564192e-14)(112.469016998515,4.74065231514942e-14)(112.594680704658,4.72955008490317e-14)(112.720344410802,4.74065231514942e-14)(112.846008116945,4.75175454539567e-14)(112.971671823089,4.76285677564192e-14)(113.097335529233,4.75175454539567e-14)(113.222999235376,5.27355936696949e-14)(113.34866294152,5.28466159721575e-14)(113.474326647663,5.27355936696949e-14)(113.599990353807,5.28466159721575e-14)(113.725654059951,5.27355936696949e-14)(113.851317766094,5.28466159721575e-14)(113.976981472238,5.27355936696949e-14)(114.102645178381,5.28466159721575e-14)(114.228308884525,5.27355936696949e-14)(114.353972590668,5.27355936696949e-14)(114.479636296812,5.6843418860808e-14)(114.605300002956,5.86197757002083e-14)(114.730963709099,5.93969318174459e-14)(114.856627415243,5.97299987248334e-14)(114.982291121386,5.98410210272959e-14)(115.10795482753,5.98410210272959e-14)(115.233618533674,5.99520433297585e-14)(115.359282239817,5.99520433297585e-14)(115.484945945961,5.99520433297585e-14)(115.610609652104,5.99520433297585e-14)(115.736273358248,5.98410210272959e-14)(115.861937064392,5.99520433297585e-14)(115.987600770535,5.99520433297585e-14)(116.113264476679,5.99520433297585e-14)(116.238928182822,5.98410210272959e-14)(116.364591888966,5.99520433297585e-14)(116.49025559511,5.98410210272959e-14)(116.615919301253,5.98410210272959e-14)(116.741583007397,5.99520433297585e-14)(116.86724671354,6.0063065632221e-14)(116.992910419684,5.99520433297585e-14)(117.118574125827,5.99520433297585e-14)(117.244237831971,5.99520433297585e-14)(117.369901538115,5.99520433297585e-14)(117.495565244258,5.98410210272959e-14)(117.621228950402,5.97299987248334e-14)(117.746892656545,5.97299987248334e-14)(117.872556362689,5.93969318174459e-14)(117.998220068833,5.81756864903582e-14)(118.123883774976,5.49560397189452e-14)(118.24954748112,5.50670620214078e-14)(118.375211187263,5.50670620214078e-14)(118.500874893407,5.50670620214078e-14)(118.626538599551,5.50670620214078e-14)(118.752202305694,5.51780843238703e-14)(118.877866011838,5.51780843238703e-14)(119.003529717981,5.52891066263328e-14)(119.129193424125,5.52891066263328e-14)(119.254857130269,5.51780843238703e-14)(119.380520836412,5.57331958361829e-14)(119.506184542556,5.59552404411079e-14)(119.631848248699,5.57331958361829e-14)(119.757511954843,5.59552404411079e-14)(119.883175660987,5.58442181386454e-14)(120.00883936713,5.57331958361829e-14)(120.134503073274,5.58442181386454e-14)(120.260166779417,5.57331958361829e-14)(120.385830485561,5.57331958361829e-14)(120.511494191704,5.57331958361829e-14)(120.637157897848,5.57331958361829e-14)(120.762821603992,5.96189764223709e-14)(120.888485310135,6.12843109593086e-14)(121.014149016279,6.20614670765463e-14)(121.139812722422,6.23945339839338e-14)(121.265476428566,6.26165785888588e-14)(121.39114013471,6.26165785888588e-14)(121.516803840853,6.26165785888588e-14)(121.642467546997,6.26165785888588e-14)(121.76813125314,6.26165785888588e-14)(121.893794959284,6.25055562863963e-14)(122.019458665428,6.26165785888588e-14)(122.145122371571,6.26165785888588e-14)(122.270786077715,6.26165785888588e-14)(122.396449783858,6.25055562863963e-14)(122.522113490002,6.25055562863963e-14)(122.647777196146,6.25055562863963e-14)(122.773440902289,6.23945339839338e-14)(122.899104608433,6.25055562863963e-14)(123.024768314576,6.25055562863963e-14)(123.15043202072,6.26165785888588e-14)(123.276095726863,6.25055562863963e-14)(123.401759433007,6.25055562863963e-14)(123.527423139151,6.23945339839338e-14)(123.653086845294,6.23945339839338e-14)(123.778750551438,6.21724893790088e-14)(123.904414257581,6.20614670765463e-14)(124.030077963725,6.17284001691587e-14)(124.155741669869,6.12843109593086e-14)(124.281405376012,6.01740879346835e-14)(124.407069082156,5.75095526755831e-14)(124.532732788299,5.73985303731206e-14)(124.658396494443,5.73985303731206e-14)(124.784060200587,5.73985303731206e-14)(124.90972390673,5.73985303731206e-14)(125.035387612874,5.75095526755831e-14)(125.161051319017,5.73985303731206e-14)(125.286715025161,5.73985303731206e-14)(125.412378731305,5.73985303731206e-14)(125.538042437448,5.72875080706581e-14)(125.663706143592,5.69544411632705e-14)(125.789369849735,5.65103519534205e-14)(125.915033555879,5.78426195829707e-14)(126.040697262023,5.77315972805081e-14)(126.166360968166,5.76205749780456e-14)(126.29202467431,5.77315972805081e-14)(126.417688380453,5.77315972805081e-14)(126.543352086597,5.76205749780456e-14)(126.66901579274,5.76205749780456e-14)(126.794679498884,5.77315972805081e-14)(126.920343205028,5.77315972805081e-14)(127.046006911171,6.16173778666962e-14)(127.171670617315,6.3726801613484e-14)(127.297334323458,6.43929354282591e-14)(127.422998029602,6.46149800331841e-14)(127.548661735746,6.48370246381091e-14)(127.674325441889,6.48370246381091e-14)(127.799989148033,6.49480469405717e-14)(127.925652854176,6.49480469405717e-14)(128.05131656032,6.50590692430342e-14)(128.176980266464,6.49480469405717e-14)(128.302643972607,6.49480469405717e-14)(128.428307678751,6.49480469405717e-14)(128.553971384894,6.49480469405717e-14)(128.679635091038,6.49480469405717e-14)(128.805298797182,6.49480469405717e-14)(128.930962503325,6.48370246381091e-14)(129.056626209469,6.49480469405717e-14)(129.182289915612,6.48370246381091e-14)(129.307953621756,6.48370246381091e-14)(129.433617327899,6.49480469405717e-14)(129.559281034043,6.48370246381091e-14)(129.684944740187,6.48370246381091e-14)(129.81060844633,6.48370246381091e-14)(129.936272152474,6.48370246381091e-14)(130.061935858617,6.48370246381091e-14)(130.187599564761,6.46149800331841e-14)(130.313263270905,6.4170890823334e-14)(130.438926977048,6.33937347060964e-14)(130.564590683192,6.23945339839338e-14)(130.690254389335,5.95079541199084e-14)(130.815918095479,5.93969318174459e-14)(130.941581801623,5.93969318174459e-14)(131.067245507766,5.93969318174459e-14)(131.19290921391,5.95079541199084e-14)(131.318572920053,5.95079541199084e-14)(131.444236626197,5.93969318174459e-14)(131.569900332341,5.93969318174459e-14)(131.695564038484,5.95079541199084e-14)(131.821227744628,5.96189764223709e-14)(131.946891450771,5.95079541199084e-14)(132.072555156915,6.75015598972095e-14)(132.198218863059,6.77236045021345e-14)(132.323882569202,6.7612582199672e-14)(132.449546275346,6.75015598972095e-14)(132.575209981489,6.75015598972095e-14)(132.700873687633,6.75015598972095e-14)(132.826537393776,6.75015598972095e-14)(132.95220109992,6.75015598972095e-14)(133.077864806064,6.75015598972095e-14)(133.203528512207,6.75015598972095e-14)(133.329192218351,7.24975635080227e-14)(133.454855924494,7.39408534400354e-14)(133.580519630638,7.46069872548105e-14)(133.706183336782,7.48290318597356e-14)(133.831847042925,7.49400541621981e-14)(133.957510749069,7.50510764646606e-14)(134.083174455212,7.51620987671231e-14)(134.208838161356,7.51620987671231e-14)(134.3345018675,7.50510764646606e-14)(134.460165573643,7.50510764646606e-14)(134.585829279787,7.50510764646606e-14)(134.71149298593,7.50510764646606e-14)(134.837156692074,7.49400541621981e-14)(134.962820398218,7.49400541621981e-14)(135.088484104361,7.48290318597356e-14)(135.214147810505,7.49400541621981e-14)(135.339811516648,7.49400541621981e-14)(135.465475222792,7.49400541621981e-14)(135.591138928935,7.50510764646606e-14)(135.716802635079,7.50510764646606e-14)(135.842466341223,7.50510764646606e-14)(135.968130047366,7.50510764646606e-14)(136.09379375351,7.50510764646606e-14)(136.219457459653,7.50510764646606e-14)(136.345121165797,7.50510764646606e-14)(136.470784871941,7.49400541621981e-14)(136.596448578084,7.46069872548105e-14)(136.722112284228,7.40518757424979e-14)(136.847775990371,7.29416527178728e-14)(136.973439696515,7.02771174587724e-14)(137.099103402659,6.26165785888588e-14)(137.224767108802,6.26165785888588e-14)(137.350430814946,6.27276008913213e-14)(137.476094521089,6.26165785888588e-14)(137.601758227233,6.26165785888588e-14)(137.727421933377,6.26165785888588e-14)(137.85308563952,6.26165785888588e-14)(137.978749345664,6.26165785888588e-14)(138.104413051807,6.25055562863963e-14)(138.230076757951,6.25055562863963e-14)(138.355740464095,6.4170890823334e-14)(138.481404170238,6.46149800331841e-14)(138.607067876382,6.45039577307216e-14)(138.732731582525,6.46149800331841e-14)(138.858395288669,6.45039577307216e-14)(138.984058994812,6.43929354282591e-14)(139.109722700956,6.43929354282591e-14)(139.2353864071,6.4170890823334e-14)(139.361050113243,6.4170890823334e-14)(139.486713819387,6.40598685208715e-14)(139.61237752553,6.79456491070596e-14)(139.738041231674,6.94999613415348e-14)(139.863704937818,7.01660951563099e-14)(139.989368643961,7.061018436616e-14)(140.115032350105,7.07212066686225e-14)(140.240696056248,7.0832228971085e-14)(140.366359762392,7.09432512735475e-14)(140.492023468536,7.09432512735475e-14)(140.617687174679,7.105427357601e-14)(140.743350880823,7.105427357601e-14)(140.869014586966,7.105427357601e-14)(140.99467829311,7.09432512735475e-14)(141.120341999254,7.105427357601e-14)(141.246005705397,7.09432512735475e-14)(141.371669411541,7.09432512735475e-14)(141.497333117684,7.09432512735475e-14)(141.622996823828,7.09432512735475e-14)(141.748660529971,7.09432512735475e-14)(141.874324236115,7.09432512735475e-14)(141.999987942259,7.0832228971085e-14)(142.125651648402,7.09432512735475e-14)(142.251315354546,7.09432512735475e-14)(142.376979060689,7.0832228971085e-14)(142.502642766833,7.0832228971085e-14)(142.628306472977,7.0832228971085e-14)(142.75397017912,7.09432512735475e-14)(142.879633885264,7.061018436616e-14)(143.005297591407,7.01660951563099e-14)(143.130961297551,6.88338275267597e-14)(143.256625003695,6.60582699651968e-14)(143.382288709838,6.59472476627343e-14)(143.507952415982,6.59472476627343e-14)(143.633616122125,6.60582699651968e-14)(143.759279828269,6.59472476627343e-14)(143.884943534413,6.59472476627343e-14)(144.010607240556,6.58362253602718e-14)(144.1362709467,6.59472476627343e-14)(144.261934652843,6.59472476627343e-14)(144.387598358987,6.59472476627343e-14)(144.513262065131,6.58362253602718e-14)(144.638925771274,6.31716901011714e-14)(144.764589477418,6.36157793110215e-14)(144.890253183561,6.3726801613484e-14)(145.015916889705,6.38378239159465e-14)(145.141580595848,6.38378239159465e-14)(145.267244301992,6.3726801613484e-14)(145.392908008136,6.3726801613484e-14)(145.518571714279,6.3726801613484e-14)(145.644235420423,6.36157793110215e-14)(145.769899126566,6.3504757008559e-14)(145.89556283271,6.81676937119846e-14)(146.021226538854,6.99440505513849e-14)(146.146890244997,7.07212066686225e-14)(146.272553951141,7.105427357601e-14)(146.398217657284,7.1276318180935e-14)(146.523881363428,7.13873404833976e-14)(146.649545069572,7.13873404833976e-14)(146.775208775715,7.1276318180935e-14)(146.900872481859,7.13873404833976e-14)(147.026536188002,7.13873404833976e-14)(147.152199894146,7.13873404833976e-14)(147.27786360029,7.13873404833976e-14)(147.403527306433,7.14983627858601e-14)(147.529191012577,7.14983627858601e-14)(147.65485471872,7.14983627858601e-14)(147.780518424864,7.14983627858601e-14)(147.906182131007,7.14983627858601e-14)(148.031845837151,7.14983627858601e-14)(148.157509543295,7.14983627858601e-14)(148.283173249438,7.14983627858601e-14)(148.408836955582,7.14983627858601e-14)(148.534500661725,7.14983627858601e-14)(148.660164367869,7.14983627858601e-14)(148.785828074013,7.14983627858601e-14)(148.911491780156,7.14983627858601e-14)(149.0371554863,7.14983627858601e-14)(149.162819192443,7.11652958784725e-14)(149.288482898587,7.061018436616e-14)(149.414146604731,6.94999613415348e-14)(149.539810310874,6.66133814775094e-14)(149.665474017018,6.66133814775094e-14)(149.791137723161,6.66133814775094e-14)(149.916801429305,6.67244037799719e-14)(150.042465135449,6.67244037799719e-14)(150.168128841592,6.68354260824344e-14)(150.293792547736,6.68354260824344e-14)(150.419456253879,6.68354260824344e-14)(150.545119960023,6.68354260824344e-14)(150.670783666166,6.70574706873595e-14)(150.79644737231,6.7168492989822e-14)(150.922111078454,7.60502771868232e-14)(151.047774784597,7.63833440942108e-14)(151.173438490741,7.64943663966733e-14)(151.299102196884,7.63833440942108e-14)(151.424765903028,7.62723217917483e-14)(151.550429609172,7.62723217917483e-14)(151.676093315315,7.62723217917483e-14)(151.801757021459,7.62723217917483e-14)(151.927420727602,7.63833440942108e-14)(152.053084433746,7.62723217917483e-14)(152.17874813989,8.10462807976364e-14)(152.304411846033,8.26005930321116e-14)(152.430075552177,8.28226376370367e-14)(152.55573925832,8.32667268468867e-14)(152.681402964464,8.34887714518118e-14)(152.807066670608,8.37108160567368e-14)(152.932730376751,8.37108160567368e-14)(153.058394082895,8.37108160567368e-14)(153.184057789038,8.38218383591993e-14)(153.309721495182,8.38218383591993e-14)(153.435385201326,8.38218383591993e-14)(153.561048907469,8.38218383591993e-14)(153.686712613613,8.38218383591993e-14)(153.812376319756,8.38218383591993e-14)(153.9380400259,8.38218383591993e-14)(154.063703732043,8.39328606616618e-14)(154.189367438187,8.39328606616618e-14)(154.315031144331,8.38218383591993e-14)(154.440694850474,8.39328606616618e-14)(154.566358556618,8.39328606616618e-14)(154.692022262761,8.39328606616618e-14)(154.817685968905,8.40438829641244e-14)(154.943349675049,8.40438829641244e-14)(155.069013381192,8.41549052665869e-14)(155.194677087336,8.39328606616618e-14)(155.320340793479,8.38218383591993e-14)(155.446004499623,8.34887714518118e-14)(155.571668205767,8.31557045444242e-14)(155.69733191191,8.19344592173366e-14)(155.822995618054,7.90478793533111e-14)(155.948659324197,7.91589016557737e-14)(156.074323030341,7.91589016557737e-14)(156.199986736485,7.92699239582362e-14)(156.325650442628,7.91589016557737e-14)(156.451314148772,7.92699239582362e-14)(156.576977854915,7.92699239582362e-14)(156.702641561059,7.92699239582362e-14)(156.828305267202,7.92699239582362e-14)(156.953968973346,7.91589016557737e-14)(157.07963267949,7.91589016557737e-14)(157.205296385633,7.60502771868232e-14)(157.330960091777,7.67164110015983e-14)(157.45662379792,7.66053886991358e-14)(157.582287504064,7.66053886991358e-14)(157.707951210208,7.66053886991358e-14)(157.833614916351,7.67164110015983e-14)(157.959278622495,7.67164110015983e-14)(158.084942328638,7.66053886991358e-14)(158.210606034782,7.66053886991358e-14)(158.336269740926,7.66053886991358e-14)(158.461933447069,8.14903700074865e-14)(158.587597153213,8.37108160567368e-14)(158.713260859356,8.43769498715119e-14)(158.8389245655,8.4821039081362e-14)(158.964588271644,8.5043083686287e-14)(159.090251977787,8.5043083686287e-14)(159.215915683931,8.5265128291212e-14)(159.341579390074,8.51541059887495e-14)(159.467243096218,8.51541059887495e-14)(159.592906802361,8.5265128291212e-14)(159.718570508505,8.5265128291212e-14)(159.844234214649,8.5265128291212e-14)(159.969897920792,8.5265128291212e-14)(160.095561626936,8.5265128291212e-14)(160.221225333079,8.5265128291212e-14)(160.346889039223,8.5265128291212e-14)(160.472552745367,8.5265128291212e-14)(160.59821645151,8.53761505936745e-14)(160.723880157654,8.5265128291212e-14)(160.849543863797,8.5265128291212e-14)(160.975207569941,8.5265128291212e-14)(161.100871276085,8.5265128291212e-14)(161.226534982228,8.5265128291212e-14)(161.352198688372,8.5265128291212e-14)(161.477862394515,8.51541059887495e-14)(161.603526100659,8.5043083686287e-14)(161.729189806803,8.4821039081362e-14)(161.854853512946,8.39328606616618e-14)(161.98051721909,8.29336599394992e-14)(162.106180925233,8.01581023779363e-14)(162.231844631377,8.01581023779363e-14)(162.35750833752,8.01581023779363e-14)(162.483172043664,8.00470800754738e-14)(162.608835749808,8.00470800754738e-14)(162.734499455951,8.01581023779363e-14)(162.860163162095,8.02691246803988e-14)(162.985826868238,8.02691246803988e-14)(163.111490574382,8.01581023779363e-14)(163.237154280526,8.02691246803988e-14)(163.362817986669,8.01581023779363e-14)(163.488481692813,8.83737527601625e-14)(163.614145398956,8.85957973650875e-14)(163.7398091051,8.85957973650875e-14)(163.865472811244,8.870681966755e-14)(163.991136517387,8.870681966755e-14)(164.116800223531,8.870681966755e-14)(164.242463929674,8.85957973650875e-14)(164.368127635818,8.85957973650875e-14)(164.493791341962,8.85957973650875e-14)(164.619455048105,8.870681966755e-14)(164.745118754249,9.34807786734382e-14)(164.870782460392,9.52571355128384e-14)(164.996446166536,9.5812247025151e-14)(165.12210987268,9.61453139325386e-14)(165.247773578823,9.62563362350011e-14)(165.373437284967,9.62563362350011e-14)(165.49910099111,9.64783808399261e-14)(165.624764697254,9.63673585374636e-14)(165.750428403397,9.63673585374636e-14)(165.876092109541,9.64783808399261e-14)(166.001755815685,9.63673585374636e-14)(166.127419521828,9.63673585374636e-14)(166.253083227972,9.64783808399261e-14)(166.378746934115,9.64783808399261e-14)(166.504410640259,9.65894031423886e-14)(166.630074346403,9.64783808399261e-14)(166.755738052546,9.64783808399261e-14)(166.88140175869,9.65894031423886e-14)(167.007065464833,9.65894031423886e-14)(167.132729170977,9.64783808399261e-14)(167.258392877121,9.64783808399261e-14)(167.384056583264,9.64783808399261e-14)(167.509720289408,9.65894031423886e-14)(167.635383995551,9.63673585374636e-14)(167.761047701695,9.63673585374636e-14)(167.886711407839,9.62563362350011e-14)(168.012375113982,9.61453139325386e-14)(168.138038820126,9.54791801177635e-14)(168.263702526269,9.42579347906758e-14)(168.389366232413,9.12603326241879e-14)(168.515029938556,9.11493103217254e-14)(168.6406936447,9.12603326241879e-14)(168.766357350844,9.12603326241879e-14)(168.892021056987,9.12603326241879e-14)(169.017684763131,9.13713549266504e-14)(169.143348469274,9.12603326241879e-14)(169.269012175418,9.12603326241879e-14)(169.394675881562,9.14823772291129e-14)(169.520339587705,9.13713549266504e-14)(169.646003293849,9.09272657168003e-14)(169.771666999992,9.96980276113391e-14)(169.897330706136,9.98090499138016e-14)(170.02299441228,9.96980276113391e-14)(170.148658118423,9.96980276113391e-14)(170.274321824567,9.96980276113391e-14)(170.39998553071,9.96980276113391e-14)(170.525649236854,9.96980276113391e-14)(170.651312942998,9.96980276113391e-14)(170.776976649141,9.96980276113391e-14)(170.902640355285,9.96980276113391e-14)(171.028304061428,1.0413891970984e-13)(171.153967767572,1.06137321154165e-13)(171.279631473716,1.07136521876328e-13)(171.405295179859,1.0724754417879e-13)(171.530958886003,1.07358566481253e-13)(171.656622592146,1.07469588783715e-13)(171.78228629829,1.07469588783715e-13)(171.907950004433,1.07358566481253e-13)(172.033613710577,1.07580611086178e-13)(172.159277416721,1.07580611086178e-13)(172.284941122864,1.07469588783715e-13)(172.410604829008,1.07580611086178e-13)(172.536268535151,1.0769163338864e-13)(172.661932241295,1.07469588783715e-13)(172.787595947439,1.0769163338864e-13)(172.913259653582,1.07580611086178e-13)(173.038923359726,1.07469588783715e-13)(173.164587065869,1.07469588783715e-13)(173.290250772013,1.07469588783715e-13)(173.415914478157,1.07469588783715e-13)(173.5415781843,1.07469588783715e-13)(173.667241890444,1.07469588783715e-13)(173.792905596587,1.07469588783715e-13)(173.918569302731,1.07358566481253e-13)(174.044233008875,1.07469588783715e-13)(174.169896715018,1.0724754417879e-13)(174.295560421162,1.07025499573865e-13)(174.421224127305,1.06581410364015e-13)(174.546887833449,1.0547118733939e-13)(174.672551539592,1.02584607475364e-13)(174.798215245736,9.48130463029884e-14)(174.92387895188,9.48130463029884e-14)(175.049542658023,9.48130463029884e-14)(175.175206364167,9.47020240005259e-14)(175.30087007031,9.45910016980633e-14)(175.426533776454,9.47020240005259e-14)(175.552197482598,9.45910016980633e-14)(175.677861188741,9.48130463029884e-14)(175.803524894885,9.47020240005259e-14)(175.929188601028,9.45910016980633e-14)(176.054852307172,9.48130463029884e-14)(176.180516013316,9.51461132103759e-14)(176.306179719459,9.51461132103759e-14)(176.431843425603,9.51461132103759e-14)(176.557507131746,9.50350909079134e-14)(176.68317083789,9.51461132103759e-14)(176.808834544034,9.51461132103759e-14)(176.934498250177,9.51461132103759e-14)(177.060161956321,9.52571355128384e-14)(177.185825662464,9.51461132103759e-14)(177.311489368608,9.93649607039515e-14)(177.437153074752,1.01474384450739e-13)(177.562816780895,1.02140518265514e-13)(177.688480487039,1.02584607475364e-13)(177.814144193182,1.02695629777827e-13)(177.939807899326,1.02806652080289e-13)(178.065471605469,1.02806652080289e-13)(178.191135311613,1.02806652080289e-13)(178.316799017757,1.03028696685215e-13)(178.4424627239,1.03028696685215e-13)(178.568126430044,1.02917674382752e-13)(178.693790136187,1.02917674382752e-13)(178.819453842331,1.02917674382752e-13)(178.945117548475,1.02806652080289e-13)(179.070781254618,1.02917674382752e-13)(179.196444960762,1.02917674382752e-13)(179.322108666905,1.03028696685215e-13)(179.447772373049,1.02917674382752e-13)(179.573436079193,1.03028696685215e-13)(179.699099785336,1.03028696685215e-13)(179.82476349148,1.03028696685215e-13)(179.950427197623,1.03139718987677e-13)(180.076090903767,1.03139718987677e-13)(180.201754609911,1.02806652080289e-13)(180.327418316054,1.02806652080289e-13)(180.453082022198,1.02806652080289e-13)(180.578745728341,1.02584607475364e-13)(180.704409434485,1.02140518265514e-13)(180.830073140628,1.00697228333502e-13)(180.955736846772,9.80326930744013e-14)(181.081400552916,9.80326930744013e-14)(181.207064259059,9.79216707719388e-14)(181.332727965203,9.79216707719388e-14)(181.458391671346,9.79216707719388e-14)(181.58405537749,9.79216707719388e-14)(181.709719083634,9.79216707719388e-14)(181.835382789777,9.79216707719388e-14)(181.961046495921,9.79216707719388e-14)(182.086710202064,9.79216707719388e-14)(182.212373908208,9.76996261670138e-14)(182.338037614352,9.76996261670138e-14)(182.463701320495,9.82547376793264e-14)(182.589365026639,9.82547376793264e-14)(182.715028732782,9.82547376793264e-14)(182.840692438926,9.83657599817889e-14)(182.96635614507,9.83657599817889e-14)(183.092019851213,9.83657599817889e-14)(183.217683557357,9.83657599817889e-14)(183.3433472635,9.84767822842514e-14)(183.469010969644,9.83657599817889e-14)(183.594674675788,1.02695629777827e-13)(183.720338381931,1.04360964314765e-13)(183.846002088075,1.05360165036927e-13)(183.971665794218,1.0547118733939e-13)(184.097329500362,1.05693231944315e-13)(184.222993206505,1.0591527654924e-13)(184.348656912649,1.0591527654924e-13)(184.474320618793,1.0591527654924e-13)(184.599984324936,1.05804254246777e-13)(184.72564803108,1.0591527654924e-13)(184.851311737223,1.0591527654924e-13)(184.976975443367,1.0591527654924e-13)(185.102639149511,1.05804254246777e-13)(185.228302855654,1.0591527654924e-13)(185.353966561798,1.0591527654924e-13)(185.479630267941,1.0591527654924e-13)(185.605293974085,1.0591527654924e-13)(185.730957680229,1.0591527654924e-13)(185.856621386372,1.06026298851702e-13)(185.982285092516,1.0591527654924e-13)(186.107948798659,1.0591527654924e-13)(186.233612504803,1.05804254246777e-13)(186.359276210947,1.0591527654924e-13)(186.48493991709,1.05804254246777e-13)(186.610603623234,1.0591527654924e-13)(186.736267329377,1.05693231944315e-13)(186.861931035521,1.0547118733939e-13)(186.987594741665,1.0502709812954e-13)(187.113258447808,1.0369483049999e-13)(187.238922153952,1.00919272938427e-13)(187.364585860095,1.01030295240889e-13)(187.490249566239,1.00919272938427e-13)(187.615913272382,1.01030295240889e-13)(187.741576978526,1.00808250635964e-13)(187.86724068467,1.00808250635964e-13)(187.992904390813,1.00808250635964e-13)(188.118568096957,1.00697228333502e-13)(188.2442318031,1.00586206031039e-13)(188.369895509244,1.00586206031039e-13)(188.495559215388,1.00586206031039e-13)(188.621222921531,1.00919272938427e-13)(188.746886627675,1.01252339845814e-13)(188.872550333818,1.01252339845814e-13)(188.998214039962,1.01141317543352e-13)(189.123877746106,1.01252339845814e-13)(189.249541452249,1.01363362148277e-13)(189.375205158393,1.01252339845814e-13)(189.500868864536,1.01141317543352e-13)(189.62653257068,1.01252339845814e-13)(189.752196276823,1.01252339845814e-13)(189.877859982967,1.06026298851702e-13)(190.003523689111,1.0769163338864e-13)(190.129187395254,1.08468789505878e-13)(190.254851101398,1.08801856413265e-13)(190.380514807541,1.0902390101819e-13)(190.506178513685,1.0902390101819e-13)(190.631842219829,1.0902390101819e-13)(190.757505925972,1.09134923320653e-13)(190.883169632116,1.09245945623115e-13)(191.008833338259,1.09245945623115e-13)(191.134497044403,1.09245945623115e-13)(191.260160750547,1.09245945623115e-13)(191.38582445669,1.09245945623115e-13)(191.511488162834,1.09356967925578e-13)(191.637151868977,1.09356967925578e-13)(191.762815575121,1.0946799022804e-13)(191.888479281265,1.09579012530503e-13)(192.014142987408,1.0946799022804e-13)(192.139806693552,1.0946799022804e-13)(192.265470399695,1.0946799022804e-13)(192.391134105839,1.09579012530503e-13)(192.516797811983,1.0946799022804e-13)(192.642461518126,1.0946799022804e-13)(192.76812522427,1.0946799022804e-13)(192.893788930413,1.09245945623115e-13)(193.019452636557,1.09245945623115e-13)(193.1451163427,1.0902390101819e-13)(193.270780048844,1.08690834110803e-13)(193.396443754988,1.07469588783715e-13)(193.522107461131,1.04694031222152e-13)(193.647771167275,1.04805053524615e-13)(193.773434873418,1.04805053524615e-13)(193.899098579562,1.04694031222152e-13)(194.024762285706,1.04694031222152e-13)(194.150425991849,1.04805053524615e-13)(194.276089697993,1.04805053524615e-13)(194.401753404136,1.04805053524615e-13)(194.52741711028,1.0458300891969e-13)(194.653080816424,1.0458300891969e-13)(194.778744522567,1.04694031222152e-13)(194.904408228711,1.04471986617227e-13)(195.030071934854,1.04694031222152e-13)(195.155735640998,1.04694031222152e-13)(195.281399347142,1.04694031222152e-13)(195.407063053285,1.04805053524615e-13)(195.532726759429,1.04916075827077e-13)(195.658390465572,1.04916075827077e-13)(195.784054171716,1.0502709812954e-13)(195.90971787786,1.04916075827077e-13)(196.035381584003,1.0502709812954e-13)(196.161045290147,1.10245146345278e-13)(196.28670899629,1.11910480882216e-13)(196.412372702434,1.12798659301916e-13)(196.538036408577,1.13242748511766e-13)(196.663700114721,1.13353770814228e-13)(196.789363820865,1.13464793116691e-13)(196.915027527008,1.13464793116691e-13)(197.040691233152,1.13464793116691e-13)(197.166354939295,1.13464793116691e-13)(197.292018645439,1.13464793116691e-13)(197.417682351583,1.13353770814228e-13)(197.543346057726,1.13353770814228e-13)(197.66900976387,1.13353770814228e-13)(197.794673470013,1.13353770814228e-13)(197.920337176157,1.13353770814228e-13)(198.046000882301,1.13353770814228e-13)(198.171664588444,1.13464793116691e-13)(198.297328294588,1.13464793116691e-13)(198.422992000731,1.13464793116691e-13)(198.548655706875,1.13575815419154e-13)(198.674319413019,1.13575815419154e-13)(198.799983119162,1.13575815419154e-13)(198.925646825306,1.13686837721616e-13)(199.051310531449,1.13575815419154e-13)(199.176974237593,1.13575815419154e-13)(199.302637943736,1.13464793116691e-13)(199.42830164988,1.13242748511766e-13)(199.553965356024,1.13020703906841e-13)(199.679629062167,1.11799458579753e-13)(199.805292768311,1.08801856413265e-13)(199.930956474454,1.08801856413265e-13)(200.056620180598,1.08801856413265e-13)(200.182283886742,1.08801856413265e-13)(200.307947592885,1.08912878715728e-13)(200.433611299029,1.0902390101819e-13)(200.559275005172,1.08801856413265e-13)(200.684938711316,1.08801856413265e-13)(200.81060241746,1.08801856413265e-13)(200.936266123603,1.08690834110803e-13)(201.061929829747,1.08801856413265e-13)(201.18759353589,1.01363362148277e-13)(201.313257242034,1.02029495963052e-13)(201.438920948178,1.02029495963052e-13)(201.564584654321,1.01918473660589e-13)(201.690248360465,1.02029495963052e-13)(201.815912066608,1.02029495963052e-13)(201.941575772752,1.02029495963052e-13)(202.067239478895,1.02029495963052e-13)(202.192903185039,1.02140518265514e-13)(202.318566891183,1.02140518265514e-13)(202.444230597326,1.0680345496894e-13)(202.56989430347,1.08690834110803e-13)(202.695558009613,1.09356967925578e-13)(202.821221715757,1.09690034832965e-13)(202.946885421901,1.09690034832965e-13)(203.072549128044,1.0991207943789e-13)(203.198212834188,1.0991207943789e-13)(203.323876540331,1.10023101740353e-13)(203.449540246475,1.0991207943789e-13)(203.575203952619,1.10023101740353e-13)(203.700867658762,1.10023101740353e-13)(203.826531364906,1.0991207943789e-13)(203.952195071049,1.0991207943789e-13)(204.077858777193,1.09801057135428e-13)(204.203522483337,1.09801057135428e-13)(204.32918618948,1.09801057135428e-13)(204.454849895624,1.09801057135428e-13)(204.580513601767,1.0991207943789e-13)(204.706177307911,1.0991207943789e-13)(204.831841014055,1.0991207943789e-13)(204.957504720198,1.09801057135428e-13)(205.083168426342,1.09801057135428e-13)(205.208832132485,1.09690034832965e-13)(205.334495838629,1.09690034832965e-13)(205.460159544772,1.09690034832965e-13)(205.585823250916,1.09690034832965e-13)(205.71148695706,1.09356967925578e-13)(205.837150663203,1.08801856413265e-13)(205.962814369347,1.07802655691103e-13)(206.08847807549,1.04805053524615e-13)(206.214141781634,1.04805053524615e-13)(206.339805487778,1.04694031222152e-13)(206.465469193921,1.04805053524615e-13)(206.591132900065,1.04694031222152e-13)(206.716796606208,1.04694031222152e-13)(206.842460312352,1.04694031222152e-13)(206.968124018496,1.04694031222152e-13)(207.093787724639,1.04805053524615e-13)(207.219451430783,1.04805053524615e-13)(207.345115136926,1.04694031222152e-13)(207.47077884307,1.04805053524615e-13)(207.596442549214,1.04805053524615e-13)(207.722106255357,1.04916075827077e-13)(207.847769961501,1.04916075827077e-13)(207.973433667644,1.0502709812954e-13)(208.099097373788,1.0502709812954e-13)(208.224761079932,1.0502709812954e-13)(208.350424786075,1.0502709812954e-13)(208.476088492219,1.0502709812954e-13)(208.601752198362,1.0502709812954e-13)(208.727415904506,1.10134124042816e-13)(208.853079610649,1.12354570092066e-13)(208.978743316793,1.13353770814228e-13)(209.104407022937,1.13575815419154e-13)(209.23007072908,1.13686837721616e-13)(209.355734435224,1.13686837721616e-13)(209.481398141367,1.13686837721616e-13)(209.607061847511,1.13575815419154e-13)(209.732725553655,1.13464793116691e-13)(209.858389259798,1.13575815419154e-13)(209.984052965942,1.13464793116691e-13)(210.109716672085,1.13464793116691e-13)(210.235380378229,1.13464793116691e-13)(210.361044084373,1.13464793116691e-13)(210.486707790516,1.13575815419154e-13)(210.61237149666,1.13464793116691e-13)(210.738035202803,1.13575815419154e-13)(210.863698908947,1.13575815419154e-13)(210.98936261509,1.13464793116691e-13)(211.115026321234,1.13686837721616e-13)(211.240690027378,1.13575815419154e-13)(211.366353733521,1.13464793116691e-13)(211.492017439665,1.13464793116691e-13)(211.617681145808,1.13464793116691e-13)(211.743344851952,1.13464793116691e-13)(211.869008558096,1.13242748511766e-13)(211.994672264239,1.13020703906841e-13)(212.120335970383,1.12576614696991e-13)(212.245999676526,1.11244347067441e-13)(212.37166338267,1.08357767203415e-13)(212.497327088814,1.08357767203415e-13)(212.622990794957,1.08357767203415e-13)(212.748654501101,1.08246744900953e-13)(212.874318207244,1.08357767203415e-13)(212.999981913388,1.08357767203415e-13)(213.125645619532,1.08246744900953e-13)(213.251309325675,1.08246744900953e-13)(213.376973031819,1.08357767203415e-13)(213.502636737962,1.08468789505878e-13)(213.628300444106,1.07913677993565e-13)(213.75396415025,1.0902390101819e-13)(213.879627856393,1.0991207943789e-13)(214.005291562537,1.0991207943789e-13)(214.13095526868,1.09801057135428e-13)(214.256618974824,1.09801057135428e-13)(214.382282680967,1.0991207943789e-13)(214.507946387111,1.09801057135428e-13)(214.633610093255,1.09801057135428e-13)(214.759273799398,1.0991207943789e-13)(214.884937505542,1.0991207943789e-13)(215.010601211685,1.14797060746241e-13)(215.136264917829,1.16684439888104e-13)(215.261928623973,1.17017506795491e-13)(215.387592330116,1.17239551400417e-13)(215.51325603626,1.17572618307804e-13)(215.638919742403,1.17794662912729e-13)(215.764583448547,1.17794662912729e-13)(215.890247154691,1.17683640610267e-13)(216.015910860834,1.17683640610267e-13)(216.141574566978,1.17794662912729e-13)(216.267238273121,1.17905685215192e-13)(216.392901979265,1.17905685215192e-13)(216.518565685409,1.18016707517654e-13)(216.644229391552,1.18016707517654e-13)(216.769893097696,1.17905685215192e-13)(216.895556803839,1.18016707517654e-13)(217.021220509983,1.18016707517654e-13)(217.146884216127,1.18016707517654e-13)(217.27254792227,1.17905685215192e-13)(217.398211628414,1.18016707517654e-13)(217.523875334557,1.17905685215192e-13)(217.649539040701,1.17905685215192e-13)(217.775202746844,1.17905685215192e-13)(217.900866452988,1.17905685215192e-13)(218.026530159132,1.17794662912729e-13)(218.152193865275,1.17683640610267e-13)(218.277857571419,1.17461596005342e-13)(218.403521277562,1.17128529097954e-13)(218.529184983706,1.16129328375791e-13)(218.65484868985,1.13131726209303e-13)(218.780512395993,1.13131726209303e-13)(218.906176102137,1.13131726209303e-13)(219.03183980828,1.13242748511766e-13)(219.157503514424,1.13242748511766e-13)(219.283167220568,1.13242748511766e-13)(219.408830926711,1.13242748511766e-13)(219.534494632855,1.13242748511766e-13)(219.660158338998,1.13242748511766e-13)(219.785822045142,1.13242748511766e-13)(219.911485751286,1.12909681604378e-13)(220.037149457429,1.11799458579753e-13)(220.162813163573,1.13020703906841e-13)(220.288476869716,1.13242748511766e-13)(220.41414057586,1.13131726209303e-13)(220.539804282004,1.13020703906841e-13)(220.665467988147,1.13131726209303e-13)(220.791131694291,1.13020703906841e-13)(220.916795400434,1.13020703906841e-13)(221.042459106578,1.13020703906841e-13)(221.168122812721,1.13131726209303e-13)(221.293786518865,1.17905685215192e-13)(221.419450225009,1.20015108961979e-13)(221.545113931152,1.20792265079217e-13)(221.670777637296,1.21014309684142e-13)(221.796441343439,1.21125331986605e-13)(221.922105049583,1.21236354289067e-13)(222.047768755727,1.21236354289067e-13)(222.17343246187,1.2134737659153e-13)(222.299096168014,1.2134737659153e-13)(222.424759874157,1.21458398893992e-13)(222.550423580301,1.21458398893992e-13)(222.676087286445,1.21569421196455e-13)(222.801750992588,1.21569421196455e-13)(222.927414698732,1.21569421196455e-13)(223.053078404875,1.21569421196455e-13)(223.178742111019,1.21680443498917e-13)(223.304405817162,1.21680443498917e-13)(223.430069523306,1.2179146580138e-13)(223.55573322945,1.21680443498917e-13)(223.681396935593,1.21680443498917e-13)(223.807060641737,1.21569421196455e-13)(223.93272434788,1.21569421196455e-13)(224.058388054024,1.21680443498917e-13)(224.184051760168,1.21680443498917e-13)(224.309715466311,1.21569421196455e-13)(224.435379172455,1.21458398893992e-13)(224.561042878598,1.21125331986605e-13)(224.686706584742,1.20681242776755e-13)(224.812370290886,1.19682042054592e-13)(224.938033997029,1.16906484493029e-13)(225.063697703173,1.16906484493029e-13)(225.189361409316,1.16906484493029e-13)(225.31502511546,1.16906484493029e-13)(225.440688821604,1.17017506795491e-13)(225.566352527747,1.17128529097954e-13)(225.692016233891,1.17128529097954e-13)(225.817679940034,1.17017506795491e-13)(225.943343646178,1.17128529097954e-13)(226.069007352322,1.17350573702879e-13)(226.194671058465,1.17350573702879e-13)(226.320334764609,1.16018306073329e-13)(226.445998470752,1.16240350678254e-13)(226.571662176896,1.16240350678254e-13)(226.697325883039,1.16129328375791e-13)(226.822989589183,1.16129328375791e-13)(226.948653295327,1.16129328375791e-13)(227.07431700147,1.15907283770866e-13)(227.199980707614,1.15907283770866e-13)(227.325644413757,1.15907283770866e-13)(227.451308119901,1.16018306073329e-13)(227.576971826045,1.20792265079217e-13)(227.702635532188,1.22790666523542e-13)(227.828299238332,1.23678844943242e-13)(227.953962944475,1.23789867245705e-13)(228.079626650619,1.24122934153093e-13)(228.205290356763,1.24233956455555e-13)(228.330954062906,1.24233956455555e-13)(228.45661776905,1.24344978758018e-13)(228.582281475193,1.24233956455555e-13)(228.707945181337,1.2445600106048e-13)(228.833608887481,1.24344978758018e-13)(228.959272593624,1.2445600106048e-13)(229.084936299768,1.2445600106048e-13)(229.210600005911,1.24344978758018e-13)(229.336263712055,1.2445600106048e-13)(229.461927418199,1.2445600106048e-13)(229.587591124342,1.2445600106048e-13)(229.713254830486,1.2445600106048e-13)(229.838918536629,1.24344978758018e-13)(229.964582242773,1.24344978758018e-13)(230.090245948916,1.24344978758018e-13)(230.21590965506,1.24344978758018e-13)(230.341573361204,1.24344978758018e-13)(230.467237067347,1.24344978758018e-13)(230.592900773491,1.24344978758018e-13)(230.718564479634,1.24122934153093e-13)(230.844228185778,1.24122934153093e-13)(230.969891891922,1.23456800338317e-13)(231.095555598065,1.2223555501123e-13)(231.221219304209,1.19237952844742e-13)(231.346883010352,1.19237952844742e-13)(231.472546716496,1.19348975147204e-13)(231.59821042264,1.19237952844742e-13)(231.723874128783,1.19237952844742e-13)(231.849537834927,1.19348975147204e-13)(231.97520154107,1.19571019752129e-13)(232.100865247214,1.19459997449667e-13)(232.226528953358,1.19682042054592e-13)(232.352192659501,1.19682042054592e-13)(232.477856365645,1.19571019752129e-13)(232.603520071788,6.12843109593086e-14)(232.729183777932,6.19504447740837e-14)(232.854847484075,6.19504447740837e-14)(232.980511190219,6.19504447740837e-14)(233.106174896363,6.20614670765463e-14)(233.231838602506,6.20614670765463e-14)(233.35750230865,6.18394224716212e-14)(233.483166014793,6.18394224716212e-14)(233.608829720937,6.17284001691587e-14)(233.734493427081,6.17284001691587e-14)(233.860157133224,6.57252030578093e-14)(233.985820839368,6.82787160144471e-14)(234.111484545511,6.88338275267597e-14)(234.237148251655,6.92779167366098e-14)(234.362811957799,6.94999613415348e-14)(234.488475663942,6.96109836439973e-14)(234.614139370086,6.97220059464598e-14)(234.739803076229,6.97220059464598e-14)(234.865466782373,6.97220059464598e-14)(234.991130488517,6.98330282489223e-14)(235.11679419466,6.97220059464598e-14)(235.242457900804,6.99440505513849e-14)(235.368121606947,6.98330282489223e-14)(235.493785313091,6.98330282489223e-14)(235.619449019234,6.98330282489223e-14)(235.745112725378,6.98330282489223e-14)(235.870776431522,6.99440505513849e-14)(235.996440137665,6.98330282489223e-14)(236.122103843809,6.97220059464598e-14)(236.247767549952,6.97220059464598e-14)(236.373431256096,6.98330282489223e-14)(236.49909496224,6.98330282489223e-14)(236.624758668383,6.97220059464598e-14)(236.750422374527,6.97220059464598e-14)(236.87608608067,6.97220059464598e-14)(237.001749786814,6.97220059464598e-14)(237.127413492958,6.97220059464598e-14)(237.253077199101,6.90558721316847e-14)(237.378740905245,6.78346268045971e-14)(237.504404611388,6.48370246381091e-14)(237.630068317532,5.79536418854332e-14)(237.755732023676,5.79536418854332e-14)(237.881395729819,5.78426195829707e-14)(238.007059435963,5.78426195829707e-14)(238.132723142106,5.78426195829707e-14)(238.25838684825,5.77315972805081e-14)(238.384050554394,5.77315972805081e-14)(238.509714260537,5.79536418854332e-14)(238.635377966681,5.78426195829707e-14)(238.761041672824,5.77315972805081e-14)(238.886705378968,5.6399329650958e-14)(239.012369085111,5.6621374255883e-14)(239.138032791255,5.6843418860808e-14)(239.263696497399,5.6621374255883e-14)(239.389360203542,5.67323965583455e-14)(239.515023909686,5.6621374255883e-14)(239.640687615829,5.6621374255883e-14)(239.766351321973,5.6621374255883e-14)(239.892015028117,5.6621374255883e-14)(240.01767873426,5.6621374255883e-14)(240.143342440404,6.19504447740837e-14)(240.269006146547,6.3726801613484e-14)(240.394669852691,6.45039577307216e-14)(240.520333558835,6.48370246381091e-14)(240.645997264978,6.49480469405717e-14)(240.771660971122,6.49480469405717e-14)(240.897324677265,6.50590692430342e-14)(241.022988383409,6.50590692430342e-14)(241.148652089553,6.50590692430342e-14)(241.274315795696,6.51700915454967e-14)(241.39997950184,6.50590692430342e-14)(241.525643207983,6.49480469405717e-14)(241.651306914127,6.49480469405717e-14)(241.776970620271,6.48370246381091e-14)(241.902634326414,6.48370246381091e-14)(242.028298032558,6.48370246381091e-14)(242.153961738701,6.48370246381091e-14)(242.279625444845,6.48370246381091e-14)(242.405289150988,6.48370246381091e-14)(242.530952857132,6.48370246381091e-14)(242.656616563276,6.48370246381091e-14)(242.782280269419,6.48370246381091e-14)(242.907943975563,6.48370246381091e-14)(243.033607681706,6.48370246381091e-14)(243.15927138785,6.48370246381091e-14)(243.284935093994,6.46149800331841e-14)(243.410598800137,6.45039577307216e-14)(243.536262506281,6.3948846218409e-14)(243.661926212424,6.27276008913213e-14)(243.787589918568,5.98410210272959e-14)(243.913253624712,5.98410210272959e-14)(244.038917330855,5.98410210272959e-14)(244.164581036999,5.97299987248334e-14)(244.290244743142,5.97299987248334e-14)(244.415908449286,5.97299987248334e-14)(244.541572155429,5.97299987248334e-14)(244.667235861573,5.97299987248334e-14)(244.792899567717,5.97299987248334e-14)(244.91856327386,5.99520433297585e-14)(245.044226980004,5.99520433297585e-14)(245.169890686147,6.40598685208715e-14)(245.295554392291,6.43929354282591e-14)(245.421218098435,6.45039577307216e-14)(245.546881804578,6.43929354282591e-14)(245.672545510722,6.43929354282591e-14)(245.798209216865,6.43929354282591e-14)(245.923872923009,6.42819131257966e-14)(246.049536629153,6.42819131257966e-14)(246.175200335296,6.42819131257966e-14)(246.30086404144,6.4170890823334e-14)(246.426527747583,6.90558721316847e-14)(246.552191453727,7.14983627858601e-14)(246.677855159871,7.23865412055602e-14)(246.803518866014,7.27196081129478e-14)(246.929182572158,7.29416527178728e-14)(247.054846278301,7.29416527178728e-14)(247.180509984445,7.29416527178728e-14)(247.306173690589,7.30526750203353e-14)(247.431837396732,7.29416527178728e-14)(247.557501102876,7.30526750203353e-14)(247.683164809019,7.30526750203353e-14)(247.808828515163,7.29416527178728e-14)(247.934492221306,7.30526750203353e-14)(248.06015592745,7.29416527178728e-14)(248.185819633594,7.29416527178728e-14)(248.311483339737,7.29416527178728e-14)(248.437147045881,7.29416527178728e-14)(248.562810752024,7.29416527178728e-14)(248.688474458168,7.29416527178728e-14)(248.814138164312,7.30526750203353e-14)(248.939801870455,7.29416527178728e-14)(249.065465576599,7.29416527178728e-14)(249.191129282742,7.28306304154103e-14)(249.316792988886,7.28306304154103e-14)(249.44245669503,7.28306304154103e-14)(249.568120401173,7.28306304154103e-14)(249.693784107317,7.26085858104852e-14)(249.81944781346,7.21644966006352e-14)(249.945111519604,7.11652958784725e-14)(250.070775225748,6.83897383169096e-14)(250.196438931891,6.82787160144471e-14)(250.322102638035,6.83897383169096e-14)(250.447766344178,6.83897383169096e-14)(250.573430050322,6.85007606193722e-14)(250.699093756466,6.83897383169096e-14)(250.824757462609,6.83897383169096e-14)(250.950421168753,6.83897383169096e-14)(251.076084874896,6.83897383169096e-14)(251.20174858104,6.85007606193722e-14)(251.327412287183,6.83897383169096e-14)(251.453075993327,6.81676937119846e-14)(251.578739699471,6.94999613415348e-14)(251.704403405614,6.96109836439973e-14)(251.830067111758,6.93889390390723e-14)(251.955730817901,6.93889390390723e-14)(252.081394524045,6.92779167366098e-14)(252.207058230189,6.93889390390723e-14)(252.332721936332,6.92779167366098e-14)(252.458385642476,6.92779167366098e-14)(252.584049348619,6.93889390390723e-14)(252.709713054763,7.4273920347423e-14)(252.835376760907,7.64943663966733e-14)(252.96104046705,7.74935671188359e-14)(253.086704173194,7.7937656328686e-14)(253.212367879337,7.8159700933611e-14)(253.338031585481,7.83817455385361e-14)(253.463695291625,7.83817455385361e-14)(253.589358997768,7.84927678409986e-14)(253.715022703912,7.86037901434611e-14)(253.840686410055,7.86037901434611e-14)(253.966350116199,7.86037901434611e-14)(254.092013822342,7.84927678409986e-14)(254.217677528486,7.84927678409986e-14)(254.34334123463,7.84927678409986e-14)(254.469004940773,7.84927678409986e-14)(254.594668646917,7.83817455385361e-14)(254.72033235306,7.84927678409986e-14)(254.845996059204,7.83817455385361e-14)(254.971659765348,7.84927678409986e-14)(255.097323471491,7.84927678409986e-14)(255.222987177635,7.83817455385361e-14)(255.348650883778,7.82707232360735e-14)(255.474314589922,7.83817455385361e-14)(255.599978296066,7.83817455385361e-14)(255.725642002209,7.82707232360735e-14)(255.851305708353,7.8159700933611e-14)(255.976969414496,7.8159700933611e-14)(256.10263312064,7.76045894212984e-14)(256.228296826784,7.67164110015983e-14)(256.353960532927,7.41628980449605e-14)(256.479624239071,7.41628980449605e-14)(256.605287945214,7.41628980449605e-14)(256.730951651358,7.40518757424979e-14)(256.856615357501,7.41628980449605e-14)(256.982279063645,7.39408534400354e-14)(257.107942769789,7.39408534400354e-14)(257.233606475932,7.40518757424979e-14)(257.359270182076,7.39408534400354e-14)(257.484933888219,7.41628980449605e-14)(257.610597594363,7.39408534400354e-14)(257.736261300507,7.34967642301854e-14)(257.86192500665,7.4718009557273e-14)(257.987588712794,7.46069872548105e-14)(258.113252418937,7.4718009557273e-14)(258.238916125081,7.49400541621981e-14)(258.364579831225,7.50510764646606e-14)(258.490243537368,7.51620987671231e-14)(258.615907243512,7.50510764646606e-14)(258.741570949655,7.51620987671231e-14)(258.867234655799,7.52731210695856e-14)(258.992898361943,7.99360577730113e-14)(259.118562068086,8.14903700074865e-14)(259.24422577423,8.21565038222616e-14)(259.369889480373,8.27116153345742e-14)(259.495553186517,8.29336599394992e-14)(259.621216892661,8.30446822419617e-14)(259.746880598804,8.31557045444242e-14)(259.872544304948,8.31557045444242e-14)(259.998208011091,8.32667268468867e-14)(260.123871717235,8.32667268468867e-14)(260.249535423378,8.32667268468867e-14)(260.375199129522,8.32667268468867e-14)(260.500862835666,8.31557045444242e-14)(260.626526541809,8.30446822419617e-14)(260.752190247953,8.31557045444242e-14)(260.877853954096,8.30446822419617e-14)(261.00351766024,8.31557045444242e-14)(261.129181366384,8.30446822419617e-14)(261.254845072527,8.31557045444242e-14)(261.380508778671,8.30446822419617e-14)(261.506172484814,8.30446822419617e-14)(261.631836190958,8.29336599394992e-14)(261.757499897102,8.30446822419617e-14)(261.883163603245,8.28226376370367e-14)(262.008827309389,8.30446822419617e-14)(262.134491015532,8.30446822419617e-14)(262.260154721676,8.28226376370367e-14)(262.38581842782,8.23785484271866e-14)(262.511482133963,8.1379347705024e-14)(262.637145840107,7.84927678409986e-14)(262.76280954625,7.84927678409986e-14)(262.888473252394,7.84927678409986e-14)(263.014136958538,7.84927678409986e-14)(263.139800664681,7.86037901434611e-14)(263.265464370825,7.86037901434611e-14)(263.391128076968,7.84927678409986e-14)(263.516791783112,7.86037901434611e-14)(263.642455489255,7.86037901434611e-14)(263.768119195399,7.87148124459236e-14)(263.893782901543,7.86037901434611e-14)(264.019446607686,7.93809462606987e-14)(264.14511031383,7.99360577730113e-14)(264.270774019973,7.99360577730113e-14)(264.396437726117,7.98250354705488e-14)(264.522101432261,7.98250354705488e-14)(264.647765138404,7.98250354705488e-14)(264.773428844548,7.99360577730113e-14)(264.899092550691,7.98250354705488e-14)(265.024756256835,7.99360577730113e-14)(265.150419962979,7.99360577730113e-14)(265.276083669122,8.5043083686287e-14)(265.401747375266,8.70414851306123e-14)(265.527411081409,8.74855743404623e-14)(265.653074787553,8.77076189453874e-14)(265.778738493696,8.80406858527749e-14)(265.90440219984,8.82627304576999e-14)(266.030065905984,8.83737527601625e-14)(266.155729612127,8.82627304576999e-14)(266.281393318271,8.83737527601625e-14)(266.407057024414,8.8484775062625e-14)(266.532720730558,8.8484775062625e-14)(266.658384436702,8.85957973650875e-14)(266.784048142845,8.870681966755e-14)(266.909711848989,8.870681966755e-14)(267.035375555132,8.870681966755e-14)(267.161039261276,8.870681966755e-14)(267.28670296742,8.85957973650875e-14)(267.412366673563,8.85957973650875e-14)(267.538030379707,8.8484775062625e-14)(267.66369408585,8.8484775062625e-14)(267.789357791994,8.83737527601625e-14)(267.915021498138,8.85957973650875e-14)(268.040685204281,8.8484775062625e-14)(268.166348910425,8.8484775062625e-14)(268.292012616568,8.83737527601625e-14)(268.417676322712,8.82627304576999e-14)(268.543340028856,8.80406858527749e-14)(268.669003734999,8.75965966429249e-14)(268.794667441143,8.63753513158372e-14)(268.920331147286,8.39328606616618e-14)(269.04599485343,8.38218383591993e-14)(269.171658559573,8.39328606616618e-14)(269.297322265717,8.39328606616618e-14)(269.422985971861,8.40438829641244e-14)(269.548649678004,8.40438829641244e-14)(269.674313384148,8.41549052665869e-14)(269.799977090291,8.40438829641244e-14)(269.925640796435,8.39328606616618e-14)(270.051304502579,8.41549052665869e-14)(270.176968208722,8.42659275690494e-14)(270.302631914866,8.4821039081362e-14)(270.428295621009,8.5043083686287e-14)(270.553959327153,8.5043083686287e-14)(270.679623033297,8.5043083686287e-14)(270.80528673944,8.49320613838245e-14)(270.930950445584,8.49320613838245e-14)(271.056614151727,8.5043083686287e-14)(271.182277857871,8.5043083686287e-14)(271.307941564015,8.5043083686287e-14)(271.433605270158,8.51541059887495e-14)(271.559268976302,9.01501095995627e-14)(271.684932682445,9.18154441365004e-14)(271.810596388589,9.2370555648813e-14)(271.936260094733,9.27036225562006e-14)(272.061923800876,9.30366894635881e-14)(272.18758750702,9.32587340685131e-14)(272.313251213163,9.31477117660506e-14)(272.438914919307,9.31477117660506e-14)(272.56457862545,9.32587340685131e-14)(272.690242331594,9.31477117660506e-14)(272.815906037738,9.32587340685131e-14)(272.941569743881,9.31477117660506e-14)(273.067233450025,9.30366894635881e-14)(273.192897156168,9.30366894635881e-14)(273.318560862312,9.31477117660506e-14)(273.444224568456,9.32587340685131e-14)(273.569888274599,9.31477117660506e-14)(273.695551980743,9.31477117660506e-14)(273.821215686886,9.32587340685131e-14)(273.94687939303,9.32587340685131e-14)(274.072543099174,9.32587340685131e-14)(274.198206805317,9.32587340685131e-14)(274.323870511461,9.32587340685131e-14)(274.449534217604,9.32587340685131e-14)(274.575197923748,9.32587340685131e-14)(274.700861629892,9.31477117660506e-14)(274.826525336035,9.30366894635881e-14)(274.952189042179,9.24815779512755e-14)(275.077852748322,9.13713549266504e-14)(275.203516454466,8.870681966755e-14)(275.329180160609,8.24895707296491e-14)(275.454843866753,8.26005930321116e-14)(275.580507572897,8.26005930321116e-14)(275.70617127904,8.24895707296491e-14)(275.831834985184,8.24895707296491e-14)(275.957498691327,8.24895707296491e-14)(276.083162397471,8.27116153345742e-14)(276.208826103615,8.27116153345742e-14)(276.334489809758,8.26005930321116e-14)(276.460153515902,8.26005930321116e-14)(276.585817222045,8.06021915877864e-14)(276.711480928189,8.08242361927114e-14)(276.837144634333,8.08242361927114e-14)(276.962808340476,8.07132138902489e-14)(277.08847204662,8.07132138902489e-14)(277.214135752763,8.06021915877864e-14)(277.339799458907,8.04911692853238e-14)(277.465463165051,8.06021915877864e-14)(277.591126871194,8.06021915877864e-14)(277.716790577338,8.06021915877864e-14)(277.842454283481,8.47100167788994e-14)(277.968117989625,8.64863736182997e-14)(278.093781695768,8.74855743404623e-14)(278.219445401912,8.77076189453874e-14)(278.345109108056,8.78186412478499e-14)(278.470772814199,8.79296635503124e-14)(278.596436520343,8.79296635503124e-14)(278.722100226486,8.80406858527749e-14)(278.84776393263,8.79296635503124e-14)(278.973427638774,8.79296635503124e-14)(279.099091344917,8.80406858527749e-14)(279.224755051061,8.81517081552374e-14)(279.350418757204,8.80406858527749e-14)(279.476082463348,8.81517081552374e-14)(279.601746169492,8.80406858527749e-14)(279.727409875635,8.80406858527749e-14)(279.853073581779,8.80406858527749e-14)(279.978737287922,8.80406858527749e-14)(280.104400994066,8.80406858527749e-14)(280.23006470021,8.80406858527749e-14)(280.355728406353,8.79296635503124e-14)(280.481392112497,8.80406858527749e-14)(280.60705581864,8.79296635503124e-14)(280.732719524784,8.79296635503124e-14)(280.858383230928,8.78186412478499e-14)(280.984046937071,8.77076189453874e-14)(281.109710643215,8.77076189453874e-14)(281.235374349358,8.72635297355373e-14)(281.361038055502,8.62643290133747e-14)(281.486701761645,8.33777491493493e-14)(281.612365467789,8.33777491493493e-14)(281.738029173933,8.33777491493493e-14)(281.863692880076,8.34887714518118e-14)(281.98935658622,8.34887714518118e-14)(282.115020292363,8.33777491493493e-14)(282.240683998507,8.32667268468867e-14)(282.366347704651,8.33777491493493e-14)(282.492011410794,8.34887714518118e-14)(282.617675116938,8.34887714518118e-14)(282.743338823081,8.34887714518118e-14)(282.869002529225,8.45989944764369e-14)(282.994666235369,8.54871728961371e-14)(283.120329941512,8.55981951985996e-14)(283.245993647656,8.54871728961371e-14)(283.371657353799,8.54871728961371e-14)(283.497321059943,8.55981951985996e-14)(283.622984766087,8.55981951985996e-14)(283.74864847223,8.55981951985996e-14)(283.874312178374,8.55981951985996e-14)(283.999975884517,8.54871728961371e-14)(284.125639590661,9.05941988094128e-14)(284.251303296805,9.29256671611256e-14)(284.376967002948,9.35918009759007e-14)(284.502630709092,9.39248678832882e-14)(284.628294415235,9.40358901857508e-14)(284.753958121379,9.41469124882133e-14)(284.879621827522,9.41469124882133e-14)(285.005285533666,9.42579347906758e-14)(285.13094923981,9.43689570931383e-14)(285.256612945953,9.43689570931383e-14)(285.382276652097,9.43689570931383e-14)(285.50794035824,9.43689570931383e-14)(285.633604064384,9.42579347906758e-14)(285.759267770528,9.42579347906758e-14)(285.884931476671,9.42579347906758e-14)(286.010595182815,9.42579347906758e-14)(286.136258888958,9.42579347906758e-14)(286.261922595102,9.43689570931383e-14)(286.387586301246,9.43689570931383e-14)(286.513250007389,9.43689570931383e-14)(286.638913713533,9.43689570931383e-14)(286.764577419676,9.43689570931383e-14)(286.89024112582,9.43689570931383e-14)(287.015904831963,9.43689570931383e-14)(287.141568538107,9.43689570931383e-14)(287.267232244251,9.41469124882133e-14)(287.392895950394,9.41469124882133e-14)(287.518559656538,9.37028232783632e-14)(287.644223362681,9.27036225562006e-14)(287.769887068825,9.03721542044877e-14)(287.895550774969,9.03721542044877e-14)(288.021214481112,9.03721542044877e-14)(288.146878187256,9.03721542044877e-14)(288.272541893399,9.03721542044877e-14)(288.398205599543,9.02611319020252e-14)(288.523869305687,9.02611319020252e-14)(288.64953301183,9.01501095995627e-14)(288.775196717974,9.02611319020252e-14)(288.900860424117,9.03721542044877e-14)(289.026524130261,9.03721542044877e-14)(289.152187836405,8.19344592173366e-14)(289.277851542548,8.26005930321116e-14)(289.403515248692,8.27116153345742e-14)(289.529178954835,8.27116153345742e-14)(289.654842660979,8.28226376370367e-14)(289.780506367123,8.28226376370367e-14)(289.906170073266,8.27116153345742e-14)(290.03183377941,8.27116153345742e-14)(290.157497485553,8.28226376370367e-14)(290.283161191697,8.28226376370367e-14)(290.40882489784,8.85957973650875e-14)(290.534488603984,9.10382880192628e-14)(290.660152310128,9.2148511043888e-14)(290.785816016271,9.2370555648813e-14)(290.911479722415,9.28146448586631e-14)(291.037143428558,9.28146448586631e-14)(291.162807134702,9.29256671611256e-14)(291.288470840846,9.29256671611256e-14)(291.414134546989,9.29256671611256e-14)(291.539798253133,9.30366894635881e-14)(291.665461959276,9.30366894635881e-14)(291.79112566542,9.30366894635881e-14)(291.916789371564,9.30366894635881e-14)(292.042453077707,9.30366894635881e-14)(292.168116783851,9.30366894635881e-14)(292.293780489994,9.29256671611256e-14)(292.419444196138,9.30366894635881e-14)(292.545107902282,9.30366894635881e-14)(292.670771608425,9.30366894635881e-14)(292.796435314569,9.30366894635881e-14)(292.922099020712,9.31477117660506e-14)(293.047762726856,9.30366894635881e-14)(293.173426433,9.30366894635881e-14)(293.299090139143,9.30366894635881e-14)(293.424753845287,9.29256671611256e-14)(293.55041755143,9.28146448586631e-14)(293.676081257574,9.25926002537381e-14)(293.801744963717,9.20374887414255e-14)(293.927408669861,9.11493103217254e-14)(294.053072376005,8.8484775062625e-14)(294.178736082148,8.8484775062625e-14)(294.304399788292,8.8484775062625e-14)(294.430063494435,8.85957973650875e-14)(294.555727200579,8.85957973650875e-14)(294.681390906723,8.85957973650875e-14)(294.807054612866,8.85957973650875e-14)(294.93271831901,8.870681966755e-14)(295.058382025153,8.85957973650875e-14)(295.184045731297,8.8484775062625e-14)(295.309709437441,8.85957973650875e-14)(295.435373143584,8.870681966755e-14)(295.561036849728,8.97060203897126e-14)(295.686700555871,8.97060203897126e-14)(295.812364262015,8.98170426921752e-14)(295.938027968159,8.98170426921752e-14)(296.063691674302,8.98170426921752e-14)(296.189355380446,8.98170426921752e-14)(296.315019086589,8.99280649946377e-14)(296.440682792733,8.98170426921752e-14)(296.566346498876,8.97060203897126e-14)(296.69201020502,9.53681578153009e-14)(296.817673911164,9.76996261670138e-14)(296.943337617307,9.83657599817889e-14)(297.069001323451,9.88098491916389e-14)(297.194665029594,9.89208714941014e-14)(297.320328735738,9.9031893796564e-14)(297.445992441882,9.91429160990265e-14)(297.571656148025,9.91429160990265e-14)(297.697319854169,9.91429160990265e-14)(297.822983560312,9.9253938401489e-14)(297.948647266456,9.9253938401489e-14)(298.0743109726,9.9253938401489e-14)(298.199974678743,9.93649607039515e-14)(298.325638384887,9.9475983006414e-14)(298.45130209103,9.9475983006414e-14)(298.576965797174,9.95870053088765e-14)(298.702629503318,9.95870053088765e-14)(298.828293209461,9.95870053088765e-14)(298.953956915605,9.95870053088765e-14)(299.079620621748,9.95870053088765e-14)(299.205284327892,9.95870053088765e-14)(299.330948034035,9.9475983006414e-14)(299.456611740179,9.96980276113391e-14)(299.582275446323,9.9475983006414e-14)(299.707939152466,9.9253938401489e-14)(299.83360285861,9.9031893796564e-14)(299.959266564753,9.89208714941014e-14)(300.084930270897,9.83657599817889e-14)(300.210593977041,9.72555369571637e-14)(300.336257683184,9.49240686054509e-14)(300.461921389328,8.83737527601625e-14)(300.587585095471,8.83737527601625e-14)(300.713248801615,8.83737527601625e-14)(300.838912507759,8.83737527601625e-14)(300.964576213902,8.8484775062625e-14)(301.090239920046,8.8484775062625e-14)(301.215903626189,8.85957973650875e-14)(301.341567332333,8.85957973650875e-14)(301.467231038477,8.85957973650875e-14)(301.59289474462,8.870681966755e-14)(301.718558450764,8.67084182232247e-14)(301.844222156907,8.71525074330748e-14)(301.969885863051,8.72635297355373e-14)(302.095549569195,8.72635297355373e-14)(302.221213275338,8.72635297355373e-14)(302.346876981482,8.72635297355373e-14)(302.472540687625,8.73745520379998e-14)(302.598204393769,8.73745520379998e-14)(302.723868099912,8.72635297355373e-14)(302.849531806056,8.72635297355373e-14)(302.9751955122,9.28146448586631e-14)(303.100859218343,9.47020240005259e-14)(303.226522924487,9.5590202420226e-14)(303.35218663063,9.5812247025151e-14)(303.477850336774,9.61453139325386e-14)(303.603514042918,9.61453139325386e-14)(303.729177749061,9.62563362350011e-14)(303.854841455205,9.63673585374636e-14)(303.980505161348,9.62563362350011e-14)(304.106168867492,9.63673585374636e-14)(304.231832573636,9.63673585374636e-14)(304.357496279779,9.62563362350011e-14)(304.483159985923,9.62563362350011e-14)(304.608823692066,9.63673585374636e-14)(304.73448739821,9.63673585374636e-14)(304.860151104354,9.62563362350011e-14)(304.985814810497,9.62563362350011e-14)(305.111478516641,9.62563362350011e-14)(305.237142222784,9.63673585374636e-14)(305.362805928928,9.63673585374636e-14)(305.488469635072,9.63673585374636e-14)(305.614133341215,9.63673585374636e-14)(305.739797047359,9.63673585374636e-14)(305.865460753502,9.63673585374636e-14)(305.991124459646,9.63673585374636e-14)(306.116788165789,9.63673585374636e-14)(306.242451871933,9.6034291630076e-14)(306.368115578077,9.5590202420226e-14)(306.49377928422,9.42579347906758e-14)(306.619442990364,9.1926466438963e-14)(306.745106696507,8.55981951985996e-14)(306.870770402651,8.54871728961371e-14)(306.996434108795,8.54871728961371e-14)(307.122097814938,8.55981951985996e-14)(307.247761521082,8.55981951985996e-14)(307.373425227225,8.54871728961371e-14)(307.499088933369,8.53761505936745e-14)(307.624752639513,8.54871728961371e-14)(307.750416345656,8.53761505936745e-14)(307.8760800518,8.57092175010621e-14)(308.001743757943,8.08242361927114e-14)(308.127407464087,8.1823436914874e-14)(308.25307117023,8.1823436914874e-14)(308.378734876374,8.1823436914874e-14)(308.504398582518,8.17124146124115e-14)(308.630062288661,8.17124146124115e-14)(308.755725994805,8.19344592173366e-14)(308.881389700948,8.19344592173366e-14)(309.007053407092,8.19344592173366e-14)(309.132717113236,8.19344592173366e-14)(309.258380819379,8.79296635503124e-14)(309.384044525523,9.04831765069503e-14)(309.509708231666,9.13713549266504e-14)(309.63537193781,9.1926466438963e-14)(309.761035643954,9.2148511043888e-14)(309.886699350097,9.2148511043888e-14)(310.012363056241,9.20374887414255e-14)(310.138026762384,9.1926466438963e-14)(310.263690468528,9.20374887414255e-14)(310.389354174672,9.20374887414255e-14)(310.515017880815,9.2148511043888e-14)(310.640681586959,9.2148511043888e-14)(310.766345293102,9.2148511043888e-14)(310.892008999246,9.22595333463505e-14)(311.01767270539,9.2370555648813e-14)(311.143336411533,9.22595333463505e-14)(311.269000117677,9.2370555648813e-14)(311.39466382382,9.2370555648813e-14)(311.520327529964,9.22595333463505e-14)(311.645991236107,9.2370555648813e-14)(311.771654942251,9.22595333463505e-14)(311.897318648395,9.2370555648813e-14)(312.022982354538,9.2370555648813e-14)(312.148646060682,9.2370555648813e-14)(312.274309766825,9.22595333463505e-14)(312.399973472969,9.2148511043888e-14)(312.525637179113,9.1926466438963e-14)(312.651300885256,9.13713549266504e-14)(312.7769645914,9.03721542044877e-14)(312.902628297543,8.77076189453874e-14)(313.028292003687,8.77076189453874e-14)(313.153955709831,8.75965966429249e-14)(313.279619415974,8.77076189453874e-14)(313.405283122118,8.79296635503124e-14)(313.530946828261,8.79296635503124e-14)(313.656610534405,8.78186412478499e-14)(313.782274240549,8.78186412478499e-14)(313.907937946692,8.77076189453874e-14)(314.033601652836,8.80406858527749e-14)(314.159265358979,8.83737527601625e-14) 
};
\addlegendentry{$I_2$ error for method $b1$};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(0.125663706143592,2.66453525910038e-15)(0.251327412287183,5.10702591327572e-15)(0.376991118430775,5.32907051820075e-15)(0.502654824574367,5.6621374255883e-15)(0.628318530717959,5.77315972805081e-15)(0.75398223686155,5.6621374255883e-15)(0.879645943005142,5.55111512312578e-15)(1.00530964914873,5.55111512312578e-15)(1.13097335529233,9.76996261670138e-15)(1.25663706143592,1.06581410364015e-14)(1.38230076757951,8.65973959207622e-15)(1.5079644737231,9.54791801177635e-15)(1.63362817986669,9.76996261670138e-15)(1.75929188601028,9.54791801177635e-15)(1.88495559215388,9.32587340685131e-15)(2.01061929829747,9.43689570931383e-15)(2.13628300444106,9.32587340685131e-15)(2.26194671058465,9.43689570931383e-15)(2.38761041672824,9.32587340685131e-15)(2.51327412287183,9.2148511043888e-15)(2.63893782901543,9.2148511043888e-15)(2.76460153515902,9.2148511043888e-15)(2.89026524130261,9.10382880192628e-15)(3.0159289474462,9.10382880192628e-15)(3.14159265358979,8.99280649946377e-15)(3.26725635973339,8.88178419700125e-15)(3.39292006587698,8.88178419700125e-15)(3.51858377202057,8.88178419700125e-15)(3.64424747816416,8.88178419700125e-15)(3.76991118430775,8.99280649946377e-15)(3.89557489045134,8.88178419700125e-15)(4.02123859659494,8.88178419700125e-15)(4.14690230273853,8.65973959207622e-15)(4.27256600888212,8.65973959207622e-15)(4.39822971502571,8.77076189453874e-15)(4.5238934211693,9.32587340685131e-15)(4.64955712731289,8.88178419700125e-15)(4.77522083345649,9.43689570931383e-15)(4.90088453960008,9.10382880192628e-15)(5.02654824574367,8.21565038222616e-15)(5.15221195188726,4.32986979603811e-15)(5.27787565803085,3.77475828372553e-15)(5.40353936417444,3.66373598126302e-15)(5.52920307031804,3.66373598126302e-15)(5.65486677646163,3.77475828372553e-15)(5.78053048260522,3.77475828372553e-15)(5.90619418874881,3.5527136788005e-15)(6.0318578948924,3.10862446895044e-15)(6.157521601036,3.10862446895044e-15)(6.28318530717959,2.88657986402541e-15)(6.40884901332318,2.22044604925031e-15)(6.53451271946677,4.66293670342566e-15)(6.66017642561036,4.44089209850063e-15)(6.78584013175395,4.66293670342566e-15)(6.91150383789755,4.55191440096314e-15)(7.03716754404114,4.66293670342566e-15)(7.16283125018473,4.44089209850063e-15)(7.28849495632832,4.66293670342566e-15)(7.41415866247191,4.55191440096314e-15)(7.5398223686155,3.5527136788005e-15)(7.6654860747591,4.44089209850063e-15)(7.79114978090269,2.66453525910038e-15)(7.91681348704628,2.44249065417534e-15)(8.04247719318987,2.22044604925031e-15)(8.16814089933346,1.99840144432528e-15)(8.29380460547705,1.99840144432528e-15)(8.41946831162065,1.99840144432528e-15)(8.54513201776424,1.99840144432528e-15)(8.67079572390783,1.99840144432528e-15)(8.79645943005142,1.99840144432528e-15)(8.92212313619501,2.1094237467878e-15)(9.0477868423386,2.22044604925031e-15)(9.1734505484822,2.22044604925031e-15)(9.29911425462579,2.22044604925031e-15)(9.42477796076938,2.22044604925031e-15)(9.55044166691297,2.1094237467878e-15)(9.67610537305656,1.99840144432528e-15)(9.80176907920016,1.99840144432528e-15)(9.92743278534375,1.99840144432528e-15)(10.0530964914873,1.99840144432528e-15)(10.1787601976309,2.1094237467878e-15)(10.3044239037745,2.22044604925031e-15)(10.4300876099181,1.99840144432528e-15)(10.5557513160617,2.22044604925031e-15)(10.6814150222053,1.99840144432528e-15)(10.8070787283489,1.77635683940025e-15)(10.9327424344925,2.22044604925031e-15)(11.0584061406361,2.22044604925031e-15)(11.1840698467797,3.33066907387547e-15)(11.3097335529233,3.10862446895044e-15)(11.4353972590668,5.55111512312578e-17)(11.5610609652104,6.10622663543836e-15)(11.686724671354,1.65423230669148e-14)(11.8123883774976,1.64313007644523e-14)(11.9380520836412,1.65423230669148e-14)(12.0637157897848,1.67643676718399e-14)(12.1893794959284,1.64313007644523e-14)(12.315043202072,1.64313007644523e-14)(12.4407069082156,1.59872115546023e-14)(12.5663706143592,1.59872115546023e-14)(12.6920343205028,1.24344978758018e-14)(12.8176980266464,9.76996261670138e-15)(12.9433617327899,9.76996261670138e-15)(13.0690254389335,9.99200722162641e-15)(13.1946891450771,9.99200722162641e-15)(13.3203528512207,9.76996261670138e-15)(13.4460165573643,9.54791801177635e-15)(13.5716802635079,9.65894031423886e-15)(13.6973439696515,9.71445146547012e-15)(13.8230076757951,6.93889390390723e-15)(13.9486713819387,9.32587340685131e-15)(14.0743350880823,8.10462807976364e-15)(14.1999987942259,7.54951656745106e-15)(14.3256625003695,7.60502771868232e-15)(14.4513262065131,7.54951656745106e-15)(14.5769899126566,7.38298311375729e-15)(14.7026536188002,7.54951656745106e-15)(14.8283173249438,7.43849426498855e-15)(14.9539810310874,7.38298311375729e-15)(15.079644737231,7.32747196252603e-15)(15.2053084433746,7.21644966006352e-15)(15.3309721495182,7.21644966006352e-15)(15.4566358556618,7.27196081129478e-15)(15.5822995618054,7.32747196252603e-15)(15.707963267949,7.32747196252603e-15)(15.8336269740926,7.43849426498855e-15)(15.9592906802362,7.32747196252603e-15)(16.0849543863797,7.38298311375729e-15)(16.2106180925233,7.32747196252603e-15)(16.3362817986669,7.27196081129478e-15)(16.4619455048105,7.32747196252603e-15)(16.5876092109541,7.32747196252603e-15)(16.7132729170977,7.21644966006352e-15)(16.8389366232413,7.27196081129478e-15)(16.9646003293849,7.105427357601e-15)(17.0902640355285,7.105427357601e-15)(17.2159277416721,6.66133814775094e-15)(17.3415914478157,6.82787160144471e-15)(17.4672551539593,7.16093850883226e-15)(17.5929188601028,7.105427357601e-15)(17.7185825662464,7.54951656745106e-15)(17.84424627239,7.60502771868232e-15)(17.9699099785336,7.66053886991358e-15)(18.0955736846772,7.88258347483861e-15)(18.2212373908208,7.88258347483861e-15)(18.3469010969644,7.99360577730113e-15)(18.472564803108,8.21565038222616e-15)(18.5982285092516,7.7715611723761e-15)(18.7238922153952,8.21565038222616e-15)(18.8495559215388,7.99360577730113e-15)(18.9752196276824,8.43769498715119e-15)(19.1008833338259,6.66133814775094e-15)(19.2265470399695,6.88338275267597e-15)(19.3522107461131,7.21644966006352e-15)(19.4778744522567,6.99440505513849e-15)(19.6035381584003,6.88338275267597e-15)(19.7292018645439,6.66133814775094e-15)(19.8548655706875,6.49480469405717e-15)(19.9805292768311,6.43929354282591e-15)(20.1061929829747,6.38378239159465e-15)(20.2318566891183,5.71764857681956e-15)(20.3575203952619,5.6621374255883e-15)(20.4831841014055,6.10622663543836e-15)(20.608847807549,5.99520433297585e-15)(20.7345115136926,5.99520433297585e-15)(20.8601752198362,6.16173778666962e-15)(20.9858389259798,6.16173778666962e-15)(21.1115026321234,6.10622663543836e-15)(21.237166338267,6.10622663543836e-15)(21.3628300444106,6.0507154842071e-15)(21.4884937505542,5.99520433297585e-15)(21.6141574566978,5.99520433297585e-15)(21.7398211628414,5.99520433297585e-15)(21.865484868985,5.93969318174459e-15)(21.9911485751286,5.93969318174459e-15)(22.1168122812721,5.77315972805081e-15)(22.2424759874157,5.77315972805081e-15)(22.3681396935593,5.82867087928207e-15)(22.4938033997029,5.88418203051333e-15)(22.6194671058465,5.93969318174459e-15)(22.7451308119901,5.99520433297585e-15)(22.8707945181337,5.99520433297585e-15)(22.9964582242773,5.88418203051333e-15)(23.1221219304209,5.88418203051333e-15)(23.2477856365645,6.16173778666962e-15)(23.3734493427081,5.99520433297585e-15)(23.4991130488517,5.6621374255883e-15)(23.6247767549952,5.32907051820075e-15)(23.7504404611388,5.16253706450698e-15)(23.8761041672824,5.32907051820075e-15)(24.001767873426,6.77236045021345e-15)(24.1274315795696,6.66133814775094e-15)(24.2530952857132,6.66133814775094e-15)(24.3787589918568,6.77236045021345e-15)(24.5044226980004,6.99440505513849e-15)(24.630086404144,6.77236045021345e-15)(24.7557501102876,7.105427357601e-15)(24.8814138164312,6.88338275267597e-15)(25.0070775225748,6.66133814775094e-15)(25.1327412287183,6.88338275267597e-15)(25.2584049348619,7.105427357601e-15)(25.3840686410055,5.77315972805081e-15)(25.5097323471491,5.55111512312578e-15)(25.6353960532927,5.6621374255883e-15)(25.7610597594363,5.88418203051333e-15)(25.8867234655799,5.99520433297585e-15)(26.0123871717235,5.99520433297585e-15)(26.1380508778671,6.21724893790088e-15)(26.2637145840107,6.21724893790088e-15)(26.3893782901543,5.55111512312578e-15)(26.5150419962979,5.99520433297585e-15)(26.6407057024414,6.32827124036339e-15)(26.766369408585,6.55031584528842e-15)(26.8920331147286,6.32827124036339e-15)(27.0176968208722,6.21724893790088e-15)(27.1433605270158,6.10622663543836e-15)(27.2690242331594,6.16173778666962e-15)(27.394687939303,6.16173778666962e-15)(27.5203516454466,6.21724893790088e-15)(27.6460153515902,6.16173778666962e-15)(27.7716790577338,6.10622663543836e-15)(27.8973427638774,6.10622663543836e-15)(28.023006470021,6.21724893790088e-15)(28.1486701761646,6.32827124036339e-15)(28.2743338823081,6.21724893790088e-15)(28.3999975884517,6.32827124036339e-15)(28.5256612945953,6.32827124036339e-15)(28.6513250007389,6.27276008913213e-15)(28.7769887068825,6.21724893790088e-15)(28.9026524130261,6.32827124036339e-15)(29.0283161191697,6.43929354282591e-15)(29.1539798253133,6.38378239159465e-15)(29.2796435314569,6.43929354282591e-15)(29.4053072376005,6.21724893790088e-15)(29.5309709437441,6.0507154842071e-15)(29.6566346498876,6.0507154842071e-15)(29.7822983560312,5.82867087928207e-15)(29.9079620621748,6.88338275267597e-15)(30.0336257683184,7.21644966006352e-15)(30.159289474462,7.82707232360735e-15)(30.2849531806056,8.65973959207622e-15)(30.4106168867492,1.21569421196455e-14)(30.5362805928928,1.18793863634892e-14)(30.6619442990364,1.18793863634892e-14)(30.78760800518,1.17683640610267e-14)(30.9132717113236,1.17683640610267e-14)(31.0389354174672,1.15463194561016e-14)(31.1645991236107,1.22124532708767e-14)(31.2902628297543,1.17683640610267e-14)(31.4159265358979,1.22124532708767e-14)(31.5415902420415,1.26565424807268e-14)(31.6672539481851,1.06581410364015e-14)(31.7929176543287,1.04360964314765e-14)(31.9185813604723,1.0547118733939e-14)(32.0442450666159,1.08801856413265e-14)(32.1699087727595,1.0769163338864e-14)(32.2955724789031,1.06581410364015e-14)(32.4212361850467,1.0769163338864e-14)(32.5468998911903,2.33146835171283e-15)(32.6725635973338,3.71924713249427e-15)(32.7982273034774,4.77395900588817e-15)(32.923891009621,4.88498130835069e-15)(33.0495547157646,5.10702591327572e-15)(33.1752184219082,4.94049245958195e-15)(33.3008821280518,4.94049245958195e-15)(33.4265458341954,4.82947015711943e-15)(33.552209540339,4.9960036108132e-15)(33.6778732464826,4.88498130835069e-15)(33.8035369526262,4.94049245958195e-15)(33.9292006587698,4.77395900588817e-15)(34.0548643649134,4.77395900588817e-15)(34.180528071057,4.88498130835069e-15)(34.3061917772005,4.88498130835069e-15)(34.4318554833441,4.77395900588817e-15)(34.5575191894877,4.88498130835069e-15)(34.6831828956313,4.77395900588817e-15)(34.8088466017749,4.88498130835069e-15)(34.9345103079185,4.71844785465692e-15)(35.0601740140621,4.55191440096314e-15)(35.1858377202057,4.66293670342566e-15)(35.3115014263493,4.6074255521944e-15)(35.4371651324929,4.88498130835069e-15)(35.5628288386365,4.82947015711943e-15)(35.6884925447801,4.77395900588817e-15)(35.8141562509236,4.66293670342566e-15)(35.9398199570672,4.66293670342566e-15)(36.0654836632108,4.44089209850063e-15)(36.1911473693544,4.44089209850063e-15)(36.316811075498,3.77475828372553e-15)(36.4424747816416,2.60902410786912e-15)(36.5681384877852,4.49640324973188e-15)(36.6938021939288,2.55351295663786e-15)(36.8194659000724,1.27675647831893e-14)(36.945129606216,1.31006316905768e-14)(37.0707933123596,1.31006316905768e-14)(37.1964570185032,1.31006316905768e-14)(37.3221207246467,1.31006316905768e-14)(37.4477844307903,1.33226762955019e-14)(37.5734481369339,1.3988810110277e-14)(37.6991118430775,1.3988810110277e-14)(37.8247755492211,1.4210854715202e-14)(37.9504392553647,1.19904086659517e-14)(38.0761029615083,1.26565424807268e-14)(38.2017666676519,1.23234755733392e-14)(38.3274303737955,1.24344978758018e-14)(38.4530940799391,1.24344978758018e-14)(38.5787577860827,1.24344978758018e-14)(38.7044214922263,1.23789867245705e-14)(38.8300851983698,1.25455201782643e-14)(38.9557489045134,1.36557432028894e-14)(39.081412610657,1.26010313294955e-14)(39.2070763168006,1.21014309684142e-14)(39.3327400229442,1.23234755733392e-14)(39.4584037290878,1.19904086659517e-14)(39.5840674352314,1.18793863634892e-14)(39.709731141375,1.19348975147204e-14)(39.8353948475186,1.17683640610267e-14)(39.9610585536622,1.16573417585641e-14)(40.0867222598058,1.15463194561016e-14)(40.2123859659494,1.15463194561016e-14)(40.338049672093,1.15463194561016e-14)(40.4637133782365,1.15463194561016e-14)(40.5893770843801,1.14352971536391e-14)(40.7150407905237,1.14352971536391e-14)(40.8407044966673,1.14352971536391e-14)(40.9663682028109,1.15463194561016e-14)(41.0920319089545,1.15463194561016e-14)(41.2176956150981,1.15463194561016e-14)(41.3433593212417,1.13797860024079e-14)(41.4690230273853,1.12687636999453e-14)(41.5946867335289,1.12687636999453e-14)(41.7203504396725,1.12132525487141e-14)(41.846014145816,1.11022302462516e-14)(41.9716778519596,1.12132525487141e-14)(42.0973415581032,1.0991207943789e-14)(42.2230052642468,1.0991207943789e-14)(42.3486689703904,1.13797860024079e-14)(42.474332676534,1.19348975147204e-14)(42.5999963826776,1.17683640610267e-14)(42.7256600888212,1.29896093881143e-14)(42.8513237949648,1.0991207943789e-14)(42.9769875011084,1.52655665885959e-14)(43.102651207252,1.50990331349021e-14)(43.2283149133956,1.52100554373646e-14)(43.3539786195391,1.49880108324396e-14)(43.4796423256827,1.46549439250521e-14)(43.6053060318263,1.4210854715202e-14)(43.7309697379699,1.4432899320127e-14)(43.8566334441135,1.50990331349021e-14)(43.9822971502571,1.48769885299771e-14)(44.1079608564007,1.50990331349021e-14)(44.2336245625443,1.33226762955019e-14)(44.3592882686879,1.35447209004269e-14)(44.4849519748315,1.36557432028894e-14)(44.6106156809751,1.37667655053519e-14)(44.7362793871187,1.36557432028894e-14)(44.8619430932622,1.38777878078145e-14)(44.9876067994058,1.38777878078145e-14)(45.1132705055494,1.37667655053519e-14)(45.238934211693,1.62092561595273e-14)(45.3645979178366,1.54876111935209e-14)(45.4902616239802,1.48214773787458e-14)(45.6159253301238,1.54321000422897e-14)(45.7415890362674,1.55431223447522e-14)(45.867252742411,1.56541446472147e-14)(45.9929164485546,1.55431223447522e-14)(46.1185801546982,1.54321000422897e-14)(46.2442438608418,1.55431223447522e-14)(46.3699075669853,1.56541446472147e-14)(46.4955712731289,1.55986334959834e-14)(46.6212349792725,1.55431223447522e-14)(46.7468986854161,1.55431223447522e-14)(46.8725623915597,1.54876111935209e-14)(46.9982260977033,1.54321000422897e-14)(47.1238898038469,1.52655665885959e-14)(47.2495535099905,1.52655665885959e-14)(47.3752172161341,1.53210777398272e-14)(47.5008809222777,1.53210777398272e-14)(47.6265446284213,1.53210777398272e-14)(47.7522083345649,1.53765888910584e-14)(47.8778720407085,1.54321000422897e-14)(48.003535746852,1.54876111935209e-14)(48.1291994529956,1.56541446472147e-14)(48.2548631591392,1.56541446472147e-14)(48.3805268652828,1.58761892521397e-14)(48.5061905714264,1.54321000422897e-14)(48.63185427757,1.53210777398272e-14)(48.7575179837136,1.46549439250521e-14)(48.8831816898572,1.37112543541207e-14)(49.0088453960008,1.35447209004269e-14)(49.1345091021444,1.49324996812084e-14)(49.260172808288,1.97064586870965e-14)(49.3858365144316,3.40838468559923e-14)(49.5115002205751,3.39728245535298e-14)(49.6371639267187,3.38618022510673e-14)(49.7628276328623,3.39728245535298e-14)(49.8884913390059,3.39728245535298e-14)(50.0141550451495,3.35287353436797e-14)(50.1398187512931,3.37507799486048e-14)(50.2654824574367,3.37507799486048e-14)(50.3911461635803,3.41948691584548e-14)(50.5168098697239,3.28626015289046e-14)(50.6424735758675,3.28626015289046e-14)(50.7681372820111,3.28626015289046e-14)(50.8938009881547,3.27515792264421e-14)(51.0194646942982,3.26405569239796e-14)(51.1451284004418,3.26405569239796e-14)(51.2707921065854,3.26960680752109e-14)(51.396455812729,2.85882428840978e-14)(51.5221195188726,2.647881913731e-14)(51.6477832250162,2.50910403565285e-14)(51.7734469311598,2.44804176929847e-14)(51.8991106373034,2.44249065417534e-14)(52.024774343447,2.44249065417534e-14)(52.1504380495906,2.42028619368284e-14)(52.2761017557342,2.40363284831346e-14)(52.4017654618778,2.40918396343659e-14)(52.5274291680213,2.39808173319034e-14)(52.6530928741649,2.40918396343659e-14)(52.7787565803085,2.42028619368284e-14)(52.9044202864521,2.42028619368284e-14)(53.0300839925957,2.42028619368284e-14)(53.1557476987393,2.42028619368284e-14)(53.2814114048829,2.42028619368284e-14)(53.4070751110265,2.42028619368284e-14)(53.5327388171701,2.41473507855972e-14)(53.6584025233137,2.42028619368284e-14)(53.7840662294573,2.43138842392909e-14)(53.9097299356009,2.42028619368284e-14)(54.0353936417444,2.43138842392909e-14)(54.161057347888,2.42583730880597e-14)(54.2867210540316,2.43693953905222e-14)(54.4123847601752,2.44249065417534e-14)(54.5380484663188,2.42028619368284e-14)(54.6637121724624,2.40918396343659e-14)(54.789375878606,2.39253061806721e-14)(54.9150395847496,2.34812169708221e-14)(55.0407032908932,2.36477504245158e-14)(55.1663669970368,2.39253061806721e-14)(55.2920307031804,2.39808173319034e-14)(55.417694409324,2.33701946683595e-14)(55.5433581154675,2.83661982791727e-14)(55.6690218216111,4.78506123613442e-14)(55.7946855277547,4.75175454539567e-14)(55.9203492338983,4.70734562441066e-14)(56.0460129400419,4.68514116391816e-14)(56.1716766461855,4.66293670342566e-14)(56.2973403523291,4.64073224293315e-14)(56.4230040584727,4.61852778244065e-14)(56.5486677646163,4.61852778244065e-14)(56.6743314707599,4.75175454539567e-14)(56.7999951769035,4.48530101948563e-14)(56.9256588830471,4.50750547997814e-14)(57.0513225891906,4.50750547997814e-14)(57.1769862953342,4.48530101948563e-14)(57.3026500014778,4.45199432874688e-14)(57.4283137076214,4.48530101948563e-14)(57.553977413765,4.47974990436251e-14)(57.6796411199086,3.3584246494911e-14)(57.8053048260522,3.09752223870419e-14)(57.9309685321958,3.31956684362922e-14)(58.0566322383394,3.28626015289046e-14)(58.182295944483,3.31401572850609e-14)(58.3079596506266,3.34177130412172e-14)(58.4336233567702,3.30846461338297e-14)(58.5592870629137,3.30291349825984e-14)(58.6849507690573,3.30291349825984e-14)(58.8106144752009,3.30846461338297e-14)(58.9362781813445,3.30846461338297e-14)(59.0619418874881,3.31401572850609e-14)(59.1876055936317,3.31956684362922e-14)(59.3132692997753,3.32511795875234e-14)(59.4389330059189,3.33066907387547e-14)(59.5645967120625,3.34177130412172e-14)(59.6902604182061,3.34177130412172e-14)(59.8159241243497,3.34732241924485e-14)(59.9415878304933,3.34177130412172e-14)(60.0672515366369,3.3362201889986e-14)(60.1929152427804,3.3362201889986e-14)(60.318578948924,3.31956684362922e-14)(60.4442426550676,3.33066907387547e-14)(60.5699063612112,3.32511795875234e-14)(60.6955700673548,3.34177130412172e-14)(60.8212337734984,3.3362201889986e-14)(60.946897479642,3.3584246494911e-14)(61.0725611857856,3.35287353436797e-14)(61.1982248919292,3.34732241924485e-14)(61.3238885980728,3.3362201889986e-14)(61.4495523042164,3.34177130412172e-14)(61.57521601036,3.47499806707674e-14)(61.7008797165035,3.64153152077051e-14)(61.8265434226471,3.61377594515488e-14)(61.9522071287907,5.01820807130571e-14)(62.0778708349343,5.01820807130571e-14)(62.2035345410779,4.9960036108132e-14)(62.3291982472215,4.9960036108132e-14)(62.4548619533651,4.9960036108132e-14)(62.5805256595087,4.9737991503207e-14)(62.7061893656523,4.9737991503207e-14)(62.8318530717959,4.9293902293357e-14)(62.9575167779395,5.15143483426073e-14)(63.0831804840831,4.75175454539567e-14)(63.2088441902266,4.75175454539567e-14)(63.3345078963702,4.77395900588817e-14)(63.4601716025138,4.82947015711943e-14)(63.5858353086574,4.82947015711943e-14)(63.711499014801,4.84057238736568e-14)(63.8371627209446,4.81281681175005e-14)(63.9628264270882,4.81836792687318e-14)(64.0884901332318,4.6296300126869e-14)(64.2141538393754,4.78506123613442e-14)(64.339817545519,4.85167461761193e-14)(64.4654812516626,4.82947015711943e-14)(64.5911449578062,4.87387907810444e-14)(64.7168086639497,4.87387907810444e-14)(64.8424723700933,4.87943019322756e-14)(64.9681360762369,4.89053242347381e-14)(65.0937997823805,4.89053242347381e-14)(65.2194634885241,4.89608353859694e-14)(65.3451271946677,4.88498130835069e-14)(65.4707909008113,4.89608353859694e-14)(65.5964546069549,4.90718576884319e-14)(65.7221183130985,4.91828799908944e-14)(65.8477820192421,4.90718576884319e-14)(65.9734457253857,4.91828799908944e-14)(66.0991094315293,4.90718576884319e-14)(66.2247731376728,4.90163465372007e-14)(66.3504368438164,4.89608353859694e-14)(66.47610054996,4.90718576884319e-14)(66.6017642561036,4.89608353859694e-14)(66.7274279622472,4.89608353859694e-14)(66.8530916683908,4.88498130835069e-14)(66.9787553745344,4.91273688396632e-14)(67.104419080678,4.91828799908944e-14)(67.2300827868216,4.93494134445882e-14)(67.3557464929652,4.91828799908944e-14)(67.4814101991088,4.90718576884319e-14)(67.6070739052523,4.90718576884319e-14)(67.7327376113959,4.95714580495132e-14)(67.8584013175395,4.96824803519758e-14)(67.9840650236831,5.24580379135386e-14)(68.1097287298267,6.18949336228525e-14)(68.2353924359703,6.19504447740837e-14)(68.3610561421139,6.19504447740837e-14)(68.4867198482575,6.18394224716212e-14)(68.6123835544011,6.18394224716212e-14)(68.7380472605447,6.17284001691587e-14)(68.8637109666883,6.12843109593086e-14)(68.9893746728319,6.10622663543836e-14)(69.1150383789755,6.08402217494586e-14)(69.240702085119,6.08402217494586e-14)(69.3663657912626,5.59552404411079e-14)(69.4920294974062,5.59552404411079e-14)(69.6176932035498,5.57331958361829e-14)(69.7433569096934,5.57331958361829e-14)(69.869020615837,5.56221735337203e-14)(69.9946843219806,5.58442181386454e-14)(70.1203480281242,5.60107515923391e-14)(70.2460117342678,5.59552404411079e-14)(70.3716754404114,5.72875080706581e-14)(70.497339146555,5.85087533977457e-14)(70.6230028526986,5.82867087928207e-14)(70.7486665588421,5.85087533977457e-14)(70.8743302649857,5.85087533977457e-14)(70.9999939711293,5.88418203051333e-14)(71.1256576772729,5.88973314563646e-14)(71.2513213834165,5.88973314563646e-14)(71.3769850895601,5.88973314563646e-14)(71.5026487957037,5.88418203051333e-14)(71.6283125018473,5.88418203051333e-14)(71.7539762079909,5.88418203051333e-14)(71.8796399141345,5.88418203051333e-14)(72.0053036202781,5.88418203051333e-14)(72.1309673264217,5.87307980026708e-14)(72.2566310325653,5.88418203051333e-14)(72.3822947387088,5.88418203051333e-14)(72.5079584448524,5.88418203051333e-14)(72.633622150996,5.88973314563646e-14)(72.7592858571396,5.88973314563646e-14)(72.8849495632832,5.89528426075958e-14)(73.0106132694268,5.89528426075958e-14)(73.1362769755704,5.89528426075958e-14)(73.261940681714,5.92859095149834e-14)(73.3876043878576,5.92859095149834e-14)(73.5132680940012,5.93969318174459e-14)(73.6389318001448,5.91193760612896e-14)(73.7645955062883,5.89528426075958e-14)(73.8902592124319,5.8342219944052e-14)(74.0159229185755,5.81756864903582e-14)(74.1415866247191,5.6843418860808e-14)(74.2672503308627,5.8342219944052e-14)(74.3929140370063,6.2005955925315e-14)(74.5185777431499,6.18394224716212e-14)(74.6442414492935,6.16173778666962e-14)(74.7699051554371,6.16173778666962e-14)(74.8955688615807,6.17284001691587e-14)(75.0212325677243,6.15063555642337e-14)(75.1468962738679,6.17284001691587e-14)(75.2725599800115,6.23945339839338e-14)(75.398223686155,6.17284001691587e-14)(75.5238873922986,6.01740879346835e-14)(75.6495510984422,5.72875080706581e-14)(75.7752148045858,5.7065463465733e-14)(75.9008785107294,5.65103519534205e-14)(76.026542216873,5.67323965583455e-14)(76.1522059230166,5.6843418860808e-14)(76.2778696291602,5.67323965583455e-14)(76.4035333353038,5.6621374255883e-14)(76.5291970414474,5.65103519534205e-14)(76.654860747591,5.4900528567714e-14)(76.7805244537346,5.42343947529389e-14)(76.9061881598781,5.38458166943201e-14)(77.0318518660217,5.39568389967826e-14)(77.1575155721653,5.39013278455514e-14)(77.2831792783089,5.37903055430888e-14)(77.4088429844525,5.35127497869325e-14)(77.5345066905961,5.35682609381638e-14)(77.6601703967397,5.34572386357013e-14)(77.7858341028833,5.34572386357013e-14)(77.9114978090269,5.340172748447e-14)(78.0371615151705,5.35127497869325e-14)(78.1628252213141,5.35127497869325e-14)(78.2884889274576,5.35682609381638e-14)(78.4141526336012,5.37347943918576e-14)(78.5398163397448,5.37347943918576e-14)(78.6654800458884,5.37347943918576e-14)(78.791143752032,5.37903055430888e-14)(78.9168074581756,5.39013278455514e-14)(79.0424711643192,5.39568389967826e-14)(79.1681348704628,5.38458166943201e-14)(79.2937985766064,5.37903055430888e-14)(79.41946228275,5.38458166943201e-14)(79.5451259888936,5.38458166943201e-14)(79.6707896950372,5.39568389967826e-14)(79.7964534011808,5.40123501480139e-14)(79.9221171073243,5.41788836017076e-14)(80.0477808134679,5.43454170554014e-14)(80.1734445196115,5.41233724504764e-14)(80.2991082257551,5.25690602160012e-14)(80.4247719318987,5.15698594938385e-14)(80.5504356380423,4.90718576884319e-14)(80.6760993441859,5.48450174164827e-14)(80.8017630503295,5.47339951140202e-14)(80.9274267564731,5.47339951140202e-14)(81.0530904626167,5.45119505090952e-14)(81.1787541687603,5.44009282066327e-14)(81.3044178749038,5.44009282066327e-14)(81.4300815810474,5.44009282066327e-14)(81.555745287191,5.48450174164827e-14)(81.6814089933346,5.50670620214078e-14)(81.8070726994782,5.77315972805081e-14)(81.9327364056218,5.24025267623074e-14)(82.0584001117654,5.17363929475323e-14)(82.184063817909,5.19584375524573e-14)(82.3097275240526,5.17363929475323e-14)(82.4353912301962,5.18474152499948e-14)(82.5610549363398,5.17363929475323e-14)(82.6867186424834,5.18474152499948e-14)(82.812382348627,4.69069227904129e-14)(82.9380460547706,4.76840789076505e-14)(83.0637097609141,4.7573056605188e-14)(83.1893734670577,4.81836792687318e-14)(83.3150371732013,4.79061235125755e-14)(83.4407008793449,4.84057238736568e-14)(83.5663645854885,4.84612350248881e-14)(83.6920282916321,4.86832796298131e-14)(83.8176919977757,4.86277684785819e-14)(83.9433557039193,4.86277684785819e-14)(84.0690194100629,4.86832796298131e-14)(84.1946831162065,4.86277684785819e-14)(84.3203468223501,4.85167461761193e-14)(84.4460105284936,4.86277684785819e-14)(84.5716742346372,4.85722573273506e-14)(84.6973379407808,4.85167461761193e-14)(84.8230016469244,4.85167461761193e-14)(84.948665353068,4.85167461761193e-14)(85.0743290592116,4.85167461761193e-14)(85.1999927653552,4.85167461761193e-14)(85.3256564714988,4.85167461761193e-14)(85.4513201776424,4.84057238736568e-14)(85.576983883786,4.84057238736568e-14)(85.7026475899296,4.85167461761193e-14)(85.8283112960732,4.84612350248881e-14)(85.9539750022168,4.86277684785819e-14)(86.0796387083603,4.85722573273506e-14)(86.2053024145039,4.85167461761193e-14)(86.3309661206475,4.81836792687318e-14)(86.4566298267911,4.84612350248881e-14)(86.5822935329347,4.90163465372007e-14)(86.7079572390783,4.92383911421257e-14)(86.8336209452219,4.78506123613442e-14)(86.9592846513655,4.79616346638068e-14)(87.0849483575091,4.80726569662693e-14)(87.2106120636527,4.80726569662693e-14)(87.3362757697963,4.78506123613442e-14)(87.4619394759398,4.80726569662693e-14)(87.5876031820834,4.81836792687318e-14)(87.713266888227,4.79616346638068e-14)(87.8389305943706,4.72955008490317e-14)(87.9645943005142,4.81836792687318e-14)(88.0902580066578,4.52970994047064e-14)(88.2159217128014,4.15223411209809e-14)(88.341585418945,4.15223411209809e-14)(88.4672491250886,4.15223411209809e-14)(88.5929128312322,4.16333634234434e-14)(88.7185765373758,4.16333634234434e-14)(88.8442402435194,4.16333634234434e-14)(88.9699039496629,4.16333634234434e-14)(89.0955676558065,4.17443857259059e-14)(89.2212313619501,4.49640324973188e-14)(89.3468950680937,4.71844785465692e-14)(89.4725587742373,4.81836792687318e-14)(89.5982224803809,4.84612350248881e-14)(89.7238861865245,4.83502127224256e-14)(89.8495498926681,4.84057238736568e-14)(89.9752135988117,4.85722573273506e-14)(90.1008773049553,4.84057238736568e-14)(90.2265410110989,4.82947015711943e-14)(90.3522047172425,4.82391904199631e-14)(90.4778684233861,4.82947015711943e-14)(90.6035321295296,4.82947015711943e-14)(90.7291958356732,4.83502127224256e-14)(90.8548595418168,4.82947015711943e-14)(90.9805232479604,4.80726569662693e-14)(91.106186954104,4.81836792687318e-14)(91.2318506602476,4.82391904199631e-14)(91.3575143663912,4.81836792687318e-14)(91.4831780725348,4.82947015711943e-14)(91.6088417786784,4.84057238736568e-14)(91.734505484822,4.84612350248881e-14)(91.8601691909656,4.84612350248881e-14)(91.9858328971091,4.84612350248881e-14)(92.1114966032527,4.84612350248881e-14)(92.2371603093963,4.85167461761193e-14)(92.3628240155399,4.85167461761193e-14)(92.4884877216835,4.82947015711943e-14)(92.6141514278271,4.77395900588817e-14)(92.7398151339707,4.85167461761193e-14)(92.8654788401143,4.81836792687318e-14)(92.9911425462579,5.01265695618258e-14)(93.1168062524015,4.87387907810444e-14)(93.2424699585451,4.99045249569008e-14)(93.3681336646887,6.61692922676593e-14)(93.4937973708323,6.59472476627343e-14)(93.6194610769758,6.57252030578093e-14)(93.7451247831194,6.57252030578093e-14)(93.870788489263,6.57252030578093e-14)(93.9964521954066,6.50590692430342e-14)(94.1221159015502,6.48370246381091e-14)(94.2477796076938,6.46149800331841e-14)(94.3734433138374,6.92779167366098e-14)(94.499107019981,6.52811138479592e-14)(94.6247707261246,6.52811138479592e-14)(94.7504344322682,6.52811138479592e-14)(94.8760981384118,6.51700915454967e-14)(95.0017618445553,6.48370246381091e-14)(95.1274255506989,6.48370246381091e-14)(95.2530892568425,6.49480469405717e-14)(95.3787529629861,6.48925357893404e-14)(95.5044166691297,6.5669691906578e-14)(95.6300803752733,6.66133814775094e-14)(95.7557440814169,6.64468480238156e-14)(95.8814077875605,6.69464483848969e-14)(96.0070714937041,6.66688926287407e-14)(96.1327351998477,6.66133814775094e-14)(96.2583989059913,6.67799149312032e-14)(96.3840626121349,6.68354260824344e-14)(96.5097263182785,6.68354260824344e-14)(96.6353900244221,6.69464483848969e-14)(96.7610537305656,6.70019595361282e-14)(96.8867174367092,6.69464483848969e-14)(97.0123811428528,6.69464483848969e-14)(97.1380448489964,6.69464483848969e-14)(97.26370855514,6.68354260824344e-14)(97.3893722612836,6.68354260824344e-14)(97.5150359674272,6.68354260824344e-14)(97.6406996735708,6.68354260824344e-14)(97.7663633797144,6.67244037799719e-14)(97.892027085858,6.66688926287407e-14)(98.0176907920016,6.65578703262781e-14)(98.1433544981451,6.66688926287407e-14)(98.2690182042887,6.67799149312032e-14)(98.3946819104323,6.68909372336657e-14)(98.5203456165759,6.68354260824344e-14)(98.6460093227195,6.67799149312032e-14)(98.7716730288631,6.67244037799719e-14)(98.8973367350067,6.66688926287407e-14)(99.0230004411503,6.62248034188906e-14)(99.1486641472939,6.66133814775094e-14)(99.2743278534375,6.67244037799719e-14)(99.3999915595811,6.66133814775094e-14)(99.5256552657247,6.95554724927661e-14)(99.6513189718682,7.80486786311485e-14)(99.7769826780118,7.8159700933611e-14)(99.9026463841554,7.82707232360735e-14)(100.028310090299,7.83817455385361e-14)(100.153973796443,7.8159700933611e-14)(100.279637502586,7.83817455385361e-14)(100.40530120873,7.86037901434611e-14)(100.530964914873,7.83817455385361e-14)(100.656628621017,8.12683254025615e-14)(100.782292327161,7.68274333040608e-14)(100.907956033304,7.70494779089859e-14)(101.033619739448,7.66053886991358e-14)(101.159283445591,7.61612994892857e-14)(101.284947151735,7.62723217917483e-14)(101.410610857879,7.66053886991358e-14)(101.536274564022,7.64943663966733e-14)(101.661938270166,7.03881397612349e-14)(101.787601976309,7.35522753814166e-14)(101.913265682453,7.47735207085043e-14)(102.038929388596,7.49955653134293e-14)(102.16459309474,7.48845430109668e-14)(102.290256800884,7.4273920347423e-14)(102.415920507027,7.43849426498855e-14)(102.541584213171,7.46624984060418e-14)(102.667247919314,7.46069872548105e-14)(102.792911625458,7.46069872548105e-14)(102.918575331602,7.4495964952348e-14)(103.044239037745,7.4495964952348e-14)(103.169902743889,7.46069872548105e-14)(103.295566450032,7.4495964952348e-14)(103.421230156176,7.4495964952348e-14)(103.54689386232,7.4495964952348e-14)(103.672557568463,7.44404538011167e-14)(103.798221274607,7.43849426498855e-14)(103.92388498075,7.4273920347423e-14)(104.049548686894,7.40518757424979e-14)(104.175212393038,7.40518757424979e-14)(104.300876099181,7.42184091961917e-14)(104.426539805325,7.41628980449605e-14)(104.552203511468,7.40518757424979e-14)(104.677867217612,7.40518757424979e-14)(104.803530923756,7.40518757424979e-14)(104.929194629899,7.39963645912667e-14)(105.054858336043,7.4273920347423e-14)(105.180522042186,7.39963645912667e-14)(105.30618574833,7.34967642301854e-14)(105.431849454473,7.32747196252603e-14)(105.557513160617,7.33302307764916e-14)(105.683176866761,7.38298311375729e-14)(105.808840572904,7.92699239582362e-14)(105.934504279048,8.60422844084496e-14)(106.060167985191,8.58202398035246e-14)(106.185831691335,8.57092175010621e-14)(106.311495397479,8.60422844084496e-14)(106.437159103622,8.59312621059871e-14)(106.562822809766,8.57092175010621e-14)(106.688486515909,8.63753513158372e-14)(106.814150222053,8.61533067109121e-14)(106.939813928197,9.1926466438963e-14)(107.06547763434,8.83737527601625e-14)(107.191141340484,8.83737527601625e-14)(107.316805046627,8.79296635503124e-14)(107.442468752771,8.77076189453874e-14)(107.568132458915,8.78186412478499e-14)(107.693796165058,8.77076189453874e-14)(107.819459871202,8.77631300966186e-14)(107.945123577345,8.77076189453874e-14)(108.070787283489,8.70969962818435e-14)(108.196450989632,8.95949980872501e-14)(108.322114695776,8.97615315409439e-14)(108.44777840192,8.99835761458689e-14)(108.573442108063,9.01501095995627e-14)(108.699105814207,9.03721542044877e-14)(108.82476952035,9.0205620750794e-14)(108.950433226494,8.99835761458689e-14)(109.076096932638,9.01501095995627e-14)(109.201760638781,9.00390872971002e-14)(109.327424344925,9.00390872971002e-14)(109.453088051068,9.00390872971002e-14)(109.578751757212,8.99280649946377e-14)(109.704415463356,8.98725538434064e-14)(109.830079169499,9.00390872971002e-14)(109.955742875643,9.00390872971002e-14)(110.081406581786,9.00390872971002e-14)(110.20707028793,9.01501095995627e-14)(110.332733994074,9.00390872971002e-14)(110.458397700217,9.00945984483315e-14)(110.584061406361,9.01501095995627e-14)(110.709725112504,9.02611319020252e-14)(110.835388818648,9.03721542044877e-14)(110.961052524791,9.0427665355719e-14)(111.086716230935,9.03721542044877e-14)(111.212379937079,9.02611319020252e-14)(111.338043643222,8.99280649946377e-14)(111.463707349366,8.98170426921752e-14)(111.589371055509,9.05386876581815e-14)(111.715034761653,9.08162434143378e-14)(111.840698467797,9.10382880192628e-14)(111.96636217394,9.12603326241879e-14)(112.092025880084,9.10382880192628e-14)(112.217689586227,1.04916075827077e-13)(112.343353292371,1.04805053524615e-13)(112.469016998515,1.04249942012302e-13)(112.594680704658,1.04249942012302e-13)(112.720344410802,1.04360964314765e-13)(112.846008116945,1.0413891970984e-13)(112.971671823089,1.03916875104915e-13)(113.097335529233,1.0369483049999e-13)(113.222999235376,1.0991207943789e-13)(113.34866294152,1.0591527654924e-13)(113.474326647663,1.0591527654924e-13)(113.599990353807,1.0635936575909e-13)(113.725654059951,1.06026298851702e-13)(113.851317766094,1.0591527654924e-13)(113.976981472238,1.05804254246777e-13)(114.102645178381,1.06192832305396e-13)(114.228308884525,1.0019762797242e-13)(114.353972590668,1.01418873299508e-13)(114.479636296812,1.00475183728577e-13)(114.605300002956,9.98645610650328e-14)(114.730963709099,9.95870053088765e-14)(114.856627415243,9.99200722162641e-14)(114.982291121386,1.00031094518727e-13)(115.10795482753,1.00031094518727e-13)(115.233618533674,9.99200722162641e-14)(115.359282239817,9.99755833674953e-14)(115.484945945961,9.99200722162641e-14)(115.610609652104,9.99200722162641e-14)(115.736273358248,9.99200722162641e-14)(115.861937064392,9.98645610650328e-14)(115.987600770535,9.99200722162641e-14)(116.113264476679,9.99755833674953e-14)(116.238928182822,1.00031094518727e-13)(116.364591888966,9.99200722162641e-14)(116.49025559511,9.98090499138016e-14)(116.615919301253,9.99200722162641e-14)(116.741583007397,9.99200722162641e-14)(116.86724671354,1.00031094518727e-13)(116.992910419684,9.99755833674953e-14)(117.118574125827,9.99200722162641e-14)(117.244237831971,9.98090499138016e-14)(117.369901538115,9.97535387625703e-14)(117.495565244258,9.96980276113391e-14)(117.621228950402,9.99200722162641e-14)(117.746892656545,9.90874049477952e-14)(117.872556362689,9.83657599817889e-14)(117.998220068833,9.75886038645513e-14)(118.123883774976,9.67559365960824e-14)(118.24954748112,9.56457135714572e-14)(118.375211187263,9.76996261670138e-14)(118.500874893407,9.76996261670138e-14)(118.626538599551,9.76996261670138e-14)(118.752202305694,9.74775815620887e-14)(118.877866011838,9.75886038645513e-14)(119.003529717981,9.76996261670138e-14)(119.129193424125,9.76996261670138e-14)(119.254857130269,9.79216707719388e-14)(119.380520836412,9.81437153768638e-14)(119.506184542556,9.76996261670138e-14)(119.631848248699,9.30366894635881e-14)(119.757511954843,9.32587340685131e-14)(119.883175660987,9.32587340685131e-14)(120.00883936713,9.33697563709757e-14)(120.134503073274,9.34807786734382e-14)(120.260166779417,9.37028232783632e-14)(120.385830485561,9.35918009759007e-14)(120.511494191704,9.37583344295945e-14)(120.637157897848,9.60898027813073e-14)(120.762821603992,9.71445146547012e-14)(120.888485310135,9.80326930744013e-14)(121.014149016279,9.71445146547012e-14)(121.139812722422,9.68669588985449e-14)(121.265476428566,9.71445146547012e-14)(121.39114013471,9.7311048108395e-14)(121.516803840853,9.70890035034699e-14)(121.642467546997,9.7311048108395e-14)(121.76813125314,9.73665592596262e-14)(121.893794959284,9.72555369571637e-14)(122.019458665428,9.7311048108395e-14)(122.145122371571,9.73665592596262e-14)(122.270786077715,9.73665592596262e-14)(122.396449783858,9.72000258059325e-14)(122.522113490002,9.71445146547012e-14)(122.647777196146,9.72555369571637e-14)(122.773440902289,9.72555369571637e-14)(122.899104608433,9.71445146547012e-14)(123.024768314576,9.72555369571637e-14)(123.15043202072,9.72000258059325e-14)(123.276095726863,9.72000258059325e-14)(123.401759433007,9.69779812010074e-14)(123.527423139151,9.70890035034699e-14)(123.653086845294,9.72000258059325e-14)(123.778750551438,9.7311048108395e-14)(123.904414257581,9.73665592596262e-14)(124.030077963725,9.75886038645513e-14)(124.155741669869,9.69224700497762e-14)(124.281405376012,9.69779812010074e-14)(124.407069082156,9.66449142936199e-14)(124.532732788299,9.58677581763823e-14)(124.658396494443,9.97535387625703e-14)(124.784060200587,1.0724754417879e-13)(124.90972390673,1.0724754417879e-13)(125.035387612874,1.07358566481253e-13)(125.161051319017,1.0724754417879e-13)(125.286715025161,1.07469588783715e-13)(125.412378731305,1.07469588783715e-13)(125.538042437448,1.07025499573865e-13)(125.663706143592,1.06581410364015e-13)(125.789369849735,1.02140518265514e-13)(125.915033555879,9.54791801177635e-14)(126.040697262023,9.52571355128384e-14)(126.166360968166,9.5590202420226e-14)(126.29202467431,9.5590202420226e-14)(126.417688380453,9.54791801177635e-14)(126.543352086597,9.5590202420226e-14)(126.66901579274,9.57012247226885e-14)(126.794679498884,9.56457135714572e-14)(126.920343205028,9.71445146547012e-14)(127.046006911171,9.73665592596262e-14)(127.171670617315,9.76996261670138e-14)(127.297334323458,9.84767822842514e-14)(127.422998029602,9.88098491916389e-14)(127.548661735746,9.89763826453327e-14)(127.674325441889,9.89763826453327e-14)(127.799989148033,9.89763826453327e-14)(127.925652854176,9.88653603428702e-14)(128.05131656032,9.88098491916389e-14)(128.176980266464,9.88653603428702e-14)(128.302643972607,9.88653603428702e-14)(128.428307678751,9.88653603428702e-14)(128.553971384894,9.89208714941014e-14)(128.679635091038,9.88653603428702e-14)(128.805298797182,9.88653603428702e-14)(128.930962503325,9.88098491916389e-14)(129.056626209469,9.88098491916389e-14)(129.182289915612,9.86988268891764e-14)(129.307953621756,9.86988268891764e-14)(129.433617327899,9.86988268891764e-14)(129.559281034043,9.86988268891764e-14)(129.684944740187,9.87543380404077e-14)(129.81060844633,9.88098491916389e-14)(129.936272152474,9.87543380404077e-14)(130.061935858617,9.84767822842514e-14)(130.187599564761,9.83657599817889e-14)(130.313263270905,9.85322934354826e-14)(130.438926977048,9.88653603428702e-14)(130.564590683192,9.97535387625703e-14)(130.690254389335,9.95870053088765e-14)(130.815918095479,1.00086605669958e-13)(130.941581801623,1.00086605669958e-13)(131.067245507766,1.08246744900953e-13)(131.19290921391,1.0813572259849e-13)(131.318572920053,1.08357767203415e-13)(131.444236626197,1.08468789505878e-13)(131.569900332341,1.08801856413265e-13)(131.695564038484,1.0857981180834e-13)(131.821227744628,1.08801856413265e-13)(131.946891450771,1.0946799022804e-13)(132.072555156915,1.0946799022804e-13)(132.198218863059,1.02584607475364e-13)(132.323882569202,1.02362562870439e-13)(132.449546275346,1.02473585172902e-13)(132.575209981489,1.02362562870439e-13)(132.700873687633,1.02362562870439e-13)(132.826537393776,1.02473585172902e-13)(132.95220109992,1.02473585172902e-13)(133.077864806064,1.02307051719208e-13)(133.203528512207,1.02917674382752e-13)(133.329192218351,1.03306252441371e-13)(133.454855924494,1.03361763592602e-13)(133.580519630638,1.03195230138908e-13)(133.706183336782,1.03139718987677e-13)(133.831847042925,1.0325074129014e-13)(133.957510749069,1.0325074129014e-13)(134.083174455212,1.03195230138908e-13)(134.208838161356,1.0325074129014e-13)(134.3345018675,1.03139718987677e-13)(134.460165573643,1.0325074129014e-13)(134.585829279787,1.03139718987677e-13)(134.71149298593,1.03139718987677e-13)(134.837156692074,1.0325074129014e-13)(134.962820398218,1.03195230138908e-13)(135.088484104361,1.0325074129014e-13)(135.214147810505,1.03195230138908e-13)(135.339811516648,1.03028696685215e-13)(135.465475222792,1.02973185533983e-13)(135.591138928935,1.02806652080289e-13)(135.716802635079,1.02806652080289e-13)(135.842466341223,1.02806652080289e-13)(135.968130047366,1.02695629777827e-13)(136.09379375351,1.02640118626596e-13)(136.219457459653,1.02473585172902e-13)(136.345121165797,1.02307051719208e-13)(136.470784871941,1.01751940206896e-13)(136.596448578084,1.01862962509358e-13)(136.722112284228,1.01585406753202e-13)(136.847775990371,1.02418074021671e-13)(136.973439696515,1.04860564675846e-13)(137.099103402659,1.04027897407377e-13)(137.224767108802,1.03528297046296e-13)(137.350430814946,1.03583808197527e-13)(137.476094521089,1.03472785895065e-13)(137.601758227233,1.03583808197527e-13)(137.727421933377,1.0325074129014e-13)(137.85308563952,1.0325074129014e-13)(137.978749345664,1.03028696685215e-13)(138.104413051807,1.03472785895065e-13)(138.230076757951,1.03916875104915e-13)(138.355740464095,1.06137321154165e-13)(138.481404170238,9.9475983006414e-14)(138.607067876382,9.88098491916389e-14)(138.732731582525,9.88098491916389e-14)(138.858395288669,9.88098491916389e-14)(138.984058994812,9.85878045867139e-14)(139.109722700956,9.84767822842514e-14)(139.2353864071,9.84212711330201e-14)(139.361050113243,9.86988268891764e-14)(139.486713819387,9.74775815620887e-14)(139.61237752553,9.83657599817889e-14)(139.738041231674,9.84767822842514e-14)(139.863704937818,9.9253938401489e-14)(139.989368643961,9.9031893796564e-14)(140.115032350105,9.87543380404077e-14)(140.240696056248,9.87543380404077e-14)(140.366359762392,9.88098491916389e-14)(140.492023468536,9.88098491916389e-14)(140.617687174679,9.88098491916389e-14)(140.743350880823,9.88098491916389e-14)(140.869014586966,9.88653603428702e-14)(140.99467829311,9.89763826453327e-14)(141.120341999254,9.9031893796564e-14)(141.246005705397,9.89763826453327e-14)(141.371669411541,9.89208714941014e-14)(141.497333117684,9.88098491916389e-14)(141.622996823828,9.88653603428702e-14)(141.748660529971,9.88098491916389e-14)(141.874324236115,9.86988268891764e-14)(141.999987942259,9.86988268891764e-14)(142.125651648402,9.85878045867139e-14)(142.251315354546,9.85878045867139e-14)(142.376979060689,9.85878045867139e-14)(142.502642766833,9.85878045867139e-14)(142.628306472977,9.83657599817889e-14)(142.75397017912,9.82547376793264e-14)(142.879633885264,9.84212711330201e-14)(143.005297591407,9.78661596207075e-14)(143.130961297551,9.68114477473137e-14)(143.256625003695,9.66449142936199e-14)(143.382288709838,9.75886038645513e-14)(143.507952415982,9.81992265280951e-14)(143.633616122125,9.84767822842514e-14)(143.759279828269,9.82547376793264e-14)(143.884943534413,9.82547376793264e-14)(144.010607240556,9.81437153768638e-14)(144.1362709467,9.79216707719388e-14)(144.261934652843,9.76996261670138e-14)(144.387598358987,9.76996261670138e-14)(144.513262065131,9.74775815620887e-14)(144.638925771274,9.9031893796564e-14)(144.764589477418,9.28146448586631e-14)(144.890253183561,9.28146448586631e-14)(145.015916889705,9.25926002537381e-14)(145.141580595848,9.2370555648813e-14)(145.267244301992,9.24815779512755e-14)(145.392908008136,9.25926002537381e-14)(145.518571714279,9.27591337074318e-14)(145.644235420423,9.29256671611256e-14)(145.769899126566,9.51461132103759e-14)(145.89556283271,9.51461132103759e-14)(146.021226538854,9.63118473862323e-14)(146.146890244997,9.70334923522387e-14)(146.272553951141,9.76996261670138e-14)(146.398217657284,9.76441150157825e-14)(146.523881363428,9.74775815620887e-14)(146.649545069572,9.74775815620887e-14)(146.775208775715,9.73665592596262e-14)(146.900872481859,9.73665592596262e-14)(147.026536188002,9.73665592596262e-14)(147.152199894146,9.74775815620887e-14)(147.27786360029,9.73665592596262e-14)(147.403527306433,9.72555369571637e-14)(147.529191012577,9.72555369571637e-14)(147.65485471872,9.72000258059325e-14)(147.780518424864,9.72000258059325e-14)(147.906182131007,9.71445146547012e-14)(148.031845837151,9.71445146547012e-14)(148.157509543295,9.71445146547012e-14)(148.283173249438,9.70334923522387e-14)(148.408836955582,9.70890035034699e-14)(148.534500661725,9.71445146547012e-14)(148.660164367869,9.69779812010074e-14)(148.785828074013,9.70334923522387e-14)(148.911491780156,9.67559365960824e-14)(149.0371554863,9.65338919911574e-14)(149.162819192443,9.67559365960824e-14)(149.288482898587,9.65894031423886e-14)(149.414146604731,9.69779812010074e-14)(149.539810310874,9.69779812010074e-14)(149.665474017018,9.54236689665322e-14)(149.791137723161,9.50906020591447e-14)(149.916801429305,9.51461132103759e-14)(150.042465135449,9.49240686054509e-14)(150.168128841592,9.48130463029884e-14)(150.293792547736,9.50350909079134e-14)(150.419456253879,9.50350909079134e-14)(150.545119960023,9.52571355128384e-14)(150.670783666166,9.50350909079134e-14)(150.79644737231,9.52571355128384e-14)(150.922111078454,9.48130463029884e-14)(151.047774784597,8.79296635503124e-14)(151.173438490741,8.77076189453874e-14)(151.299102196884,8.80406858527749e-14)(151.424765903028,8.79296635503124e-14)(151.550429609172,8.80406858527749e-14)(151.676093315315,8.80406858527749e-14)(151.801757021459,8.82072193064687e-14)(151.927420727602,8.23785484271866e-14)(152.053084433746,8.36553049055055e-14)(152.17874813989,8.39328606616618e-14)(152.304411846033,8.47100167788994e-14)(152.430075552177,8.51541059887495e-14)(152.55573925832,8.54871728961371e-14)(152.681402964464,8.54871728961371e-14)(152.807066670608,8.57092175010621e-14)(152.932730376751,8.58202398035246e-14)(153.058394082895,8.58202398035246e-14)(153.184057789038,8.57092175010621e-14)(153.309721495182,8.57092175010621e-14)(153.435385201326,8.55981951985996e-14)(153.561048907469,8.55981951985996e-14)(153.686712613613,8.56537063498308e-14)(153.812376319756,8.55981951985996e-14)(153.9380400259,8.55981951985996e-14)(154.063703732043,8.55981951985996e-14)(154.189367438187,8.55981951985996e-14)(154.315031144331,8.55981951985996e-14)(154.440694850474,8.55981951985996e-14)(154.566358556618,8.55981951985996e-14)(154.692022262761,8.54871728961371e-14)(154.817685968905,8.53206394424433e-14)(154.943349675049,8.5265128291212e-14)(155.069013381192,8.53206394424433e-14)(155.194677087336,8.51541059887495e-14)(155.320340793479,8.53761505936745e-14)(155.446004499623,8.53761505936745e-14)(155.571668205767,8.4821039081362e-14)(155.69733191191,8.4821039081362e-14)(155.822995618054,8.45989944764369e-14)(155.948659324197,8.57647286522933e-14)(156.074323030341,8.99835761458689e-14)(156.199986736485,8.98170426921752e-14)(156.325650442628,8.99280649946377e-14)(156.451314148772,8.98170426921752e-14)(156.576977854915,9.00390872971002e-14)(156.702641561059,8.97060203897126e-14)(156.828305267202,8.97060203897126e-14)(156.953968973346,8.99280649946377e-14)(157.07963267949,9.01501095995627e-14)(157.205296385633,9.01501095995627e-14)(157.330960091777,9.01501095995627e-14)(157.45662379792,8.94839757847876e-14)(157.582287504064,8.95949980872501e-14)(157.707951210208,8.95949980872501e-14)(157.833614916351,8.92619311798626e-14)(157.959278622495,8.91509088774001e-14)(158.084942328638,8.89843754237063e-14)(158.210606034782,8.90398865749376e-14)(158.336269740926,8.82627304576999e-14)(158.461933447069,8.79851747015437e-14)(158.587597153213,8.65973959207622e-14)(158.713260859356,8.62643290133747e-14)(158.8389245655,8.63198401646059e-14)(158.964588271644,8.62088178621434e-14)(159.090251977787,8.62643290133747e-14)(159.215915683931,8.62088178621434e-14)(159.341579390074,8.61533067109121e-14)(159.467243096218,8.61533067109121e-14)(159.592906802361,8.61533067109121e-14)(159.718570508505,8.60977955596809e-14)(159.844234214649,8.60977955596809e-14)(159.969897920792,8.61533067109121e-14)(160.095561626936,8.62088178621434e-14)(160.221225333079,8.62088178621434e-14)(160.346889039223,8.62643290133747e-14)(160.472552745367,8.63753513158372e-14)(160.59821645151,8.62643290133747e-14)(160.723880157654,8.61533067109121e-14)(160.849543863797,8.61533067109121e-14)(160.975207569941,8.62643290133747e-14)(161.100871276085,8.60977955596809e-14)(161.226534982228,8.60977955596809e-14)(161.352198688372,8.61533067109121e-14)(161.477862394515,8.64308624670684e-14)(161.603526100659,8.6541884769531e-14)(161.729189806803,8.61533067109121e-14)(161.854853512946,8.68749516769185e-14)(161.98051721909,8.70969962818435e-14)(162.106180925233,8.63753513158372e-14)(162.231844631377,8.60422844084496e-14)(162.35750833752,9.45354905468321e-14)(162.483172043664,9.48130463029884e-14)(162.608835749808,9.49240686054509e-14)(162.734499455951,9.48130463029884e-14)(162.860163162095,9.47020240005259e-14)(162.985826868238,9.48130463029884e-14)(163.111490574382,9.43689570931383e-14)(163.237154280526,9.41469124882133e-14)(163.362817986669,9.41469124882133e-14)(163.488481692813,9.41469124882133e-14)(163.614145398956,8.85957973650875e-14)(163.7398091051,8.90398865749376e-14)(163.865472811244,8.90398865749376e-14)(163.991136517387,8.92619311798626e-14)(164.116800223531,8.90398865749376e-14)(164.242463929674,8.91509088774001e-14)(164.368127635818,8.90398865749376e-14)(164.493791341962,8.91509088774001e-14)(164.619455048105,8.85957973650875e-14)(164.745118754249,9.05941988094128e-14)(164.870782460392,9.13158437754191e-14)(164.996446166536,9.14823772291129e-14)(165.12210987268,9.17044218340379e-14)(165.247773578823,9.17599329852692e-14)(165.373437284967,9.19819775901942e-14)(165.49910099111,9.1926466438963e-14)(165.624764697254,9.20374887414255e-14)(165.750428403397,9.20929998926567e-14)(165.876092109541,9.20374887414255e-14)(166.001755815685,9.20374887414255e-14)(166.127419521828,9.1926466438963e-14)(166.253083227972,9.20374887414255e-14)(166.378746934115,9.19819775901942e-14)(166.504410640259,9.1926466438963e-14)(166.630074346403,9.18154441365004e-14)(166.755738052546,9.1926466438963e-14)(166.88140175869,9.19819775901942e-14)(167.007065464833,9.20929998926567e-14)(167.132729170977,9.20374887414255e-14)(167.258392877121,9.23150444975818e-14)(167.384056583264,9.22040221951193e-14)(167.509720289408,9.22595333463505e-14)(167.635383995551,9.22595333463505e-14)(167.761047701695,9.25926002537381e-14)(167.886711407839,9.25926002537381e-14)(168.012375113982,9.24815779512755e-14)(168.138038820126,9.25370891025068e-14)(168.263702526269,9.16489106828067e-14)(168.389366232413,9.17044218340379e-14)(168.515029938556,9.16489106828067e-14)(168.6406936447,9.31477117660506e-14)(168.766357350844,9.29256671611256e-14)(168.892021056987,9.28146448586631e-14)(169.017684763131,9.27036225562006e-14)(169.143348469274,9.29256671611256e-14)(169.269012175418,9.28146448586631e-14)(169.394675881562,9.25926002537381e-14)(169.520339587705,9.28146448586631e-14)(169.646003293849,9.30366894635881e-14)(169.771666999992,9.2370555648813e-14)(169.897330706136,8.90398865749376e-14)(170.02299441228,8.97060203897126e-14)(170.148658118423,8.95949980872501e-14)(170.274321824567,9.00390872971002e-14)(170.39998553071,9.01501095995627e-14)(170.525649236854,8.99280649946377e-14)(170.651312942998,8.98725538434064e-14)(170.776976649141,8.99835761458689e-14)(170.902640355285,8.90953977261688e-14)(171.028304061428,8.98170426921752e-14)(171.153967767572,8.96505092384814e-14)(171.279631473716,8.98725538434064e-14)(171.405295179859,8.97615315409439e-14)(171.530958886003,8.99835761458689e-14)(171.656622592146,8.98725538434064e-14)(171.78228629829,8.97060203897126e-14)(171.907950004433,8.97615315409439e-14)(172.033613710577,8.98170426921752e-14)(172.159277416721,8.98170426921752e-14)(172.284941122864,8.98170426921752e-14)(172.410604829008,8.98170426921752e-14)(172.536268535151,8.98170426921752e-14)(172.661932241295,8.97060203897126e-14)(172.787595947439,8.95949980872501e-14)(172.913259653582,8.95949980872501e-14)(173.038923359726,8.95949980872501e-14)(173.164587065869,8.95949980872501e-14)(173.290250772013,8.95949980872501e-14)(173.415914478157,8.94839757847876e-14)(173.5415781843,8.96505092384814e-14)(173.667241890444,8.97060203897126e-14)(173.792905596587,8.98725538434064e-14)(173.918569302731,8.99280649946377e-14)(174.044233008875,8.99280649946377e-14)(174.169896715018,9.00390872971002e-14)(174.295560421162,8.99835761458689e-14)(174.421224127305,8.98170426921752e-14)(174.546887833449,9.00390872971002e-14)(174.672551539592,9.0205620750794e-14)(174.798215245736,9.23150444975818e-14)(174.92387895188,9.45910016980633e-14)(175.049542658023,1.0857981180834e-13)(175.175206364167,1.08690834110803e-13)(175.30087007031,1.08912878715728e-13)(175.426533776454,1.09134923320653e-13)(175.552197482598,1.0946799022804e-13)(175.677861188741,1.09245945623115e-13)(175.803524894885,1.09245945623115e-13)(175.929188601028,1.09245945623115e-13)(176.054852307172,1.0458300891969e-13)(176.180516013316,9.57012247226885e-14)(176.306179719459,9.65894031423886e-14)(176.431843425603,9.67004254448511e-14)(176.557507131746,9.65894031423886e-14)(176.68317083789,9.68114477473137e-14)(176.808834544034,9.65894031423886e-14)(176.934498250177,9.69779812010074e-14)(177.060161956321,9.71445146547012e-14)(177.185825662464,9.53681578153009e-14)(177.311489368608,9.63118473862323e-14)(177.437153074752,9.57012247226885e-14)(177.562816780895,9.60898027813073e-14)(177.688480487039,9.64228696886948e-14)(177.814144193182,9.64783808399261e-14)(177.939807899326,9.67004254448511e-14)(178.065471605469,9.69224700497762e-14)(178.191135311613,9.68669588985449e-14)(178.316799017757,9.68114477473137e-14)(178.4424627239,9.67559365960824e-14)(178.568126430044,9.67004254448511e-14)(178.693790136187,9.68114477473137e-14)(178.819453842331,9.67004254448511e-14)(178.945117548475,9.67004254448511e-14)(179.070781254618,9.67004254448511e-14)(179.196444960762,9.65894031423886e-14)(179.322108666905,9.66449142936199e-14)(179.447772373049,9.67559365960824e-14)(179.573436079193,9.67559365960824e-14)(179.699099785336,9.67559365960824e-14)(179.82476349148,9.68114477473137e-14)(179.950427197623,9.68114477473137e-14)(180.076090903767,9.68114477473137e-14)(180.201754609911,9.69224700497762e-14)(180.327418316054,9.70334923522387e-14)(180.453082022198,9.69224700497762e-14)(180.578745728341,9.64783808399261e-14)(180.704409434485,9.71445146547012e-14)(180.830073140628,9.65894031423886e-14)(180.955736846772,9.57012247226885e-14)(181.081400552916,9.5590202420226e-14)(181.207064259059,9.63118473862323e-14)(181.332727965203,9.63673585374636e-14)(181.458391671346,9.62563362350011e-14)(181.58405537749,9.59232693276135e-14)(181.709719083634,9.59232693276135e-14)(181.835382789777,9.61453139325386e-14)(181.961046495921,9.63673585374636e-14)(182.086710202064,9.61453139325386e-14)(182.212373908208,9.61453139325386e-14)(182.338037614352,9.59232693276135e-14)(182.463701320495,9.1926466438963e-14)(182.589365026639,9.14823772291129e-14)(182.715028732782,9.17044218340379e-14)(182.840692438926,9.17044218340379e-14)(182.96635614507,9.18154441365004e-14)(183.092019851213,9.15933995315754e-14)(183.217683557357,9.13713549266504e-14)(183.3433472635,9.13713549266504e-14)(183.469010969644,9.27591337074318e-14)(183.594674675788,9.12048214729566e-14)(183.720338381931,9.18154441365004e-14)(183.846002088075,9.20374887414255e-14)(183.971665794218,9.20374887414255e-14)(184.097329500362,9.17044218340379e-14)(184.222993206505,9.20374887414255e-14)(184.348656912649,9.20374887414255e-14)(184.474320618793,9.20374887414255e-14)(184.599984324936,9.18709552877317e-14)(184.72564803108,9.18709552877317e-14)(184.851311737223,9.18154441365004e-14)(184.976975443367,9.18154441365004e-14)(185.102639149511,9.17044218340379e-14)(185.228302855654,9.17599329852692e-14)(185.353966561798,9.18154441365004e-14)(185.479630267941,9.18154441365004e-14)(185.605293974085,9.18154441365004e-14)(185.730957680229,9.17044218340379e-14)(185.856621386372,9.17599329852692e-14)(185.982285092516,9.15933995315754e-14)(186.107948798659,9.15933995315754e-14)(186.233612504803,9.16489106828067e-14)(186.359276210947,9.15378883803442e-14)(186.48493991709,9.15933995315754e-14)(186.610603623234,9.12048214729566e-14)(186.736267329377,9.12603326241879e-14)(186.861931035521,9.17599329852692e-14)(186.987594741665,9.14268660778816e-14)(187.113258447808,9.09272657168003e-14)(187.238922153952,9.12603326241879e-14)(187.364585860095,9.28146448586631e-14)(187.490249566239,9.28146448586631e-14)(187.615913272382,1.06470388061553e-13)(187.741576978526,1.06470388061553e-13)(187.86724068467,1.06692432666478e-13)(187.992904390813,1.06692432666478e-13)(188.118568096957,1.0635936575909e-13)(188.2442318031,1.06581410364015e-13)(188.369895509244,1.0635936575909e-13)(188.495559215388,1.06581410364015e-13)(188.621222921531,1.0369483049999e-13)(188.746886627675,9.70334923522387e-14)(188.872550333818,9.74775815620887e-14)(188.998214039962,9.71445146547012e-14)(189.123877746106,9.73665592596262e-14)(189.249541452249,9.72555369571637e-14)(189.375205158393,9.71445146547012e-14)(189.500868864536,9.7311048108395e-14)(189.62653257068,9.71445146547012e-14)(189.752196276823,9.50350909079134e-14)(189.877859982967,9.76441150157825e-14)(190.003523689111,9.81992265280951e-14)(190.129187395254,9.89208714941014e-14)(190.254851101398,9.89208714941014e-14)(190.380514807541,9.86988268891764e-14)(190.506178513685,9.89208714941014e-14)(190.631842219829,9.89208714941014e-14)(190.757505925972,9.88098491916389e-14)(190.883169632116,9.88098491916389e-14)(191.008833338259,9.89208714941014e-14)(191.134497044403,9.9031893796564e-14)(191.260160750547,9.89763826453327e-14)(191.38582445669,9.88653603428702e-14)(191.511488162834,9.87543380404077e-14)(191.637151868977,9.88098491916389e-14)(191.762815575121,9.88098491916389e-14)(191.888479281265,9.86988268891764e-14)(192.014142987408,9.86433157379452e-14)(192.139806693552,9.85878045867139e-14)(192.265470399695,9.88098491916389e-14)(192.391134105839,9.88653603428702e-14)(192.516797811983,9.88653603428702e-14)(192.642461518126,9.89208714941014e-14)(192.76812522427,9.88098491916389e-14)(192.893788930413,9.88098491916389e-14)(193.019452636557,9.90874049477952e-14)(193.1451163427,9.9253938401489e-14)(193.270780048844,9.88653603428702e-14)(193.396443754988,9.90874049477952e-14)(193.522107461131,1.01196828694583e-13)(193.647771167275,1.02251540567977e-13)(193.773434873418,1.00697228333502e-13)(193.899098579562,1.15685239165941e-13)(194.024762285706,1.15574216863479e-13)(194.150425991849,1.15907283770866e-13)(194.276089697993,1.16018306073329e-13)(194.401753404136,1.15907283770866e-13)(194.52741711028,1.15685239165941e-13)(194.653080816424,1.15463194561016e-13)(194.778744522567,1.15463194561016e-13)(194.904408228711,1.15685239165941e-13)(195.030071934854,1.0902390101819e-13)(195.155735640998,1.0857981180834e-13)(195.281399347142,1.08690834110803e-13)(195.407063053285,1.0857981180834e-13)(195.532726759429,1.08246744900953e-13)(195.658390465572,1.0813572259849e-13)(195.784054171716,1.08191233749722e-13)(195.90971787786,1.08302256052184e-13)(196.035381584003,1.08413278354647e-13)(196.161045290147,1.0813572259849e-13)(196.28670899629,1.07414077632484e-13)(196.412372702434,1.07025499573865e-13)(196.538036408577,1.06858966120171e-13)(196.663700114721,1.0680345496894e-13)(196.789363820865,1.0680345496894e-13)(196.915027527008,1.06858966120171e-13)(197.040691233152,1.06692432666478e-13)(197.166354939295,1.06747943817709e-13)(197.292018645439,1.0680345496894e-13)(197.417682351583,1.06692432666478e-13)(197.543346057726,1.0680345496894e-13)(197.66900976387,1.06692432666478e-13)(197.794673470013,1.0680345496894e-13)(197.920337176157,1.06692432666478e-13)(198.046000882301,1.06747943817709e-13)(198.171664588444,1.06692432666478e-13)(198.297328294588,1.06636921515246e-13)(198.422992000731,1.06692432666478e-13)(198.548655706875,1.06692432666478e-13)(198.674319413019,1.06581410364015e-13)(198.799983119162,1.06414876910321e-13)(198.925646825306,1.0635936575909e-13)(199.051310531449,1.06414876910321e-13)(199.176974237593,1.06581410364015e-13)(199.302637943736,1.06470388061553e-13)(199.42830164988,1.0635936575909e-13)(199.553965356024,1.06081810002934e-13)(199.679629062167,1.06137321154165e-13)(199.805292768311,1.06414876910321e-13)(199.930956474454,1.05415676188159e-13)(200.056620180598,1.05249142734465e-13)(200.182283886742,1.23789867245705e-13)(200.307947592885,1.23789867245705e-13)(200.433611299029,1.23900889548167e-13)(200.559275005172,1.23900889548167e-13)(200.684938711316,1.24344978758018e-13)(200.81060241746,1.24122934153093e-13)(200.936266123603,1.23900889548167e-13)(201.061929829747,1.23678844943242e-13)(201.18759353589,1.22790666523542e-13)(201.313257242034,1.17239551400417e-13)(201.438920948178,1.17683640610267e-13)(201.564584654321,1.17683640610267e-13)(201.690248360465,1.17572618307804e-13)(201.815912066608,1.17683640610267e-13)(201.941575772752,1.17683640610267e-13)(202.067239478895,1.17739151761498e-13)(202.192903185039,1.17572618307804e-13)(202.318566891183,1.20792265079217e-13)(202.444230597326,1.21236354289067e-13)(202.56989430347,1.19904086659517e-13)(202.695558009613,1.19904086659517e-13)(202.821221715757,1.20015108961979e-13)(202.946885421901,1.20126131264442e-13)(203.072549128044,1.20070620113211e-13)(203.198212834188,1.20181642415673e-13)(203.323876540331,1.20126131264442e-13)(203.449540246475,1.20181642415673e-13)(203.575203952619,1.20181642415673e-13)(203.700867658762,1.20181642415673e-13)(203.826531364906,1.20237153566904e-13)(203.952195071049,1.20237153566904e-13)(204.077858777193,1.20348175869367e-13)(204.203522483337,1.20348175869367e-13)(204.32918618948,1.20348175869367e-13)(204.454849895624,1.20292664718136e-13)(204.580513601767,1.20237153566904e-13)(204.706177307911,1.20348175869367e-13)(204.831841014055,1.20348175869367e-13)(204.957504720198,1.20459198171829e-13)(205.083168426342,1.20181642415673e-13)(205.208832132485,1.20070620113211e-13)(205.334495838629,1.20015108961979e-13)(205.460159544772,1.19904086659517e-13)(205.585823250916,1.20126131264442e-13)(205.71148695706,1.19571019752129e-13)(205.837150663203,1.19237952844742e-13)(205.962814369347,1.18904885937354e-13)(206.08847807549,1.19126930542279e-13)(206.214141781634,1.20070620113211e-13)(206.339805487778,1.22346577313692e-13)(206.465469193921,1.22346577313692e-13)(206.591132900065,1.22124532708767e-13)(206.716796606208,1.2179146580138e-13)(206.842460312352,1.21569421196455e-13)(206.968124018496,1.22124532708767e-13)(207.093787724639,1.22124532708767e-13)(207.219451430783,1.22124532708767e-13)(207.345115136926,1.22568621918617e-13)(207.47077884307,1.25011112572793e-13)(207.596442549214,1.17905685215192e-13)(207.722106255357,1.17905685215192e-13)(207.847769961501,1.18238752122579e-13)(207.973433667644,1.18127729820117e-13)(208.099097373788,1.18238752122579e-13)(208.224761079932,1.18127729820117e-13)(208.350424786075,1.1829426327381e-13)(208.476088492219,1.1829426327381e-13)(208.601752198362,1.18793863634892e-13)(208.727415904506,1.18793863634892e-13)(208.853079610649,1.19293463995973e-13)(208.978743316793,1.19793064357054e-13)(209.104407022937,1.20126131264442e-13)(209.23007072908,1.20237153566904e-13)(209.355734435224,1.20348175869367e-13)(209.481398141367,1.20514709323061e-13)(209.607061847511,1.20403687020598e-13)(209.732725553655,1.20459198171829e-13)(209.858389259798,1.20459198171829e-13)(209.984052965942,1.20570220474292e-13)(210.109716672085,1.20570220474292e-13)(210.235380378229,1.20570220474292e-13)(210.361044084373,1.20570220474292e-13)(210.486707790516,1.20681242776755e-13)(210.61237149666,1.20681242776755e-13)(210.738035202803,1.20736753927986e-13)(210.863698908947,1.20958798532911e-13)(210.98936261509,1.2090328738168e-13)(211.115026321234,1.2090328738168e-13)(211.240690027378,1.2090328738168e-13)(211.366353733521,1.20847776230448e-13)(211.492017439665,1.20847776230448e-13)(211.617681145808,1.21014309684142e-13)(211.743344851952,1.20958798532911e-13)(211.869008558096,1.2090328738168e-13)(211.994672264239,1.20681242776755e-13)(212.120335970383,1.20237153566904e-13)(212.245999676526,1.20015108961979e-13)(212.37166338267,1.20348175869367e-13)(212.497327088814,1.21569421196455e-13)(212.622990794957,1.20403687020598e-13)(212.748654501101,1.20348175869367e-13)(212.874318207244,1.20459198171829e-13)(212.999981913388,1.20681242776755e-13)(213.125645619532,1.2090328738168e-13)(213.251309325675,1.21014309684142e-13)(213.376973031819,1.20792265079217e-13)(213.502636737962,1.20126131264442e-13)(213.628300444106,1.20348175869367e-13)(213.75396415025,1.20570220474292e-13)(213.879627856393,1.12132525487141e-13)(214.005291562537,1.12132525487141e-13)(214.13095526868,1.12354570092066e-13)(214.256618974824,1.12132525487141e-13)(214.382282680967,1.11910480882216e-13)(214.507946387111,1.11910480882216e-13)(214.633610093255,1.12021503184678e-13)(214.759273799398,1.1207701433591e-13)(214.884937505542,1.13353770814228e-13)(215.010601211685,1.11743947428522e-13)(215.136264917829,1.12465592394528e-13)(215.261928623973,1.13353770814228e-13)(215.387592330116,1.13686837721616e-13)(215.51325603626,1.13686837721616e-13)(215.638919742403,1.13464793116691e-13)(215.764583448547,1.13575815419154e-13)(215.890247154691,1.13464793116691e-13)(216.015910860834,1.13520304267922e-13)(216.141574566978,1.13464793116691e-13)(216.267238273121,1.13520304267922e-13)(216.392901979265,1.13575815419154e-13)(216.518565685409,1.13575815419154e-13)(216.644229391552,1.13575815419154e-13)(216.769893097696,1.13631326570385e-13)(216.895556803839,1.13631326570385e-13)(217.021220509983,1.13520304267922e-13)(217.146884216127,1.13575815419154e-13)(217.27254792227,1.13575815419154e-13)(217.398211628414,1.13575815419154e-13)(217.523875334557,1.13631326570385e-13)(217.649539040701,1.13464793116691e-13)(217.775202746844,1.13298259662997e-13)(217.900866452988,1.13187237360535e-13)(218.026530159132,1.13076215058072e-13)(218.152193865275,1.13353770814228e-13)(218.277857571419,1.13353770814228e-13)(218.403521277562,1.13631326570385e-13)(218.529184983706,1.14019904629004e-13)(218.65484868985,1.15740750317173e-13)(218.780512395993,1.17239551400417e-13)(218.906176102137,1.1474154959501e-13)(219.03183980828,1.25122134875255e-13)(219.157503514424,1.25011112572793e-13)(219.283167220568,1.25122134875255e-13)(219.408830926711,1.25122134875255e-13)(219.534494632855,1.25233157177718e-13)(219.660158338998,1.25455201782643e-13)(219.785822045142,1.25677246387568e-13)(219.911485751286,1.25677246387568e-13)(220.037149457429,1.25455201782643e-13)(220.162813163573,1.25233157177718e-13)(220.288476869716,1.25011112572793e-13)(220.41414057586,1.2490009027033e-13)(220.539804282004,1.24678045665405e-13)(220.665467988147,1.2490009027033e-13)(220.791131694291,1.2490009027033e-13)(220.916795400434,1.24955601421561e-13)(221.042459106578,1.24844579119099e-13)(221.168122812721,1.25066623724024e-13)(221.293786518865,1.24789067967868e-13)(221.419450225009,1.24289467606786e-13)(221.545113931152,1.24511512211711e-13)(221.670777637296,1.24733556816636e-13)(221.796441343439,1.24733556816636e-13)(221.922105049583,1.24567023362943e-13)(222.047768755727,1.24567023362943e-13)(222.17343246187,1.24567023362943e-13)(222.299096168014,1.24678045665405e-13)(222.424759874157,1.24678045665405e-13)(222.550423580301,1.24733556816636e-13)(222.676087286445,1.24789067967868e-13)(222.801750992588,1.24678045665405e-13)(222.927414698732,1.24789067967868e-13)(223.053078404875,1.24789067967868e-13)(223.178742111019,1.24678045665405e-13)(223.304405817162,1.24567023362943e-13)(223.430069523306,1.24622534514174e-13)(223.55573322945,1.24733556816636e-13)(223.681396935593,1.24567023362943e-13)(223.807060641737,1.24511512211711e-13)(223.93272434788,1.2445600106048e-13)(224.058388054024,1.24233956455555e-13)(224.184051760168,1.24122934153093e-13)(224.309715466311,1.24122934153093e-13)(224.435379172455,1.24344978758018e-13)(224.561042878598,1.24511512211711e-13)(224.686706584742,1.2534417948018e-13)(224.812370290886,1.2490009027033e-13)(224.938033997029,1.26620935958499e-13)(225.063697703173,1.27842181285587e-13)(225.189361409316,1.28341781646668e-13)(225.31502511546,1.28452803949131e-13)(225.440688821604,1.28341781646668e-13)(225.566352527747,1.28341781646668e-13)(225.692016233891,1.28119737041743e-13)(225.817679940034,1.28119737041743e-13)(225.943343646178,1.28341781646668e-13)(226.069007352322,1.28563826251593e-13)(226.194671058465,1.29229960066368e-13)(226.320334764609,1.29007915461443e-13)(226.445998470752,1.17683640610267e-13)(226.571662176896,1.17461596005342e-13)(226.697325883039,1.17905685215192e-13)(226.822989589183,1.17572618307804e-13)(226.948653295327,1.17572618307804e-13)(227.07431700147,1.17572618307804e-13)(227.199980707614,1.17461596005342e-13)(227.325644413757,1.17350573702879e-13)(227.451308119901,1.15851772619635e-13)(227.576971826045,1.1740608485411e-13)(227.702635532188,1.16684439888104e-13)(227.828299238332,1.16628928736873e-13)(227.953962944475,1.16906484493029e-13)(228.079626650619,1.17128529097954e-13)(228.205290356763,1.17128529097954e-13)(228.330954062906,1.16906484493029e-13)(228.45661776905,1.17017506795491e-13)(228.582281475193,1.1696199564426e-13)(228.707945181337,1.16906484493029e-13)(228.833608887481,1.16850973341798e-13)(228.959272593624,1.16906484493029e-13)(229.084936299768,1.16850973341798e-13)(229.210600005911,1.16906484493029e-13)(229.336263712055,1.17017506795491e-13)(229.461927418199,1.16906484493029e-13)(229.587591124342,1.16906484493029e-13)(229.713254830486,1.16906484493029e-13)(229.838918536629,1.16795462190566e-13)(229.964582242773,1.16795462190566e-13)(230.090245948916,1.16795462190566e-13)(230.21590965506,1.16795462190566e-13)(230.341573361204,1.16906484493029e-13)(230.467237067347,1.16850973341798e-13)(230.592900773491,1.16795462190566e-13)(230.718564479634,1.16795462190566e-13)(230.844228185778,1.16684439888104e-13)(230.969891891922,1.16240350678254e-13)(231.095555598065,1.15241149956091e-13)(231.221219304209,1.14797060746241e-13)(231.346883010352,1.1474154959501e-13)(231.472546716496,1.19959597810748e-13)(231.59821042264,1.33781874467331e-13)(231.723874128783,1.33559829862406e-13)(231.849537834927,1.33448807559944e-13)(231.97520154107,1.33670852164869e-13)(232.100865247214,1.33448807559944e-13)(232.226528953358,1.33448807559944e-13)(232.352192659501,1.33670852164869e-13)(232.477856365645,1.33448807559944e-13)(232.603520071788,1.33448807559944e-13)(232.729183777932,1.23456800338317e-13)(232.854847484075,1.23678844943242e-13)(232.980511190219,1.23456800338317e-13)(233.106174896363,1.23456800338317e-13)(233.231838602506,1.23345778035855e-13)(233.35750230865,1.23234755733392e-13)(233.483166014793,1.23179244582161e-13)(233.608829720937,1.23179244582161e-13)(233.734493427081,1.26010313294955e-13)(233.860157133224,1.26398891353574e-13)(233.985820839368,1.25843779841261e-13)(234.111484545511,1.25288668328949e-13)(234.237148251655,1.24678045665405e-13)(234.362811957799,1.24567023362943e-13)(234.488475663942,1.24567023362943e-13)(234.614139370086,1.24567023362943e-13)(234.739803076229,1.24511512211711e-13)(234.865466782373,1.2445600106048e-13)(234.991130488517,1.24400489909249e-13)(235.11679419466,1.24289467606786e-13)(235.242457900804,1.24122934153093e-13)(235.368121606947,1.24122934153093e-13)(235.493785313091,1.24233956455555e-13)(235.619449019234,1.24233956455555e-13)(235.745112725378,1.2401191185063e-13)(235.870776431522,1.2401191185063e-13)(235.996440137665,1.24067423001861e-13)(236.122103843809,1.24122934153093e-13)(236.247767549952,1.24233956455555e-13)(236.373431256096,1.24178445304324e-13)(236.49909496224,1.24122934153093e-13)(236.624758668383,1.24067423001861e-13)(236.750422374527,1.24122934153093e-13)(236.87608608067,1.24122934153093e-13)(237.001749786814,1.24233956455555e-13)(237.127413492958,1.23900889548167e-13)(237.253077199101,1.23678844943242e-13)(237.378740905245,1.23179244582161e-13)(237.504404611388,1.22457599616155e-13)(237.630068317532,1.24122934153093e-13)(237.755732023676,1.28286270495437e-13)(237.881395729819,1.36113342819044e-13)(238.007059435963,1.36224365121507e-13)(238.132723142106,1.36002320516582e-13)(238.25838684825,1.36224365121507e-13)(238.384050554394,1.36335387423969e-13)(238.509714260537,1.36113342819044e-13)(238.635377966681,1.36335387423969e-13)(238.761041672824,1.36557432028894e-13)(238.886705378968,1.37223565843669e-13)(239.012369085111,1.28785870856518e-13)(239.138032791255,1.28563826251593e-13)(239.263696497399,1.28785870856518e-13)(239.389360203542,1.28452803949131e-13)(239.515023909686,1.28563826251593e-13)(239.640687615829,1.28674848554056e-13)(239.766351321973,1.28952404310212e-13)(239.892015028117,1.28896893158981e-13)(240.01767873426,1.26620935958499e-13)(240.143342440404,1.25233157177718e-13)(240.269006146547,1.26176846748649e-13)(240.394669852691,1.2578826869003e-13)(240.520333558835,1.25899290992493e-13)(240.645997264978,1.25621735236336e-13)(240.771660971122,1.25566224085105e-13)(240.897324677265,1.25566224085105e-13)(241.022988383409,1.25510712933874e-13)(241.148652089553,1.25455201782643e-13)(241.274315795696,1.25455201782643e-13)(241.39997950184,1.25455201782643e-13)(241.525643207983,1.2534417948018e-13)(241.651306914127,1.2534417948018e-13)(241.776970620271,1.2534417948018e-13)(241.902634326414,1.25399690631411e-13)(242.028298032558,1.2534417948018e-13)(242.153961738701,1.25233157177718e-13)(242.279625444845,1.25233157177718e-13)(242.405289150988,1.2534417948018e-13)(242.530952857132,1.25288668328949e-13)(242.656616563276,1.25455201782643e-13)(242.782280269419,1.25455201782643e-13)(242.907943975563,1.2534417948018e-13)(243.033607681706,1.2534417948018e-13)(243.15927138785,1.25510712933874e-13)(243.284935093994,1.25566224085105e-13)(243.410598800137,1.25566224085105e-13)(243.536262506281,1.25566224085105e-13)(243.661926212424,1.25677246387568e-13)(243.787589918568,1.25233157177718e-13)(243.913253624712,1.24567023362943e-13)(244.038917330855,1.26787469412193e-13)(244.164581036999,1.36557432028894e-13)(244.290244743142,1.36335387423969e-13)(244.415908449286,1.36557432028894e-13)(244.541572155429,1.36224365121507e-13)(244.667235861573,1.36113342819044e-13)(244.792899567717,1.35669253609194e-13)(244.91856327386,1.35669253609194e-13)(245.044226980004,1.35669253609194e-13)(245.169890686147,1.29674049276218e-13)(245.295554392291,1.30118138486068e-13)(245.421218098435,1.30118138486068e-13)(245.546881804578,1.30118138486068e-13)(245.672545510722,1.30118138486068e-13)(245.798209216865,1.30340183090993e-13)(245.923872923009,1.30229160788531e-13)(246.049536629153,1.30395694242225e-13)(246.175200335296,1.30340183090993e-13)(246.30086404144,1.30007116183606e-13)(246.426527747583,1.29396493520062e-13)(246.552191453727,1.29340982368831e-13)(246.677855159871,1.28230759344206e-13)(246.803518866014,1.28785870856518e-13)(246.929182572158,1.28841382007749e-13)(247.054846278301,1.28952404310212e-13)(247.180509984445,1.29285471217599e-13)(247.306173690589,1.29229960066368e-13)(247.431837396732,1.29118937763906e-13)(247.557501102876,1.29118937763906e-13)(247.683164809019,1.29118937763906e-13)(247.808828515163,1.29118937763906e-13)(247.934492221306,1.29118937763906e-13)(248.06015592745,1.29118937763906e-13)(248.185819633594,1.29063426612674e-13)(248.311483339737,1.29118937763906e-13)(248.437147045881,1.29174448915137e-13)(248.562810752024,1.29229960066368e-13)(248.688474458168,1.29340982368831e-13)(248.814138164312,1.29229960066368e-13)(248.939801870455,1.29229960066368e-13)(249.065465576599,1.29229960066368e-13)(249.191129282742,1.29007915461443e-13)(249.316792988886,1.29063426612674e-13)(249.44245669503,1.29174448915137e-13)(249.568120401173,1.28952404310212e-13)(249.693784107317,1.29229960066368e-13)(249.81944781346,1.29174448915137e-13)(249.945111519604,1.2972956042745e-13)(250.070775225748,1.29951605032375e-13)(250.196438931891,1.31228361510694e-13)(250.322102638035,1.33615341013638e-13)(250.447766344178,1.4344081478157e-13)(250.573430050322,1.43662859386495e-13)(250.699093756466,1.43329792479108e-13)(250.824757462609,1.43551837084033e-13)(250.950421168753,1.43662859386495e-13)(251.076084874896,1.4388490399142e-13)(251.20174858104,1.43218770176645e-13)(251.327412287183,1.4299672557172e-13)(251.453075993327,1.4255263636187e-13)(251.578739699471,1.31006316905768e-13)(251.704403405614,1.31228361510694e-13)(251.830067111758,1.31450406115619e-13)(251.955730817901,1.31339383813156e-13)(252.081394524045,1.31228361510694e-13)(252.207058230189,1.31339383813156e-13)(252.332721936332,1.31172850359462e-13)(252.458385642476,1.31172850359462e-13)(252.584049348619,1.28008714739281e-13)(252.709713054763,1.29285471217599e-13)(252.835376760907,1.28730359705287e-13)(252.96104046705,1.28896893158981e-13)(253.086704173194,1.29229960066368e-13)(253.212367879337,1.29174448915137e-13)(253.338031585481,1.28952404310212e-13)(253.463695291625,1.28896893158981e-13)(253.589358997768,1.28841382007749e-13)(253.715022703912,1.28841382007749e-13)(253.840686410055,1.28785870856518e-13)(253.966350116199,1.28896893158981e-13)(254.092013822342,1.28952404310212e-13)(254.217677528486,1.28896893158981e-13)(254.34334123463,1.28896893158981e-13)(254.469004940773,1.28896893158981e-13)(254.594668646917,1.28896893158981e-13)(254.72033235306,1.28952404310212e-13)(254.845996059204,1.28952404310212e-13)(254.971659765348,1.29063426612674e-13)(255.097323471491,1.28952404310212e-13)(255.222987177635,1.28841382007749e-13)(255.348650883778,1.29007915461443e-13)(255.474314589922,1.28841382007749e-13)(255.599978296066,1.28730359705287e-13)(255.725642002209,1.28563826251593e-13)(255.851305708353,1.28674848554056e-13)(255.976969414496,1.28563826251593e-13)(256.10263312064,1.28841382007749e-13)(256.228296826784,1.28896893158981e-13)(256.353960532927,1.28452803949131e-13)(256.479624239071,1.28230759344206e-13)(256.605287945214,1.26176846748649e-13)(256.730951651358,1.41553435639707e-13)(256.856615357501,1.41553435639707e-13)(256.982279063645,1.4166445794217e-13)(257.107942769789,1.41886502547095e-13)(257.233606475932,1.4210854715202e-13)(257.359270182076,1.4210854715202e-13)(257.484933888219,1.4255263636187e-13)(257.610597594363,1.42774680966795e-13)(257.736261300507,1.42330591756945e-13)(257.86192500665,1.4210854715202e-13)(257.987588712794,1.4210854715202e-13)(258.113252418937,1.42330591756945e-13)(258.238916125081,1.42441614059408e-13)(258.364579831225,1.42441614059408e-13)(258.490243537368,1.4210854715202e-13)(258.615907243512,1.4210854715202e-13)(258.741570949655,1.42053036000789e-13)(258.867234655799,1.4388490399142e-13)(258.992898361943,1.45661260830821e-13)(259.118562068086,1.46216372343133e-13)(259.24422577423,1.46438416948058e-13)(259.369889480373,1.46660461552983e-13)(259.495553186517,1.46438416948058e-13)(259.621216892661,1.46216372343133e-13)(259.746880598804,1.46438416948058e-13)(259.872544304948,1.46438416948058e-13)(259.998208011091,1.46549439250521e-13)(260.123871717235,1.46549439250521e-13)(260.249535423378,1.46493928099289e-13)(260.375199129522,1.46549439250521e-13)(260.500862835666,1.46549439250521e-13)(260.626526541809,1.46549439250521e-13)(260.752190247953,1.46549439250521e-13)(260.877853954096,1.46660461552983e-13)(261.00351766024,1.46715972704214e-13)(261.129181366384,1.46715972704214e-13)(261.254845072527,1.46660461552983e-13)(261.380508778671,1.46660461552983e-13)(261.506172484814,1.46771483855446e-13)(261.631836190958,1.46826995006677e-13)(261.757499897102,1.46993528460371e-13)(261.883163603245,1.46993528460371e-13)(262.008827309389,1.46771483855446e-13)(262.134491015532,1.46938017309139e-13)(262.260154721676,1.46715972704214e-13)(262.38581842782,1.46049838889439e-13)(262.511482133963,1.45994327738208e-13)(262.637145840107,1.46327394645596e-13)(262.76280954625,1.49213974509621e-13)(262.888473252394,1.51656465163796e-13)(263.014136958538,1.51434420558871e-13)(263.139800664681,1.51656465163796e-13)(263.265464370825,1.51545442861334e-13)(263.391128076968,1.51767487466259e-13)(263.516791783112,1.52100554373646e-13)(263.642455489255,1.51878509768721e-13)(263.768119195399,1.51656465163796e-13)(263.893782901543,1.51434420558871e-13)(264.019446607686,1.51434420558871e-13)(264.14511031383,1.40998324127395e-13)(264.270774019973,1.41442413337245e-13)(264.396437726117,1.41442413337245e-13)(264.522101432261,1.41442413337245e-13)(264.647765138404,1.41442413337245e-13)(264.773428844548,1.41442413337245e-13)(264.899092550691,1.41442413337245e-13)(265.024756256835,1.41608946790939e-13)(265.150419962979,1.40221168010157e-13)(265.276083669122,1.37556632751057e-13)(265.401747375266,1.38333788868295e-13)(265.527411081409,1.38888900380607e-13)(265.653074787553,1.38833389229376e-13)(265.778738493696,1.3899992268307e-13)(265.90440219984,1.38888900380607e-13)(266.030065905984,1.38777878078145e-13)(266.155729612127,1.38833389229376e-13)(266.281393318271,1.38777878078145e-13)(266.407057024414,1.38777878078145e-13)(266.532720730558,1.38777878078145e-13)(266.658384436702,1.38777878078145e-13)(266.784048142845,1.38722366926913e-13)(266.909711848989,1.38722366926913e-13)(267.035375555132,1.38666855775682e-13)(267.161039261276,1.38666855775682e-13)(267.28670296742,1.38611344624451e-13)(267.412366673563,1.38777878078145e-13)(267.538030379707,1.38777878078145e-13)(267.66369408585,1.38777878078145e-13)(267.789357791994,1.38777878078145e-13)(267.915021498138,1.38888900380607e-13)(268.040685204281,1.38833389229376e-13)(268.166348910425,1.38666855775682e-13)(268.292012616568,1.38444811170757e-13)(268.417676322712,1.38444811170757e-13)(268.543340028856,1.38389300019526e-13)(268.669003734999,1.38389300019526e-13)(268.794667441143,1.37834188507213e-13)(268.920331147286,1.37057032389976e-13)(269.04599485343,1.35613742457963e-13)(269.171658559573,1.34947608643188e-13)(269.297322265717,1.41775480244632e-13)(269.422985971861,1.41553435639707e-13)(269.548649678004,1.4166445794217e-13)(269.674313384148,1.41442413337245e-13)(269.799977090291,1.40998324127395e-13)(269.925640796435,1.4077627952247e-13)(270.051304502579,1.40554234917545e-13)(270.176968208722,1.4077627952247e-13)(270.302631914866,1.43218770176645e-13)(270.428295621009,1.41886502547095e-13)(270.553959327153,1.41886502547095e-13)(270.679623033297,1.4166445794217e-13)(270.80528673944,1.41775480244632e-13)(270.930950445584,1.41886502547095e-13)(271.056614151727,1.41997524849558e-13)(271.182277857871,1.42219569454483e-13)(271.307941564015,1.31172850359462e-13)(271.433605270158,1.31339383813156e-13)(271.559268976302,1.30839783452075e-13)(271.684932682445,1.31616939569312e-13)(271.810596388589,1.32116539930394e-13)(271.936260094733,1.31838984174237e-13)(272.061923800876,1.31616939569312e-13)(272.18758750702,1.31561428418081e-13)(272.313251213163,1.3150591726685e-13)(272.438914919307,1.3150591726685e-13)(272.56457862545,1.31394894964387e-13)(272.690242331594,1.31450406115619e-13)(272.815906037738,1.3150591726685e-13)(272.941569743881,1.31561428418081e-13)(273.067233450025,1.31616939569312e-13)(273.192897156168,1.31672450720544e-13)(273.318560862312,1.31561428418081e-13)(273.444224568456,1.31672450720544e-13)(273.569888274599,1.31616939569312e-13)(273.695551980743,1.31561428418081e-13)(273.821215686886,1.31561428418081e-13)(273.94687939303,1.3150591726685e-13)(274.072543099174,1.31394894964387e-13)(274.198206805317,1.31561428418081e-13)(274.323870511461,1.31672450720544e-13)(274.449534217604,1.31894495325469e-13)(274.575197923748,1.31783473023006e-13)(274.700861629892,1.319500064767e-13)(274.826525336035,1.32005517627931e-13)(274.952189042179,1.31061828057e-13)(275.077852748322,1.301736496373e-13)(275.203516454466,1.31394894964387e-13)(275.329180160609,1.30895294603306e-13)(275.454843866753,1.34336985979644e-13)(275.580507572897,1.34448008282106e-13)(275.70617127904,1.34448008282106e-13)(275.831834985184,1.34670052887031e-13)(275.957498691327,1.34670052887031e-13)(276.083162397471,1.34559030584569e-13)(276.208826103615,1.35003119794419e-13)(276.334489809758,1.34559030584569e-13)(276.460153515902,1.34114941374719e-13)(276.585817222045,1.33670852164869e-13)(276.711480928189,1.33448807559944e-13)(276.837144634333,1.33448807559944e-13)(276.962808340476,1.33448807559944e-13)(277.08847204662,1.33892896769794e-13)(277.214135752763,1.34225963677181e-13)(277.339799458907,1.34336985979644e-13)(277.465463165051,1.34448008282106e-13)(277.591126871194,1.346145417358e-13)(277.716790577338,1.36946010087513e-13)(277.842454283481,1.36723965482588e-13)(277.968117989625,1.36834987785051e-13)(278.093781695768,1.363908985752e-13)(278.219445401912,1.36224365121507e-13)(278.345109108056,1.36335387423969e-13)(278.470772814199,1.36279876272738e-13)(278.596436520343,1.36224365121507e-13)(278.722100226486,1.36113342819044e-13)(278.84776393263,1.36113342819044e-13)(278.973427638774,1.36057831667813e-13)(279.099091344917,1.3594680936535e-13)(279.224755051061,1.36002320516582e-13)(279.350418757204,1.36002320516582e-13)(279.476082463348,1.36057831667813e-13)(279.601746169492,1.36057831667813e-13)(279.727409875635,1.36113342819044e-13)(279.853073581779,1.36224365121507e-13)(279.978737287922,1.36279876272738e-13)(280.104400994066,1.36279876272738e-13)(280.23006470021,1.36224365121507e-13)(280.355728406353,1.36279876272738e-13)(280.481392112497,1.36279876272738e-13)(280.60705581864,1.36446409726432e-13)(280.732719524784,1.36612943180126e-13)(280.858383230928,1.36779476633819e-13)(280.984046937071,1.36946010087513e-13)(281.109710643215,1.37223565843669e-13)(281.235374349358,1.37390099297363e-13)(281.361038055502,1.37778677355982e-13)(281.486701761645,1.38222766565832e-13)(281.612365467789,1.4033219031262e-13)(281.738029173933,1.4033219031262e-13)(281.863692880076,1.40221168010157e-13)(281.98935658622,1.40221168010157e-13)(282.115020292363,1.40221168010157e-13)(282.240683998507,1.40110145707695e-13)(282.366347704651,1.3988810110277e-13)(282.492011410794,1.3988810110277e-13)(282.617675116938,1.39221967287995e-13)(282.743338823081,1.39221967287995e-13)(282.869002529225,1.39221967287995e-13)(282.994666235369,1.3899992268307e-13)(283.120329941512,1.39666056497845e-13)(283.245993647656,1.3988810110277e-13)(283.371657353799,1.3988810110277e-13)(283.497321059943,1.39666056497845e-13)(283.622984766087,1.39666056497845e-13)(283.74864847223,1.39832589951538e-13)(283.874312178374,1.39943612254001e-13)(283.999975884517,1.42164058303251e-13)(284.125639590661,1.4388490399142e-13)(284.251303296805,1.44662060108658e-13)(284.376967002948,1.45106149318508e-13)(284.502630709092,1.45328193923433e-13)(284.628294415235,1.45328193923433e-13)(284.753958121379,1.45494727377127e-13)(284.879621827522,1.45605749679589e-13)(285.005285533666,1.45439216225896e-13)(285.13094923981,1.45383705074664e-13)(285.256612945953,1.45328193923433e-13)(285.382276652097,1.45328193923433e-13)(285.50794035824,1.45328193923433e-13)(285.633604064384,1.45272682772202e-13)(285.759267770528,1.45328193923433e-13)(285.884931476671,1.4521717162097e-13)(286.010595182815,1.4521717162097e-13)(286.136258888958,1.4521717162097e-13)(286.261922595102,1.45328193923433e-13)(286.387586301246,1.45328193923433e-13)(286.513250007389,1.4521717162097e-13)(286.638913713533,1.45328193923433e-13)(286.764577419676,1.45439216225896e-13)(286.89024112582,1.45550238528358e-13)(287.015904831963,1.45550238528358e-13)(287.141568538107,1.45272682772202e-13)(287.267232244251,1.45494727377127e-13)(287.392895950394,1.45661260830821e-13)(287.518559656538,1.45716771982052e-13)(287.644223362681,1.45383705074664e-13)(287.769887068825,1.45161660469739e-13)(287.895550774969,1.48880907602233e-13)(288.021214481112,1.50157664080552e-13)(288.146878187256,1.56763491077072e-13)(288.272541893399,1.5665246877461e-13)(288.398205599543,1.56874513379535e-13)(288.523869305687,1.56763491077072e-13)(288.64953301183,1.56319401867222e-13)(288.775196717974,1.56541446472147e-13)(288.900860424117,1.56541446472147e-13)(289.026524130261,1.56541446472147e-13)(289.152187836405,1.50102152929321e-13)(289.277851542548,1.49436019114546e-13)(289.403515248692,1.49213974509621e-13)(289.529178954835,1.49436019114546e-13)(289.654842660979,1.49324996812084e-13)(289.780506367123,1.49324996812084e-13)(289.906170073266,1.49102952207159e-13)(290.03183377941,1.49213974509621e-13)(290.157497485553,1.49269485660852e-13)(290.283161191697,1.48658862997308e-13)(290.40882489784,1.49324996812084e-13)(290.534488603984,1.49213974509621e-13)(290.660152310128,1.49324996812084e-13)(290.785816016271,1.49547041417009e-13)(290.911479722415,1.49547041417009e-13)(291.037143428558,1.49380507963315e-13)(291.162807134702,1.49213974509621e-13)(291.288470840846,1.49213974509621e-13)(291.414134546989,1.49269485660852e-13)(291.539798253133,1.49380507963315e-13)(291.665461959276,1.49436019114546e-13)(291.79112566542,1.49547041417009e-13)(291.916789371564,1.4960255256824e-13)(292.042453077707,1.49547041417009e-13)(292.168116783851,1.49547041417009e-13)(292.293780489994,1.49436019114546e-13)(292.419444196138,1.49436019114546e-13)(292.545107902282,1.49547041417009e-13)(292.670771608425,1.4960255256824e-13)(292.796435314569,1.49713574870702e-13)(292.922099020712,1.49769086021934e-13)(293.047762726856,1.49769086021934e-13)(293.173426433,1.49991130626859e-13)(293.299090139143,1.49935619475627e-13)(293.424753845287,1.50268686383015e-13)(293.55041755143,1.50102152929321e-13)(293.676081257574,1.49880108324396e-13)(293.801744963717,1.49547041417009e-13)(293.927408669861,1.49713574870702e-13)(294.053072376005,1.48325796089921e-13)(294.178736082148,1.46882506157908e-13)(294.304399788292,1.49491530265777e-13)(294.430063494435,1.6286971771251e-13)(294.555727200579,1.62758695410048e-13)(294.681390906723,1.63091762317435e-13)(294.807054612866,1.63424829224823e-13)(294.93271831901,1.63868918434673e-13)(295.058382025153,1.64090963039598e-13)(295.184045731297,1.63868918434673e-13)(295.309709437441,1.63424829224823e-13)(295.435373143584,1.57207580286922e-13)(295.561036849728,1.56985535681997e-13)(295.686700555871,1.56985535681997e-13)(295.812364262015,1.57429624891847e-13)(295.938027968159,1.57207580286922e-13)(296.063691674302,1.5709655798446e-13)(296.189355380446,1.56874513379535e-13)(296.315019086589,1.56819002228303e-13)(296.440682792733,1.56763491077072e-13)(296.566346498876,1.56819002228303e-13)(296.69201020502,1.58095758706622e-13)(296.817673911164,1.57762691799235e-13)(296.943337617307,1.57429624891847e-13)(297.069001323451,1.5754064719431e-13)(297.194665029594,1.57374113740616e-13)(297.320328735738,1.57318602589385e-13)(297.445992441882,1.57263091438153e-13)(297.571656148025,1.57207580286922e-13)(297.697319854169,1.5709655798446e-13)(297.822983560312,1.5709655798446e-13)(297.948647266456,1.56985535681997e-13)(298.0743109726,1.56874513379535e-13)(298.199974678743,1.56763491077072e-13)(298.325638384887,1.56763491077072e-13)(298.45130209103,1.5665246877461e-13)(298.576965797174,1.5665246877461e-13)(298.702629503318,1.56541446472147e-13)(298.828293209461,1.5665246877461e-13)(298.953956915605,1.5665246877461e-13)(299.079620621748,1.5665246877461e-13)(299.205284327892,1.56707979925841e-13)(299.330948034035,1.56707979925841e-13)(299.456611740179,1.56930024530766e-13)(299.582275446323,1.5709655798446e-13)(299.707939152466,1.5709655798446e-13)(299.83360285861,1.57318602589385e-13)(299.959266564753,1.57207580286922e-13)(300.084930270897,1.56930024530766e-13)(300.210593977041,1.5754064719431e-13)(300.336257683184,1.57818202950466e-13)(300.461921389328,1.57263091438153e-13)(300.587585095471,1.55819801506141e-13)(300.713248801615,1.55764290354909e-13)(300.838912507759,1.55764290354909e-13)(300.964576213902,1.55653268052447e-13)(301.090239920046,1.55653268052447e-13)(301.215903626189,1.55653268052447e-13)(301.341567332333,1.55875312657372e-13)(301.467231038477,1.56319401867222e-13)(301.59289474462,1.56319401867222e-13)(301.718558450764,1.56763491077072e-13)(301.844222156907,1.56763491077072e-13)(301.969885863051,1.57429624891847e-13)(302.095549569195,1.57651669496772e-13)(302.221213275338,1.57762691799235e-13)(302.346876981482,1.57651669496772e-13)(302.472540687625,1.57651669496772e-13)(302.598204393769,1.57818202950466e-13)(302.723868099912,1.57762691799235e-13)(302.849531806056,1.56485935320916e-13)(302.9751955122,1.58095758706622e-13)(303.100859218343,1.57818202950466e-13)(303.226522924487,1.57651669496772e-13)(303.35218663063,1.5842882561401e-13)(303.477850336774,1.58539847916472e-13)(303.603514042918,1.58761892521397e-13)(303.729177749061,1.58761892521397e-13)(303.854841455205,1.58761892521397e-13)(303.980505161348,1.58817403672629e-13)(304.106168867492,1.58761892521397e-13)(304.231832573636,1.58650870218935e-13)(304.357496279779,1.58650870218935e-13)(304.483159985923,1.58650870218935e-13)(304.608823692066,1.58706381370166e-13)(304.73448739821,1.58650870218935e-13)(304.860151104354,1.58595359067704e-13)(304.985814810497,1.58539847916472e-13)(305.111478516641,1.58539847916472e-13)(305.237142222784,1.58484336765241e-13)(305.362805928928,1.5842882561401e-13)(305.488469635072,1.5842882561401e-13)(305.614133341215,1.58484336765241e-13)(305.739797047359,1.58595359067704e-13)(305.865460753502,1.58539847916472e-13)(305.991124459646,1.58539847916472e-13)(306.116788165789,1.58539847916472e-13)(306.242451871933,1.5887291482386e-13)(306.368115578077,1.59094959428785e-13)(306.49377928422,1.58706381370166e-13)(306.619442990364,1.5842882561401e-13)(306.745106696507,1.60482738209566e-13)(306.870770402651,1.63757896132211e-13)(306.996434108795,1.72528658026749e-13)(307.122097814938,1.72417635724287e-13)(307.247761521082,1.72639680329212e-13)(307.373425227225,1.72639680329212e-13)(307.499088933369,1.72084568816899e-13)(307.624752639513,1.72528658026749e-13)(307.750416345656,1.72528658026749e-13)(307.8760800518,1.72528658026749e-13)(308.001743757943,1.74082970261225e-13)(308.127407464087,1.74082970261225e-13)(308.25307117023,1.74527059471075e-13)(308.378734876374,1.74749104076e-13)(308.504398582518,1.75082170983387e-13)(308.630062288661,1.75082170983387e-13)(308.755725994805,1.74971148680925e-13)(308.881389700948,1.74749104076e-13)(309.007053407092,1.60094160150948e-13)(309.132717113236,1.61370916629267e-13)(309.258380819379,1.62037050444042e-13)(309.384044525523,1.61148872024341e-13)(309.509708231666,1.61370916629267e-13)(309.63537193781,1.61315405478035e-13)(309.761035643954,1.61259894326804e-13)(309.886699350097,1.61315405478035e-13)(310.012363056241,1.61315405478035e-13)(310.138026762384,1.61259894326804e-13)(310.263690468528,1.61315405478035e-13)(310.389354174672,1.61259894326804e-13)(310.515017880815,1.61315405478035e-13)(310.640681586959,1.6109336087311e-13)(310.766345293102,1.60982338570648e-13)(310.892008999246,1.60982338570648e-13)(311.01767270539,1.6109336087311e-13)(311.143336411533,1.6109336087311e-13)(311.269000117677,1.61204383175573e-13)(311.39466382382,1.61315405478035e-13)(311.520327529964,1.61315405478035e-13)(311.645991236107,1.61370916629267e-13)(311.771654942251,1.6153745008296e-13)(311.897318648395,1.6153745008296e-13)(312.022982354538,1.61426427780498e-13)(312.148646060682,1.6153745008296e-13)(312.274309766825,1.6153745008296e-13)(312.399973472969,1.61648472385423e-13)(312.525637179113,1.61204383175573e-13)(312.651300885256,1.60982338570648e-13)(312.7769645914,1.61204383175573e-13)(312.902628297543,1.61703983536654e-13)(313.028292003687,1.63036251166204e-13)(313.153955709831,1.65867319878998e-13)(313.279619415974,1.65756297576536e-13)(313.405283122118,1.65756297576536e-13)(313.530946828261,1.65867319878998e-13)(313.656610534405,1.65867319878998e-13)(313.782274240549,1.65867319878998e-13)(313.907937946692,1.65867319878998e-13)(314.033601652836,1.65867319878998e-13)(314.159265358979,1.66533453693773e-13) 
};
\addlegendentry{$I_1$ error for method $b2$};

\addplot [
color=red,
dashed
]
coordinates{
 (0,0)(0.125663706143592,6.66133814775094e-16)(0.251327412287183,4.44089209850063e-16)(0.376991118430775,4.44089209850063e-16)(0.502654824574367,6.66133814775094e-16)(0.628318530717959,7.7715611723761e-16)(0.75398223686155,8.88178419700125e-16)(0.879645943005142,7.7715611723761e-16)(1.00530964914873,8.88178419700125e-16)(1.13097335529233,1.47659662275146e-14)(1.25663706143592,1.99840144432528e-14)(1.38230076757951,2.12052597703405e-14)(1.5079644737231,2.22044604925031e-14)(1.63362817986669,2.24265050974282e-14)(1.75929188601028,2.24265050974282e-14)(1.88495559215388,2.25375273998907e-14)(2.01061929829747,2.24265050974282e-14)(2.13628300444106,2.24265050974282e-14)(2.26194671058465,2.24265050974282e-14)(2.38761041672824,2.24265050974282e-14)(2.51327412287183,2.24265050974282e-14)(2.63893782901543,2.25375273998907e-14)(2.76460153515902,2.25375273998907e-14)(2.89026524130261,2.26485497023532e-14)(3.0159289474462,2.25375273998907e-14)(3.14159265358979,2.26485497023532e-14)(3.26725635973339,2.25375273998907e-14)(3.39292006587698,2.25375273998907e-14)(3.51858377202057,2.25375273998907e-14)(3.64424747816416,2.25375273998907e-14)(3.76991118430775,2.25375273998907e-14)(3.89557489045134,2.24265050974282e-14)(4.02123859659494,2.24265050974282e-14)(4.14690230273853,2.24265050974282e-14)(4.27256600888212,2.24265050974282e-14)(4.39822971502571,2.24265050974282e-14)(4.5238934211693,2.25375273998907e-14)(4.64955712731289,2.22044604925031e-14)(4.77522083345649,2.22044604925031e-14)(4.90088453960008,2.17603712826531e-14)(5.02654824574367,2.07611705604904e-14)(5.15221195188726,1.77635683940025e-14)(5.27787565803085,1.08801856413265e-14)(5.40353936417444,1.08801856413265e-14)(5.52920307031804,1.08801856413265e-14)(5.65486677646163,1.08801856413265e-14)(5.78053048260522,1.0991207943789e-14)(5.90619418874881,1.08801856413265e-14)(6.0318578948924,1.08801856413265e-14)(6.157521601036,1.0991207943789e-14)(6.28318530717959,1.0991207943789e-14)(6.40884901332318,1.08801856413265e-14)(6.53451271946677,1.08801856413265e-14)(6.66017642561036,1.0991207943789e-14)(6.78584013175395,1.08801856413265e-14)(6.91150383789755,1.08801856413265e-14)(7.03716754404114,1.0991207943789e-14)(7.16283125018473,1.0991207943789e-14)(7.28849495632832,1.0991207943789e-14)(7.41415866247191,1.0991207943789e-14)(7.5398223686155,1.52100554373646e-14)(7.6654860747591,1.68753899743024e-14)(7.79114978090269,1.75415237890775e-14)(7.91681348704628,1.7874590696465e-14)(8.04247719318987,1.77635683940025e-14)(8.16814089933346,1.7874590696465e-14)(8.29380460547705,1.7874590696465e-14)(8.41946831162065,1.79856129989275e-14)(8.54513201776424,1.80966353013901e-14)(8.67079572390783,1.80966353013901e-14)(8.79645943005142,1.80966353013901e-14)(8.92212313619501,1.80966353013901e-14)(9.0477868423386,1.80966353013901e-14)(9.1734505484822,1.82076576038526e-14)(9.29911425462579,1.80966353013901e-14)(9.42477796076938,1.82076576038526e-14)(9.55044166691297,1.80966353013901e-14)(9.67610537305656,1.79856129989275e-14)(9.80176907920016,1.79856129989275e-14)(9.92743278534375,1.80966353013901e-14)(10.0530964914873,1.80966353013901e-14)(10.1787601976309,1.82076576038526e-14)(10.3044239037745,1.80966353013901e-14)(10.4300876099181,1.79856129989275e-14)(10.5557513160617,1.80966353013901e-14)(10.6814150222053,1.80966353013901e-14)(10.8070787283489,1.80966353013901e-14)(10.9327424344925,1.79856129989275e-14)(11.0584061406361,1.79856129989275e-14)(11.1840698467797,1.77635683940025e-14)(11.3097335529233,1.68753899743024e-14)(11.4353972590668,1.48769885299771e-14)(11.5610609652104,7.88258347483861e-15)(11.686724671354,9.88098491916389e-15)(11.8123883774976,9.76996261670138e-15)(11.9380520836412,9.88098491916389e-15)(12.0637157897848,9.99200722162641e-15)(12.1893794959284,9.99200722162641e-15)(12.315043202072,9.99200722162641e-15)(12.4407069082156,9.65894031423886e-15)(12.5663706143592,9.88098491916389e-15)(12.6920343205028,7.7715611723761e-15)(12.8176980266464,8.21565038222616e-15)(12.9433617327899,8.10462807976364e-15)(13.0690254389335,8.10462807976364e-15)(13.1946891450771,8.21565038222616e-15)(13.3203528512207,7.99360577730113e-15)(13.4460165573643,7.88258347483861e-15)(13.5716802635079,7.88258347483861e-15)(13.6973439696515,7.99360577730113e-15)(13.8230076757951,2.77555756156289e-15)(13.9486713819387,1.55431223447522e-15)(14.0743350880823,8.88178419700125e-16)(14.1999987942259,3.33066907387547e-16)(14.3256625003695,1.11022302462516e-16)(14.4513262065131,0)(14.5769899126566,1.11022302462516e-16)(14.7026536188002,0)(14.8283173249438,0)(14.9539810310874,0)(15.079644737231,0)(15.2053084433746,0)(15.3309721495182,1.11022302462516e-16)(15.4566358556618,1.11022302462516e-16)(15.5822995618054,1.11022302462516e-16)(15.707963267949,1.11022302462516e-16)(15.8336269740926,1.11022302462516e-16)(15.9592906802362,0)(16.0849543863797,0)(16.2106180925233,0)(16.3362817986669,0)(16.4619455048105,0)(16.5876092109541,1.11022302462516e-16)(16.7132729170977,1.11022302462516e-16)(16.8389366232413,2.22044604925031e-16)(16.9646003293849,2.22044604925031e-16)(17.0902640355285,2.22044604925031e-16)(17.2159277416721,0)(17.3415914478157,2.22044604925031e-16)(17.4672551539593,5.55111512312578e-16)(17.5929188601028,1.66533453693773e-15)(17.7185825662464,3.99680288865056e-15)(17.84424627239,1.02140518265514e-14)(17.9699099785336,1.0325074129014e-14)(18.0955736846772,1.0325074129014e-14)(18.2212373908208,1.0325074129014e-14)(18.3469010969644,1.04360964314765e-14)(18.472564803108,1.04360964314765e-14)(18.5982285092516,1.04360964314765e-14)(18.7238922153952,1.04360964314765e-14)(18.8495559215388,1.0325074129014e-14)(18.9752196276824,1.04360964314765e-14)(19.1008833338259,1.04360964314765e-14)(19.2265470399695,1.0547118733939e-14)(19.3522107461131,1.0547118733939e-14)(19.4778744522567,1.04360964314765e-14)(19.6035381584003,1.0547118733939e-14)(19.7292018645439,1.04360964314765e-14)(19.8548655706875,1.0547118733939e-14)(19.9805292768311,1.0547118733939e-14)(20.1061929829747,6.77236045021345e-15)(20.2318566891183,5.10702591327572e-15)(20.3575203952619,4.21884749357559e-15)(20.4831841014055,4.10782519111308e-15)(20.608847807549,3.77475828372553e-15)(20.7345115136926,3.77475828372553e-15)(20.8601752198362,3.77475828372553e-15)(20.9858389259798,3.77475828372553e-15)(21.1115026321234,3.66373598126302e-15)(21.237166338267,3.66373598126302e-15)(21.3628300444106,3.66373598126302e-15)(21.4884937505542,3.66373598126302e-15)(21.6141574566978,3.66373598126302e-15)(21.7398211628414,3.66373598126302e-15)(21.865484868985,3.5527136788005e-15)(21.9911485751286,3.5527136788005e-15)(22.1168122812721,3.44169137633799e-15)(22.2424759874157,3.44169137633799e-15)(22.3681396935593,3.44169137633799e-15)(22.4938033997029,3.5527136788005e-15)(22.6194671058465,3.66373598126302e-15)(22.7451308119901,3.66373598126302e-15)(22.8707945181337,3.66373598126302e-15)(22.9964582242773,3.66373598126302e-15)(23.1221219304209,3.66373598126302e-15)(23.2477856365645,3.77475828372553e-15)(23.3734493427081,3.77475828372553e-15)(23.4991130488517,3.88578058618805e-15)(23.6247767549952,3.88578058618805e-15)(23.7504404611388,4.21884749357559e-15)(23.8761041672824,4.9960036108132e-15)(24.001767873426,7.43849426498855e-15)(24.1274315795696,1.4210854715202e-14)(24.2530952857132,1.40998324127395e-14)(24.3787589918568,1.4210854715202e-14)(24.5044226980004,1.4210854715202e-14)(24.630086404144,1.4210854715202e-14)(24.7557501102876,1.4210854715202e-14)(24.8814138164312,1.4210854715202e-14)(25.0070775225748,1.43218770176645e-14)(25.1327412287183,1.4432899320127e-14)(25.2584049348619,1.4432899320127e-14)(25.3840686410055,1.46549439250521e-14)(25.5097323471491,1.46549439250521e-14)(25.6353960532927,1.46549439250521e-14)(25.7610597594363,1.46549439250521e-14)(25.8867234655799,1.46549439250521e-14)(26.0123871717235,1.47659662275146e-14)(26.1380508778671,1.48769885299771e-14)(26.2637145840107,1.47659662275146e-14)(26.3893782901543,1.01030295240889e-14)(26.5150419962979,8.43769498715119e-15)(26.6407057024414,7.99360577730113e-15)(26.766369408585,7.7715611723761e-15)(26.8920331147286,7.54951656745106e-15)(27.0176968208722,7.54951656745106e-15)(27.1433605270158,7.7715611723761e-15)(27.2690242331594,7.7715611723761e-15)(27.394687939303,7.7715611723761e-15)(27.5203516454466,7.88258347483861e-15)(27.6460153515902,7.7715611723761e-15)(27.7716790577338,7.7715611723761e-15)(27.8973427638774,7.7715611723761e-15)(28.023006470021,7.7715611723761e-15)(28.1486701761646,7.7715611723761e-15)(28.2743338823081,7.7715611723761e-15)(28.3999975884517,7.99360577730113e-15)(28.5256612945953,7.88258347483861e-15)(28.6513250007389,7.99360577730113e-15)(28.7769887068825,7.88258347483861e-15)(28.9026524130261,7.88258347483861e-15)(29.0283161191697,7.88258347483861e-15)(29.1539798253133,7.88258347483861e-15)(29.2796435314569,7.88258347483861e-15)(29.4053072376005,7.99360577730113e-15)(29.5309709437441,7.99360577730113e-15)(29.6566346498876,7.99360577730113e-15)(29.7822983560312,7.99360577730113e-15)(29.9079620621748,8.21565038222616e-15)(30.0336257683184,8.54871728961371e-15)(30.159289474462,9.54791801177635e-15)(30.2849531806056,1.19904086659517e-14)(30.4106168867492,1.82076576038526e-14)(30.5362805928928,1.82076576038526e-14)(30.6619442990364,1.82076576038526e-14)(30.78760800518,1.79856129989275e-14)(30.9132717113236,1.80966353013901e-14)(31.0389354174672,1.82076576038526e-14)(31.1645991236107,1.82076576038526e-14)(31.2902628297543,1.82076576038526e-14)(31.4159265358979,1.83186799063151e-14)(31.5415902420415,1.82076576038526e-14)(31.6672539481851,1.85407245112401e-14)(31.7929176543287,1.84297022087776e-14)(31.9185813604723,1.85407245112401e-14)(32.0442450666159,1.84297022087776e-14)(32.1699087727595,1.84297022087776e-14)(32.2955724789031,1.84297022087776e-14)(32.4212361850467,1.84297022087776e-14)(32.5468998911903,3.10862446895044e-15)(32.6725635973338,8.88178419700125e-16)(32.7982273034774,2.44249065417534e-15)(32.923891009621,3.10862446895044e-15)(33.0495547157646,3.5527136788005e-15)(33.1752184219082,3.77475828372553e-15)(33.3008821280518,3.66373598126302e-15)(33.4265458341954,3.77475828372553e-15)(33.552209540339,3.77475828372553e-15)(33.6778732464826,3.77475828372553e-15)(33.8035369526262,3.77475828372553e-15)(33.9292006587698,3.88578058618805e-15)(34.0548643649134,3.88578058618805e-15)(34.180528071057,3.77475828372553e-15)(34.3061917772005,3.88578058618805e-15)(34.4318554833441,3.77475828372553e-15)(34.5575191894877,3.77475828372553e-15)(34.6831828956313,3.88578058618805e-15)(34.8088466017749,3.88578058618805e-15)(34.9345103079185,3.88578058618805e-15)(35.0601740140621,3.88578058618805e-15)(35.1858377202057,3.88578058618805e-15)(35.3115014263493,3.77475828372553e-15)(35.4371651324929,3.77475828372553e-15)(35.5628288386365,3.77475828372553e-15)(35.6884925447801,3.77475828372553e-15)(35.8141562509236,3.77475828372553e-15)(35.9398199570672,3.5527136788005e-15)(36.0654836632108,3.66373598126302e-15)(36.1911473693544,3.10862446895044e-15)(36.316811075498,2.66453525910038e-15)(36.4424747816416,1.77635683940025e-15)(36.5681384877852,9.99200722162641e-16)(36.6938021939288,6.88338275267597e-15)(36.8194659000724,2.66453525910038e-14)(36.945129606216,2.66453525910038e-14)(37.0707933123596,2.66453525910038e-14)(37.1964570185032,2.67563748934663e-14)(37.3221207246467,2.66453525910038e-14)(37.4477844307903,2.66453525910038e-14)(37.5734481369339,2.67563748934663e-14)(37.6991118430775,2.67563748934663e-14)(37.8247755492211,2.67563748934663e-14)(37.9504392553647,2.68673971959288e-14)(38.0761029615083,2.69784194983913e-14)(38.2017666676519,2.68673971959288e-14)(38.3274303737955,2.68673971959288e-14)(38.4530940799391,2.68673971959288e-14)(38.5787577860827,2.67563748934663e-14)(38.7044214922263,2.68673971959288e-14)(38.8300851983698,2.68673971959288e-14)(38.9557489045134,2.14273043752655e-14)(39.081412610657,1.95399252334028e-14)(39.2070763168006,1.86517468137026e-14)(39.3327400229442,1.86517468137026e-14)(39.4584037290878,1.84297022087776e-14)(39.5840674352314,1.82076576038526e-14)(39.709731141375,1.83186799063151e-14)(39.8353948475186,1.82076576038526e-14)(39.9610585536622,1.83186799063151e-14)(40.0867222598058,1.82076576038526e-14)(40.2123859659494,1.82076576038526e-14)(40.338049672093,1.82076576038526e-14)(40.4637133782365,1.82076576038526e-14)(40.5893770843801,1.80966353013901e-14)(40.7150407905237,1.80966353013901e-14)(40.8407044966673,1.79856129989275e-14)(40.9663682028109,1.79856129989275e-14)(41.0920319089545,1.79856129989275e-14)(41.2176956150981,1.79856129989275e-14)(41.3433593212417,1.7874590696465e-14)(41.4690230273853,1.7874590696465e-14)(41.5946867335289,1.7874590696465e-14)(41.7203504396725,1.79856129989275e-14)(41.846014145816,1.7874590696465e-14)(41.9716778519596,1.79856129989275e-14)(42.0973415581032,1.79856129989275e-14)(42.2230052642468,1.79856129989275e-14)(42.3486689703904,1.79856129989275e-14)(42.474332676534,1.84297022087776e-14)(42.5999963826776,1.87627691161651e-14)(42.7256600888212,2.00950367457153e-14)(42.8513237949648,2.26485497023532e-14)(42.9769875011084,2.87547763377916e-14)(43.102651207252,2.8643754035329e-14)(43.2283149133956,2.88657986402541e-14)(43.3539786195391,2.87547763377916e-14)(43.4796423256827,2.8643754035329e-14)(43.6053060318263,2.85327317328665e-14)(43.7309697379699,2.8643754035329e-14)(43.8566334441135,2.87547763377916e-14)(43.9822971502571,2.8643754035329e-14)(44.1079608564007,2.8643754035329e-14)(44.2336245625443,2.93098878501041e-14)(44.3592882686879,2.93098878501041e-14)(44.4849519748315,2.94209101525666e-14)(44.6106156809751,2.93098878501041e-14)(44.7362793871187,2.93098878501041e-14)(44.8619430932622,2.93098878501041e-14)(44.9876067994058,2.93098878501041e-14)(45.1132705055494,2.93098878501041e-14)(45.238934211693,2.38697950294409e-14)(45.3645979178366,2.19824158875781e-14)(45.4902616239802,2.1316282072803e-14)(45.6159253301238,2.1094237467878e-14)(45.7415890362674,2.1094237467878e-14)(45.867252742411,2.09832151654155e-14)(45.9929164485546,2.08721928629529e-14)(46.1185801546982,2.07611705604904e-14)(46.2442438608418,2.08721928629529e-14)(46.3699075669853,2.08721928629529e-14)(46.4955712731289,2.08721928629529e-14)(46.6212349792725,2.09832151654155e-14)(46.7468986854161,2.08721928629529e-14)(46.8725623915597,2.09832151654155e-14)(46.9982260977033,2.08721928629529e-14)(47.1238898038469,2.08721928629529e-14)(47.2495535099905,2.09832151654155e-14)(47.3752172161341,2.08721928629529e-14)(47.5008809222777,2.08721928629529e-14)(47.6265446284213,2.08721928629529e-14)(47.7522083345649,2.07611705604904e-14)(47.8778720407085,2.08721928629529e-14)(48.003535746852,2.08721928629529e-14)(48.1291994529956,2.08721928629529e-14)(48.2548631591392,2.08721928629529e-14)(48.3805268652828,2.08721928629529e-14)(48.5061905714264,2.09832151654155e-14)(48.63185427757,2.09832151654155e-14)(48.7575179837136,2.1316282072803e-14)(48.8831816898572,2.1538326677728e-14)(49.0088453960008,2.25375273998907e-14)(49.1345091021444,2.44249065417534e-14)(49.260172808288,3.04201108747293e-14)(49.3858365144316,4.9737991503207e-14)(49.5115002205751,4.9737991503207e-14)(49.6371639267187,4.96269692007445e-14)(49.7628276328623,4.9737991503207e-14)(49.8884913390059,4.9737991503207e-14)(50.0141550451495,4.9515946898282e-14)(50.1398187512931,4.96269692007445e-14)(50.2654824574367,4.96269692007445e-14)(50.3911461635803,4.9737991503207e-14)(50.5168098697239,5.01820807130571e-14)(50.6424735758675,5.00710584105946e-14)(50.7681372820111,5.00710584105946e-14)(50.8938009881547,4.9960036108132e-14)(51.0194646942982,4.9960036108132e-14)(51.1451284004418,4.9960036108132e-14)(51.2707921065854,4.9960036108132e-14)(51.396455812729,3.51940698806175e-14)(51.5221195188726,2.99760216648792e-14)(51.6477832250162,2.80886425230165e-14)(51.7734469311598,2.75335310107039e-14)(51.8991106373034,2.73114864057789e-14)(52.024774343447,2.72004641033163e-14)(52.1504380495906,2.70894418008538e-14)(52.2761017557342,2.70894418008538e-14)(52.4017654618778,2.70894418008538e-14)(52.5274291680213,2.69784194983913e-14)(52.6530928741649,2.70894418008538e-14)(52.7787565803085,2.70894418008538e-14)(52.9044202864521,2.69784194983913e-14)(53.0300839925957,2.70894418008538e-14)(53.1557476987393,2.70894418008538e-14)(53.2814114048829,2.70894418008538e-14)(53.4070751110265,2.70894418008538e-14)(53.5327388171701,2.70894418008538e-14)(53.6584025233137,2.70894418008538e-14)(53.7840662294573,2.70894418008538e-14)(53.9097299356009,2.70894418008538e-14)(54.0353936417444,2.70894418008538e-14)(54.161057347888,2.70894418008538e-14)(54.2867210540316,2.69784194983913e-14)(54.4123847601752,2.72004641033163e-14)(54.5380484663188,2.70894418008538e-14)(54.6637121724624,2.73114864057789e-14)(54.789375878606,2.73114864057789e-14)(54.9150395847496,2.73114864057789e-14)(55.0407032908932,2.75335310107039e-14)(55.1663669970368,2.79776202205539e-14)(55.2920307031804,2.8643754035329e-14)(55.417694409324,3.04201108747293e-14)(55.5433581154675,3.71924713249427e-14)(55.6690218216111,5.78426195829707e-14)(55.7946855277547,5.78426195829707e-14)(55.9203492338983,5.76205749780456e-14)(56.0460129400419,5.75095526755831e-14)(56.1716766461855,5.76205749780456e-14)(56.2973403523291,5.76205749780456e-14)(56.4230040584727,5.75095526755831e-14)(56.5486677646163,5.76205749780456e-14)(56.6743314707599,5.77315972805081e-14)(56.7999951769035,5.76205749780456e-14)(56.9256588830471,5.77315972805081e-14)(57.0513225891906,5.76205749780456e-14)(57.1769862953342,5.77315972805081e-14)(57.3026500014778,5.76205749780456e-14)(57.4283137076214,5.77315972805081e-14)(57.553977413765,5.77315972805081e-14)(57.6796411199086,4.17443857259059e-14)(57.8053048260522,3.67483821150927e-14)(57.9309685321958,3.530509218308e-14)(58.0566322383394,3.48610029732299e-14)(58.182295944483,3.44169137633799e-14)(58.3079596506266,3.43058914609173e-14)(58.4336233567702,3.43058914609173e-14)(58.5592870629137,3.43058914609173e-14)(58.6849507690573,3.44169137633799e-14)(58.8106144752009,3.44169137633799e-14)(58.9362781813445,3.44169137633799e-14)(59.0619418874881,3.45279360658424e-14)(59.1876055936317,3.44169137633799e-14)(59.3132692997753,3.44169137633799e-14)(59.4389330059189,3.45279360658424e-14)(59.5645967120625,3.44169137633799e-14)(59.6902604182061,3.45279360658424e-14)(59.8159241243497,3.45279360658424e-14)(59.9415878304933,3.45279360658424e-14)(60.0672515366369,3.44169137633799e-14)(60.1929152427804,3.44169137633799e-14)(60.318578948924,3.44169137633799e-14)(60.4442426550676,3.44169137633799e-14)(60.5699063612112,3.44169137633799e-14)(60.6955700673548,3.43058914609173e-14)(60.8212337734984,3.44169137633799e-14)(60.946897479642,3.43058914609173e-14)(61.0725611857856,3.44169137633799e-14)(61.1982248919292,3.46389583683049e-14)(61.3238885980728,3.48610029732299e-14)(61.4495523042164,3.5527136788005e-14)(61.57521601036,3.66373598126302e-14)(61.7008797165035,3.79696274421804e-14)(61.8265434226471,4.48530101948563e-14)(61.9522071287907,6.31716901011714e-14)(62.0778708349343,6.30606677987089e-14)(62.2035345410779,6.30606677987089e-14)(62.3291982472215,6.29496454962464e-14)(62.4548619533651,6.29496454962464e-14)(62.5805256595087,6.28386231937839e-14)(62.7061893656523,6.28386231937839e-14)(62.8318530717959,6.27276008913213e-14)(62.9575167779395,6.29496454962464e-14)(63.0831804840831,6.30606677987089e-14)(63.2088441902266,6.29496454962464e-14)(63.3345078963702,6.29496454962464e-14)(63.4601716025138,6.30606677987089e-14)(63.5858353086574,6.29496454962464e-14)(63.711499014801,6.30606677987089e-14)(63.8371627209446,6.30606677987089e-14)(63.9628264270882,6.30606677987089e-14)(64.0884901332318,5.88418203051333e-14)(64.2141538393754,5.72875080706581e-14)(64.339817545519,5.6621374255883e-14)(64.4654812516626,5.59552404411079e-14)(64.5911449578062,5.58442181386454e-14)(64.7168086639497,5.58442181386454e-14)(64.8424723700933,5.58442181386454e-14)(64.9681360762369,5.58442181386454e-14)(65.0937997823805,5.57331958361829e-14)(65.2194634885241,5.57331958361829e-14)(65.3451271946677,5.56221735337203e-14)(65.4707909008113,5.57331958361829e-14)(65.5964546069549,5.58442181386454e-14)(65.7221183130985,5.58442181386454e-14)(65.8477820192421,5.57331958361829e-14)(65.9734457253857,5.57331958361829e-14)(66.0991094315293,5.57331958361829e-14)(66.2247731376728,5.57331958361829e-14)(66.3504368438164,5.58442181386454e-14)(66.47610054996,5.57331958361829e-14)(66.6017642561036,5.57331958361829e-14)(66.7274279622472,5.57331958361829e-14)(66.8530916683908,5.55111512312578e-14)(66.9787553745344,5.57331958361829e-14)(67.104419080678,5.57331958361829e-14)(67.2300827868216,5.58442181386454e-14)(67.3557464929652,5.57331958361829e-14)(67.4814101991088,5.59552404411079e-14)(67.6070739052523,5.60662627435704e-14)(67.7327376113959,5.65103519534205e-14)(67.8584013175395,5.71764857681956e-14)(67.9840650236831,5.96189764223709e-14)(68.1097287298267,6.60582699651968e-14)(68.2353924359703,6.60582699651968e-14)(68.3610561421139,6.60582699651968e-14)(68.4867198482575,6.59472476627343e-14)(68.6123835544011,6.59472476627343e-14)(68.7380472605447,6.59472476627343e-14)(68.8637109666883,6.58362253602718e-14)(68.9893746728319,6.58362253602718e-14)(69.1150383789755,6.58362253602718e-14)(69.240702085119,6.52811138479592e-14)(69.3663657912626,6.52811138479592e-14)(69.4920294974062,6.52811138479592e-14)(69.6176932035498,6.51700915454967e-14)(69.7433569096934,6.51700915454967e-14)(69.869020615837,6.51700915454967e-14)(69.9946843219806,6.52811138479592e-14)(70.1203480281242,6.51700915454967e-14)(70.2460117342678,6.53921361504217e-14)(70.3716754404114,6.07291994469961e-14)(70.497339146555,5.95079541199084e-14)(70.6230028526986,5.83977310952832e-14)(70.7486665588421,5.80646641878957e-14)(70.8743302649857,5.79536418854332e-14)(70.9999939711293,5.79536418854332e-14)(71.1256576772729,5.79536418854332e-14)(71.2513213834165,5.79536418854332e-14)(71.3769850895601,5.79536418854332e-14)(71.5026487957037,5.81756864903582e-14)(71.6283125018473,5.82867087928207e-14)(71.7539762079909,5.82867087928207e-14)(71.8796399141345,5.82867087928207e-14)(72.0053036202781,5.82867087928207e-14)(72.1309673264217,5.82867087928207e-14)(72.2566310325653,5.81756864903582e-14)(72.3822947387088,5.81756864903582e-14)(72.5079584448524,5.82867087928207e-14)(72.633622150996,5.81756864903582e-14)(72.7592858571396,5.82867087928207e-14)(72.8849495632832,5.82867087928207e-14)(73.0106132694268,5.82867087928207e-14)(73.1362769755704,5.83977310952832e-14)(73.261940681714,5.85087533977457e-14)(73.3876043878576,5.85087533977457e-14)(73.5132680940012,5.85087533977457e-14)(73.6389318001448,5.83977310952832e-14)(73.7645955062883,5.83977310952832e-14)(73.8902592124319,5.85087533977457e-14)(74.0159229185755,5.88418203051333e-14)(74.1415866247191,5.92859095149834e-14)(74.2672503308627,6.21724893790088e-14)(74.3929140370063,6.81676937119846e-14)(74.5185777431499,6.81676937119846e-14)(74.6442414492935,6.81676937119846e-14)(74.7699051554371,6.81676937119846e-14)(74.8955688615807,6.81676937119846e-14)(75.0212325677243,6.80566714095221e-14)(75.1468962738679,6.81676937119846e-14)(75.2725599800115,6.83897383169096e-14)(75.398223686155,6.81676937119846e-14)(75.5238873922986,6.70574706873595e-14)(75.6495510984422,6.7168492989822e-14)(75.7752148045858,6.7168492989822e-14)(75.9008785107294,6.7168492989822e-14)(76.026542216873,6.70574706873595e-14)(76.1522059230166,6.7168492989822e-14)(76.2778696291602,6.70574706873595e-14)(76.4035333353038,6.70574706873595e-14)(76.5291970414474,6.70574706873595e-14)(76.654860747591,6.15063555642337e-14)(76.7805244537346,5.92859095149834e-14)(76.9061881598781,5.88418203051333e-14)(77.0318518660217,5.86197757002083e-14)(77.1575155721653,5.86197757002083e-14)(77.2831792783089,5.86197757002083e-14)(77.4088429844525,5.85087533977457e-14)(77.5345066905961,5.83977310952832e-14)(77.6601703967397,5.83977310952832e-14)(77.7858341028833,5.83977310952832e-14)(77.9114978090269,5.83977310952832e-14)(78.0371615151705,5.83977310952832e-14)(78.1628252213141,5.83977310952832e-14)(78.2884889274576,5.85087533977457e-14)(78.4141526336012,5.85087533977457e-14)(78.5398163397448,5.85087533977457e-14)(78.6654800458884,5.85087533977457e-14)(78.791143752032,5.85087533977457e-14)(78.9168074581756,5.86197757002083e-14)(79.0424711643192,5.86197757002083e-14)(79.1681348704628,5.86197757002083e-14)(79.2937985766064,5.86197757002083e-14)(79.41946228275,5.85087533977457e-14)(79.5451259888936,5.86197757002083e-14)(79.6707896950372,5.85087533977457e-14)(79.7964534011808,5.86197757002083e-14)(79.9221171073243,5.86197757002083e-14)(80.0477808134679,5.88418203051333e-14)(80.1734445196115,5.89528426075958e-14)(80.2991082257551,5.92859095149834e-14)(80.4247719318987,6.0063065632221e-14)(80.5504356380423,6.21724893790088e-14)(80.6760993441859,6.85007606193722e-14)(80.8017630503295,6.85007606193722e-14)(80.9274267564731,6.86117829218347e-14)(81.0530904626167,6.85007606193722e-14)(81.1787541687603,6.85007606193722e-14)(81.3044178749038,6.85007606193722e-14)(81.4300815810474,6.86117829218347e-14)(81.555745287191,6.86117829218347e-14)(81.6814089933346,6.87228052242972e-14)(81.8070726994782,6.88338275267597e-14)(81.9327364056218,6.86117829218347e-14)(82.0584001117654,6.86117829218347e-14)(82.184063817909,6.85007606193722e-14)(82.3097275240526,6.85007606193722e-14)(82.4353912301962,6.83897383169096e-14)(82.5610549363398,6.83897383169096e-14)(82.6867186424834,6.85007606193722e-14)(82.812382348627,5.36237720893951e-14)(82.9380460547706,4.87387907810444e-14)(83.0637097609141,4.68514116391816e-14)(83.1893734670577,4.66293670342566e-14)(83.3150371732013,4.64073224293315e-14)(83.4407008793449,4.64073224293315e-14)(83.5663645854885,4.64073224293315e-14)(83.6920282916321,4.65183447317941e-14)(83.8176919977757,4.65183447317941e-14)(83.9433557039193,4.64073224293315e-14)(84.0690194100629,4.64073224293315e-14)(84.1946831162065,4.65183447317941e-14)(84.3203468223501,4.65183447317941e-14)(84.4460105284936,4.64073224293315e-14)(84.5716742346372,4.64073224293315e-14)(84.6973379407808,4.64073224293315e-14)(84.8230016469244,4.64073224293315e-14)(84.948665353068,4.6296300126869e-14)(85.0743290592116,4.64073224293315e-14)(85.1999927653552,4.6296300126869e-14)(85.3256564714988,4.6296300126869e-14)(85.4513201776424,4.6296300126869e-14)(85.576983883786,4.64073224293315e-14)(85.7026475899296,4.6296300126869e-14)(85.8283112960732,4.6296300126869e-14)(85.9539750022168,4.6296300126869e-14)(86.0796387083603,4.64073224293315e-14)(86.2053024145039,4.64073224293315e-14)(86.3309661206475,4.6296300126869e-14)(86.4566298267911,4.64073224293315e-14)(86.5822935329347,4.68514116391816e-14)(86.7079572390783,4.79616346638068e-14)(86.8336209452219,5.02931030155196e-14)(86.9592846513655,5.7065463465733e-14)(87.0849483575091,5.69544411632705e-14)(87.2106120636527,5.7065463465733e-14)(87.3362757697963,5.69544411632705e-14)(87.4619394759398,5.7065463465733e-14)(87.5876031820834,5.71764857681956e-14)(87.713266888227,5.71764857681956e-14)(87.8389305943706,5.7065463465733e-14)(87.9645943005142,5.72875080706581e-14)(88.0902580066578,5.46229728115577e-14)(88.2159217128014,5.49560397189452e-14)(88.341585418945,5.49560397189452e-14)(88.4672491250886,5.50670620214078e-14)(88.5929128312322,5.50670620214078e-14)(88.7185765373758,5.50670620214078e-14)(88.8442402435194,5.50670620214078e-14)(88.9699039496629,5.50670620214078e-14)(89.0955676558065,5.49560397189452e-14)(89.2212313619501,4.9293902293357e-14)(89.3468950680937,4.80726569662693e-14)(89.4725587742373,4.71844785465692e-14)(89.5982224803809,4.69624339416441e-14)(89.7238861865245,4.69624339416441e-14)(89.8495498926681,4.69624339416441e-14)(89.9752135988117,4.70734562441066e-14)(90.1008773049553,4.68514116391816e-14)(90.2265410110989,4.68514116391816e-14)(90.3522047172425,4.68514116391816e-14)(90.4778684233861,4.68514116391816e-14)(90.6035321295296,4.68514116391816e-14)(90.7291958356732,4.67403893367191e-14)(90.8548595418168,4.67403893367191e-14)(90.9805232479604,4.66293670342566e-14)(91.106186954104,4.66293670342566e-14)(91.2318506602476,4.66293670342566e-14)(91.3575143663912,4.66293670342566e-14)(91.4831780725348,4.67403893367191e-14)(91.6088417786784,4.67403893367191e-14)(91.734505484822,4.67403893367191e-14)(91.8601691909656,4.67403893367191e-14)(91.9858328971091,4.67403893367191e-14)(92.1114966032527,4.68514116391816e-14)(92.2371603093963,4.68514116391816e-14)(92.3628240155399,4.68514116391816e-14)(92.4884877216835,4.68514116391816e-14)(92.6141514278271,4.66293670342566e-14)(92.7398151339707,4.69624339416441e-14)(92.8654788401143,4.75175454539567e-14)(92.9911425462579,4.86277684785819e-14)(93.1168062524015,5.12923037376822e-14)(93.2424699585451,5.73985303731206e-14)(93.3681336646887,7.33857419277228e-14)(93.4937973708323,7.33857419277228e-14)(93.6194610769758,7.32747196252603e-14)(93.7451247831194,7.32747196252603e-14)(93.870788489263,7.32747196252603e-14)(93.9964521954066,7.32747196252603e-14)(94.1221159015502,7.31636973227978e-14)(94.2477796076938,7.31636973227978e-14)(94.3734433138374,7.34967642301854e-14)(94.499107019981,7.37188088351104e-14)(94.6247707261246,7.37188088351104e-14)(94.7504344322682,7.36077865326479e-14)(94.8760981384118,7.34967642301854e-14)(95.0017618445553,7.33857419277228e-14)(95.1274255506989,7.33857419277228e-14)(95.2530892568425,7.32747196252603e-14)(95.3787529629861,7.31636973227978e-14)(95.5044166691297,6.79456491070596e-14)(95.6300803752733,6.61692922676593e-14)(95.7557440814169,6.55031584528842e-14)(95.8814077875605,6.50590692430342e-14)(96.0070714937041,6.47260023356466e-14)(96.1327351998477,6.46149800331841e-14)(96.2583989059913,6.48370246381091e-14)(96.3840626121349,6.47260023356466e-14)(96.5097263182785,6.48370246381091e-14)(96.6353900244221,6.47260023356466e-14)(96.7610537305656,6.47260023356466e-14)(96.8867174367092,6.46149800331841e-14)(97.0123811428528,6.45039577307216e-14)(97.1380448489964,6.46149800331841e-14)(97.26370855514,6.46149800331841e-14)(97.3893722612836,6.46149800331841e-14)(97.5150359674272,6.46149800331841e-14)(97.6406996735708,6.47260023356466e-14)(97.7663633797144,6.46149800331841e-14)(97.892027085858,6.46149800331841e-14)(98.0176907920016,6.46149800331841e-14)(98.1433544981451,6.46149800331841e-14)(98.2690182042887,6.46149800331841e-14)(98.3946819104323,6.46149800331841e-14)(98.5203456165759,6.47260023356466e-14)(98.6460093227195,6.47260023356466e-14)(98.7716730288631,6.47260023356466e-14)(98.8973367350067,6.46149800331841e-14)(99.0230004411503,6.46149800331841e-14)(99.1486641472939,6.48370246381091e-14)(99.2743278534375,6.57252030578093e-14)(99.3999915595811,6.82787160144471e-14)(99.5256552657247,7.33857419277228e-14)(99.6513189718682,9.29256671611256e-14)(99.7769826780118,9.30366894635881e-14)(99.9026463841554,9.31477117660506e-14)(100.028310090299,9.31477117660506e-14)(100.153973796443,9.32587340685131e-14)(100.279637502586,9.32587340685131e-14)(100.40530120873,9.33697563709757e-14)(100.530964914873,9.33697563709757e-14)(100.656628621017,9.32587340685131e-14)(100.782292327161,9.32587340685131e-14)(100.907956033304,9.32587340685131e-14)(101.033619739448,9.30366894635881e-14)(101.159283445591,9.30366894635881e-14)(101.284947151735,9.30366894635881e-14)(101.410610857879,9.31477117660506e-14)(101.536274564022,9.30366894635881e-14)(101.661938270166,7.8159700933611e-14)(101.787601976309,7.36077865326479e-14)(101.913265682453,7.17204073907851e-14)(102.038929388596,7.14983627858601e-14)(102.16459309474,7.0832228971085e-14)(102.290256800884,7.03881397612349e-14)(102.415920507027,7.03881397612349e-14)(102.541584213171,7.03881397612349e-14)(102.667247919314,7.03881397612349e-14)(102.792911625458,7.03881397612349e-14)(102.918575331602,7.03881397612349e-14)(103.044239037745,7.02771174587724e-14)(103.169902743889,7.02771174587724e-14)(103.295566450032,7.03881397612349e-14)(103.421230156176,7.02771174587724e-14)(103.54689386232,7.01660951563099e-14)(103.672557568463,7.02771174587724e-14)(103.798221274607,7.01660951563099e-14)(103.92388498075,7.00550728538474e-14)(104.049548686894,7.00550728538474e-14)(104.175212393038,7.00550728538474e-14)(104.300876099181,7.00550728538474e-14)(104.426539805325,6.99440505513849e-14)(104.552203511468,6.99440505513849e-14)(104.677867217612,6.99440505513849e-14)(104.803530923756,7.00550728538474e-14)(104.929194629899,7.01660951563099e-14)(105.054858336043,7.01660951563099e-14)(105.180522042186,7.01660951563099e-14)(105.30618574833,7.01660951563099e-14)(105.431849454473,7.061018436616e-14)(105.557513160617,7.11652958784725e-14)(105.683176866761,7.34967642301854e-14)(105.808840572904,7.97140131680862e-14)(105.934504279048,9.72555369571637e-14)(106.060167985191,9.71445146547012e-14)(106.185831691335,9.72555369571637e-14)(106.311495397479,9.71445146547012e-14)(106.437159103622,9.71445146547012e-14)(106.562822809766,9.71445146547012e-14)(106.688486515909,9.72555369571637e-14)(106.814150222053,9.72555369571637e-14)(106.939813928197,9.75886038645513e-14)(107.06547763434,9.79216707719388e-14)(107.191141340484,9.79216707719388e-14)(107.316805046627,9.79216707719388e-14)(107.442468752771,9.78106484694763e-14)(107.568132458915,9.78106484694763e-14)(107.693796165058,9.76996261670138e-14)(107.819459871202,9.76996261670138e-14)(107.945123577345,9.76996261670138e-14)(108.070787283489,9.31477117660506e-14)(108.196450989632,9.14823772291129e-14)(108.322114695776,9.05941988094128e-14)(108.44777840192,9.03721542044877e-14)(108.573442108063,9.03721542044877e-14)(108.699105814207,9.03721542044877e-14)(108.82476952035,9.03721542044877e-14)(108.950433226494,9.01501095995627e-14)(109.076096932638,9.03721542044877e-14)(109.201760638781,9.02611319020252e-14)(109.327424344925,9.02611319020252e-14)(109.453088051068,9.03721542044877e-14)(109.578751757212,9.02611319020252e-14)(109.704415463356,9.02611319020252e-14)(109.830079169499,9.02611319020252e-14)(109.955742875643,9.03721542044877e-14)(110.081406581786,9.02611319020252e-14)(110.20707028793,9.02611319020252e-14)(110.332733994074,9.02611319020252e-14)(110.458397700217,9.03721542044877e-14)(110.584061406361,9.03721542044877e-14)(110.709725112504,9.02611319020252e-14)(110.835388818648,9.02611319020252e-14)(110.961052524791,9.03721542044877e-14)(111.086716230935,9.03721542044877e-14)(111.212379937079,9.03721542044877e-14)(111.338043643222,9.03721542044877e-14)(111.463707349366,9.03721542044877e-14)(111.589371055509,9.04831765069503e-14)(111.715034761653,9.07052211118753e-14)(111.840698467797,9.11493103217254e-14)(111.96636217394,9.34807786734382e-14)(112.092025880084,9.96980276113391e-14)(112.217689586227,1.16351372980716e-13)(112.343353292371,1.16351372980716e-13)(112.469016998515,1.16351372980716e-13)(112.594680704658,1.16351372980716e-13)(112.720344410802,1.16240350678254e-13)(112.846008116945,1.16351372980716e-13)(112.971671823089,1.16351372980716e-13)(113.097335529233,1.16351372980716e-13)(113.222999235376,1.16795462190566e-13)(113.34866294152,1.17239551400417e-13)(113.474326647663,1.17239551400417e-13)(113.599990353807,1.17239551400417e-13)(113.725654059951,1.17128529097954e-13)(113.851317766094,1.17017506795491e-13)(113.976981472238,1.17017506795491e-13)(114.102645178381,1.17128529097954e-13)(114.228308884525,1.01474384450739e-13)(114.353972590668,9.57012247226885e-14)(114.479636296812,9.41469124882133e-14)(114.605300002956,9.34807786734382e-14)(114.730963709099,9.31477117660506e-14)(114.856627415243,9.32587340685131e-14)(114.982291121386,9.32587340685131e-14)(115.10795482753,9.30366894635881e-14)(115.233618533674,9.31477117660506e-14)(115.359282239817,9.31477117660506e-14)(115.484945945961,9.31477117660506e-14)(115.610609652104,9.30366894635881e-14)(115.736273358248,9.30366894635881e-14)(115.861937064392,9.30366894635881e-14)(115.987600770535,9.31477117660506e-14)(116.113264476679,9.31477117660506e-14)(116.238928182822,9.31477117660506e-14)(116.364591888966,9.31477117660506e-14)(116.49025559511,9.31477117660506e-14)(116.615919301253,9.31477117660506e-14)(116.741583007397,9.30366894635881e-14)(116.86724671354,9.31477117660506e-14)(116.992910419684,9.30366894635881e-14)(117.118574125827,9.30366894635881e-14)(117.244237831971,9.31477117660506e-14)(117.369901538115,9.32587340685131e-14)(117.495565244258,9.32587340685131e-14)(117.621228950402,9.32587340685131e-14)(117.746892656545,9.32587340685131e-14)(117.872556362689,9.30366894635881e-14)(117.998220068833,9.34807786734382e-14)(118.123883774976,9.41469124882133e-14)(118.24954748112,9.69224700497762e-14)(118.375211187263,1.03472785895065e-13)(118.500874893407,1.03583808197527e-13)(118.626538599551,1.03472785895065e-13)(118.752202305694,1.03583808197527e-13)(118.877866011838,1.03472785895065e-13)(119.003529717981,1.03472785895065e-13)(119.129193424125,1.03472785895065e-13)(119.254857130269,1.03472785895065e-13)(119.380520836412,1.03472785895065e-13)(119.506184542556,1.03472785895065e-13)(119.631848248699,1.0369483049999e-13)(119.757511954843,1.0369483049999e-13)(119.883175660987,1.03805852802452e-13)(120.00883936713,1.0369483049999e-13)(120.134503073274,1.03805852802452e-13)(120.260166779417,1.03916875104915e-13)(120.385830485561,1.03916875104915e-13)(120.511494191704,1.03916875104915e-13)(120.637157897848,9.82547376793264e-14)(120.762821603992,9.68114477473137e-14)(120.888485310135,9.63673585374636e-14)(121.014149016279,9.54791801177635e-14)(121.139812722422,9.52571355128384e-14)(121.265476428566,9.52571355128384e-14)(121.39114013471,9.52571355128384e-14)(121.516803840853,9.51461132103759e-14)(121.642467546997,9.53681578153009e-14)(121.76813125314,9.53681578153009e-14)(121.893794959284,9.52571355128384e-14)(122.019458665428,9.51461132103759e-14)(122.145122371571,9.52571355128384e-14)(122.270786077715,9.51461132103759e-14)(122.396449783858,9.51461132103759e-14)(122.522113490002,9.50350909079134e-14)(122.647777196146,9.52571355128384e-14)(122.773440902289,9.52571355128384e-14)(122.899104608433,9.52571355128384e-14)(123.024768314576,9.52571355128384e-14)(123.15043202072,9.52571355128384e-14)(123.276095726863,9.51461132103759e-14)(123.401759433007,9.51461132103759e-14)(123.527423139151,9.52571355128384e-14)(123.653086845294,9.51461132103759e-14)(123.778750551438,9.52571355128384e-14)(123.904414257581,9.54791801177635e-14)(124.030077963725,9.5590202420226e-14)(124.155741669869,9.59232693276135e-14)(124.281405376012,9.61453139325386e-14)(124.407069082156,9.72555369571637e-14)(124.532732788299,9.9475983006414e-14)(124.658396494443,1.04916075827077e-13)(124.784060200587,1.22790666523542e-13)(124.90972390673,1.22790666523542e-13)(125.035387612874,1.22901688826005e-13)(125.161051319017,1.22790666523542e-13)(125.286715025161,1.2267964422108e-13)(125.412378731305,1.22790666523542e-13)(125.538042437448,1.22790666523542e-13)(125.663706143592,1.22790666523542e-13)(125.789369849735,1.20570220474292e-13)(125.915033555879,1.19793064357054e-13)(126.040697262023,1.19793064357054e-13)(126.166360968166,1.19904086659517e-13)(126.29202467431,1.20015108961979e-13)(126.417688380453,1.20015108961979e-13)(126.543352086597,1.20126131264442e-13)(126.66901579274,1.20126131264442e-13)(126.794679498884,1.20126131264442e-13)(126.920343205028,1.15685239165941e-13)(127.046006911171,1.13908882326541e-13)(127.171670617315,1.13353770814228e-13)(127.297334323458,1.13242748511766e-13)(127.422998029602,1.13242748511766e-13)(127.548661735746,1.13020703906841e-13)(127.674325441889,1.13131726209303e-13)(127.799989148033,1.13131726209303e-13)(127.925652854176,1.13131726209303e-13)(128.05131656032,1.13020703906841e-13)(128.176980266464,1.12909681604378e-13)(128.302643972607,1.13020703906841e-13)(128.428307678751,1.13020703906841e-13)(128.553971384894,1.13131726209303e-13)(128.679635091038,1.13020703906841e-13)(128.805298797182,1.13020703906841e-13)(128.930962503325,1.13020703906841e-13)(129.056626209469,1.13020703906841e-13)(129.182289915612,1.13020703906841e-13)(129.307953621756,1.13131726209303e-13)(129.433617327899,1.13020703906841e-13)(129.559281034043,1.13020703906841e-13)(129.684944740187,1.13020703906841e-13)(129.81060844633,1.12798659301916e-13)(129.936272152474,1.13020703906841e-13)(130.061935858617,1.13020703906841e-13)(130.187599564761,1.13020703906841e-13)(130.313263270905,1.13242748511766e-13)(130.438926977048,1.13575815419154e-13)(130.564590683192,1.14019904629004e-13)(130.690254389335,1.14686038443779e-13)(130.815918095479,1.16795462190566e-13)(130.941581801623,1.16795462190566e-13)(131.067245507766,1.35336186701807e-13)(131.19290921391,1.35336186701807e-13)(131.318572920053,1.35336186701807e-13)(131.444236626197,1.35336186701807e-13)(131.569900332341,1.35447209004269e-13)(131.695564038484,1.35447209004269e-13)(131.821227744628,1.35669253609194e-13)(131.946891450771,1.35558231306732e-13)(132.072555156915,1.35669253609194e-13)(132.198218863059,1.35447209004269e-13)(132.323882569202,1.35336186701807e-13)(132.449546275346,1.35225164399344e-13)(132.575209981489,1.35336186701807e-13)(132.700873687633,1.35225164399344e-13)(132.826537393776,1.35225164399344e-13)(132.95220109992,1.35336186701807e-13)(133.077864806064,1.35336186701807e-13)(133.203528512207,1.29674049276218e-13)(133.329192218351,1.28119737041743e-13)(133.454855924494,1.27453603226968e-13)(133.580519630638,1.27231558622043e-13)(133.706183336782,1.27009514017118e-13)(133.831847042925,1.2712053631958e-13)(133.957510749069,1.27009514017118e-13)(134.083174455212,1.27009514017118e-13)(134.208838161356,1.26898491714655e-13)(134.3345018675,1.26898491714655e-13)(134.460165573643,1.26898491714655e-13)(134.585829279787,1.26787469412193e-13)(134.71149298593,1.26898491714655e-13)(134.837156692074,1.27009514017118e-13)(134.962820398218,1.27009514017118e-13)(135.088484104361,1.26898491714655e-13)(135.214147810505,1.26898491714655e-13)(135.339811516648,1.26898491714655e-13)(135.465475222792,1.27009514017118e-13)(135.591138928935,1.27009514017118e-13)(135.716802635079,1.26898491714655e-13)(135.842466341223,1.26898491714655e-13)(135.968130047366,1.26898491714655e-13)(136.09379375351,1.26787469412193e-13)(136.219457459653,1.26787469412193e-13)(136.345121165797,1.26787469412193e-13)(136.470784871941,1.26787469412193e-13)(136.596448578084,1.26898491714655e-13)(136.722112284228,1.26898491714655e-13)(136.847775990371,1.27342580924505e-13)(136.973439696515,1.28008714739281e-13)(137.099103402659,1.29785071578681e-13)(137.224767108802,1.35225164399344e-13)(137.350430814946,1.35225164399344e-13)(137.476094521089,1.35114142096882e-13)(137.601758227233,1.35114142096882e-13)(137.727421933377,1.35114142096882e-13)(137.85308563952,1.35003119794419e-13)(137.978749345664,1.35114142096882e-13)(138.104413051807,1.35336186701807e-13)(138.230076757951,1.35225164399344e-13)(138.355740464095,1.36335387423969e-13)(138.481404170238,1.36002320516582e-13)(138.607067876382,1.35891298214119e-13)(138.732731582525,1.35891298214119e-13)(138.858395288669,1.35891298214119e-13)(138.984058994812,1.35891298214119e-13)(139.109722700956,1.35891298214119e-13)(139.2353864071,1.35891298214119e-13)(139.361050113243,1.35891298214119e-13)(139.486713819387,1.30007116183606e-13)(139.61237752553,1.28563826251593e-13)(139.738041231674,1.28119737041743e-13)(139.863704937818,1.2756462552943e-13)(139.989368643961,1.27453603226968e-13)(140.115032350105,1.27453603226968e-13)(140.240696056248,1.27453603226968e-13)(140.366359762392,1.27453603226968e-13)(140.492023468536,1.27453603226968e-13)(140.617687174679,1.27342580924505e-13)(140.743350880823,1.27342580924505e-13)(140.869014586966,1.27231558622043e-13)(140.99467829311,1.27342580924505e-13)(141.120341999254,1.27342580924505e-13)(141.246005705397,1.27342580924505e-13)(141.371669411541,1.27342580924505e-13)(141.497333117684,1.27342580924505e-13)(141.622996823828,1.27231558622043e-13)(141.748660529971,1.27342580924505e-13)(141.874324236115,1.27231558622043e-13)(141.999987942259,1.27342580924505e-13)(142.125651648402,1.27342580924505e-13)(142.251315354546,1.27342580924505e-13)(142.376979060689,1.27342580924505e-13)(142.502642766833,1.27453603226968e-13)(142.628306472977,1.27231558622043e-13)(142.75397017912,1.27231558622043e-13)(142.879633885264,1.27453603226968e-13)(143.005297591407,1.2756462552943e-13)(143.130961297551,1.28008714739281e-13)(143.256625003695,1.28674848554056e-13)(143.382288709838,1.30784272300843e-13)(143.507952415982,1.36002320516582e-13)(143.633616122125,1.36113342819044e-13)(143.759279828269,1.36002320516582e-13)(143.884943534413,1.36002320516582e-13)(144.010607240556,1.36002320516582e-13)(144.1362709467,1.36002320516582e-13)(144.261934652843,1.35891298214119e-13)(144.387598358987,1.35891298214119e-13)(144.513262065131,1.35891298214119e-13)(144.638925771274,1.37001521238744e-13)(144.764589477418,1.36890498936282e-13)(144.890253183561,1.36890498936282e-13)(145.015916889705,1.36890498936282e-13)(145.141580595848,1.36779476633819e-13)(145.267244301992,1.36779476633819e-13)(145.392908008136,1.36890498936282e-13)(145.518571714279,1.37001521238744e-13)(145.644235420423,1.36890498936282e-13)(145.769899126566,1.32227562232856e-13)(145.89556283271,1.30118138486068e-13)(146.021226538854,1.29452004671293e-13)(146.146890244997,1.29340982368831e-13)(146.272553951141,1.29229960066368e-13)(146.398217657284,1.29007915461443e-13)(146.523881363428,1.28785870856518e-13)(146.649545069572,1.28785870856518e-13)(146.775208775715,1.28785870856518e-13)(146.900872481859,1.28785870856518e-13)(147.026536188002,1.28674848554056e-13)(147.152199894146,1.28674848554056e-13)(147.27786360029,1.28674848554056e-13)(147.403527306433,1.28563826251593e-13)(147.529191012577,1.28563826251593e-13)(147.65485471872,1.28563826251593e-13)(147.780518424864,1.28563826251593e-13)(147.906182131007,1.28563826251593e-13)(148.031845837151,1.28563826251593e-13)(148.157509543295,1.28452803949131e-13)(148.283173249438,1.28452803949131e-13)(148.408836955582,1.28563826251593e-13)(148.534500661725,1.28341781646668e-13)(148.660164367869,1.28452803949131e-13)(148.785828074013,1.28452803949131e-13)(148.911491780156,1.28341781646668e-13)(149.0371554863,1.28341781646668e-13)(149.162819192443,1.28563826251593e-13)(149.288482898587,1.29007915461443e-13)(149.414146604731,1.29452004671293e-13)(149.539810310874,1.30562227695918e-13)(149.665474017018,1.32227562232856e-13)(149.791137723161,1.39332989590457e-13)(149.916801429305,1.39332989590457e-13)(150.042465135449,1.39221967287995e-13)(150.168128841592,1.39221967287995e-13)(150.293792547736,1.3944401189292e-13)(150.419456253879,1.3944401189292e-13)(150.545119960023,1.3944401189292e-13)(150.670783666166,1.39555034195382e-13)(150.79644737231,1.39555034195382e-13)(150.922111078454,1.3944401189292e-13)(151.047774784597,1.38777878078145e-13)(151.173438490741,1.38777878078145e-13)(151.299102196884,1.38777878078145e-13)(151.424765903028,1.38777878078145e-13)(151.550429609172,1.38888900380607e-13)(151.676093315315,1.38888900380607e-13)(151.801757021459,1.3899992268307e-13)(151.927420727602,1.23456800338317e-13)(152.053084433746,1.18127729820117e-13)(152.17874813989,1.16351372980716e-13)(152.304411846033,1.15907283770866e-13)(152.430075552177,1.15685239165941e-13)(152.55573925832,1.15241149956091e-13)(152.681402964464,1.15130127653629e-13)(152.807066670608,1.15241149956091e-13)(152.932730376751,1.15241149956091e-13)(153.058394082895,1.15241149956091e-13)(153.184057789038,1.15352172258554e-13)(153.309721495182,1.15352172258554e-13)(153.435385201326,1.15241149956091e-13)(153.561048907469,1.15241149956091e-13)(153.686712613613,1.15352172258554e-13)(153.812376319756,1.15352172258554e-13)(153.9380400259,1.15352172258554e-13)(154.063703732043,1.15241149956091e-13)(154.189367438187,1.15241149956091e-13)(154.315031144331,1.15352172258554e-13)(154.440694850474,1.15352172258554e-13)(154.566358556618,1.15352172258554e-13)(154.692022262761,1.15241149956091e-13)(154.817685968905,1.15241149956091e-13)(154.943349675049,1.15241149956091e-13)(155.069013381192,1.15241149956091e-13)(155.194677087336,1.15241149956091e-13)(155.320340793479,1.15241149956091e-13)(155.446004499623,1.15574216863479e-13)(155.571668205767,1.15574216863479e-13)(155.69733191191,1.15907283770866e-13)(155.822995618054,1.16906484493029e-13)(155.948659324197,1.18793863634892e-13)(156.074323030341,1.2401191185063e-13)(156.199986736485,1.23900889548167e-13)(156.325650442628,1.23900889548167e-13)(156.451314148772,1.23789867245705e-13)(156.576977854915,1.23900889548167e-13)(156.702641561059,1.23900889548167e-13)(156.828305267202,1.23789867245705e-13)(156.953968973346,1.23789867245705e-13)(157.07963267949,1.23789867245705e-13)(157.205296385633,1.23789867245705e-13)(157.330960091777,1.23900889548167e-13)(157.45662379792,1.23789867245705e-13)(157.582287504064,1.23678844943242e-13)(157.707951210208,1.23678844943242e-13)(157.833614916351,1.2356782264078e-13)(157.959278622495,1.23678844943242e-13)(158.084942328638,1.2356782264078e-13)(158.210606034782,1.2356782264078e-13)(158.336269740926,1.17683640610267e-13)(158.461933447069,1.15685239165941e-13)(158.587597153213,1.15019105351166e-13)(158.713260859356,1.14575016141316e-13)(158.8389245655,1.14463993838854e-13)(158.964588271644,1.14352971536391e-13)(159.090251977787,1.14352971536391e-13)(159.215915683931,1.14241949233929e-13)(159.341579390074,1.14241949233929e-13)(159.467243096218,1.14352971536391e-13)(159.592906802361,1.14241949233929e-13)(159.718570508505,1.14241949233929e-13)(159.844234214649,1.14130926931466e-13)(159.969897920792,1.14019904629004e-13)(160.095561626936,1.14130926931466e-13)(160.221225333079,1.14130926931466e-13)(160.346889039223,1.14130926931466e-13)(160.472552745367,1.14241949233929e-13)(160.59821645151,1.14130926931466e-13)(160.723880157654,1.14130926931466e-13)(160.849543863797,1.14130926931466e-13)(160.975207569941,1.14019904629004e-13)(161.100871276085,1.14019904629004e-13)(161.226534982228,1.14019904629004e-13)(161.352198688372,1.14019904629004e-13)(161.477862394515,1.14130926931466e-13)(161.603526100659,1.14130926931466e-13)(161.729189806803,1.14241949233929e-13)(161.854853512946,1.14463993838854e-13)(161.98051721909,1.14686038443779e-13)(162.106180925233,1.15685239165941e-13)(162.231844631377,1.17461596005342e-13)(162.35750833752,1.23789867245705e-13)(162.483172043664,1.23789867245705e-13)(162.608835749808,1.23789867245705e-13)(162.734499455951,1.23900889548167e-13)(162.860163162095,1.23678844943242e-13)(162.985826868238,1.23789867245705e-13)(163.111490574382,1.2356782264078e-13)(163.237154280526,1.2356782264078e-13)(163.362817986669,1.2356782264078e-13)(163.488481692813,1.23678844943242e-13)(163.614145398956,1.24122934153093e-13)(163.7398091051,1.24122934153093e-13)(163.865472811244,1.24122934153093e-13)(163.991136517387,1.24233956455555e-13)(164.116800223531,1.24233956455555e-13)(164.242463929674,1.24233956455555e-13)(164.368127635818,1.24233956455555e-13)(164.493791341962,1.24233956455555e-13)(164.619455048105,1.18793863634892e-13)(164.745118754249,1.16573417585641e-13)(164.870782460392,1.16129328375791e-13)(164.996446166536,1.16129328375791e-13)(165.12210987268,1.16129328375791e-13)(165.247773578823,1.15907283770866e-13)(165.373437284967,1.15907283770866e-13)(165.49910099111,1.15796261468404e-13)(165.624764697254,1.15907283770866e-13)(165.750428403397,1.15796261468404e-13)(165.876092109541,1.15907283770866e-13)(166.001755815685,1.15907283770866e-13)(166.127419521828,1.15796261468404e-13)(166.253083227972,1.15685239165941e-13)(166.378746934115,1.15685239165941e-13)(166.504410640259,1.15574216863479e-13)(166.630074346403,1.15463194561016e-13)(166.755738052546,1.15574216863479e-13)(166.88140175869,1.15574216863479e-13)(167.007065464833,1.15685239165941e-13)(167.132729170977,1.15574216863479e-13)(167.258392877121,1.15574216863479e-13)(167.384056583264,1.15463194561016e-13)(167.509720289408,1.15463194561016e-13)(167.635383995551,1.15463194561016e-13)(167.761047701695,1.15574216863479e-13)(167.886711407839,1.15685239165941e-13)(168.012375113982,1.15685239165941e-13)(168.138038820126,1.15907283770866e-13)(168.263702526269,1.16351372980716e-13)(168.389366232413,1.17239551400417e-13)(168.515029938556,1.19904086659517e-13)(168.6406936447,1.25233157177718e-13)(168.766357350844,1.25122134875255e-13)(168.892021056987,1.25011112572793e-13)(169.017684763131,1.25011112572793e-13)(169.143348469274,1.25122134875255e-13)(169.269012175418,1.25011112572793e-13)(169.394675881562,1.25011112572793e-13)(169.520339587705,1.25122134875255e-13)(169.646003293849,1.25122134875255e-13)(169.771666999992,1.25011112572793e-13)(169.897330706136,1.2578826869003e-13)(170.02299441228,1.2578826869003e-13)(170.148658118423,1.25677246387568e-13)(170.274321824567,1.2578826869003e-13)(170.39998553071,1.2578826869003e-13)(170.525649236854,1.25677246387568e-13)(170.651312942998,1.2578826869003e-13)(170.776976649141,1.25677246387568e-13)(170.902640355285,1.20681242776755e-13)(171.028304061428,1.19459997449667e-13)(171.153967767572,1.19015908239817e-13)(171.279631473716,1.18460796727504e-13)(171.405295179859,1.18349774425042e-13)(171.530958886003,1.18349774425042e-13)(171.656622592146,1.18238752122579e-13)(171.78228629829,1.18238752122579e-13)(171.907950004433,1.18238752122579e-13)(172.033613710577,1.18349774425042e-13)(172.159277416721,1.18349774425042e-13)(172.284941122864,1.18238752122579e-13)(172.410604829008,1.18238752122579e-13)(172.536268535151,1.18238752122579e-13)(172.661932241295,1.18238752122579e-13)(172.787595947439,1.18238752122579e-13)(172.913259653582,1.18127729820117e-13)(173.038923359726,1.18238752122579e-13)(173.164587065869,1.18238752122579e-13)(173.290250772013,1.18349774425042e-13)(173.415914478157,1.18349774425042e-13)(173.5415781843,1.18349774425042e-13)(173.667241890444,1.18349774425042e-13)(173.792905596587,1.18460796727504e-13)(173.918569302731,1.18460796727504e-13)(174.044233008875,1.18571819029967e-13)(174.169896715018,1.18571819029967e-13)(174.295560421162,1.18571819029967e-13)(174.421224127305,1.18571819029967e-13)(174.546887833449,1.19237952844742e-13)(174.672551539592,1.19793064357054e-13)(174.798215245736,1.2223555501123e-13)(174.92387895188,1.28008714739281e-13)(175.049542658023,1.4521717162097e-13)(175.175206364167,1.4521717162097e-13)(175.30087007031,1.45106149318508e-13)(175.426533776454,1.45106149318508e-13)(175.552197482598,1.4521717162097e-13)(175.677861188741,1.4521717162097e-13)(175.803524894885,1.45439216225896e-13)(175.929188601028,1.45439216225896e-13)(176.054852307172,1.43218770176645e-13)(176.180516013316,1.42441614059408e-13)(176.306179719459,1.4255263636187e-13)(176.431843425603,1.42441614059408e-13)(176.557507131746,1.42441614059408e-13)(176.68317083789,1.42330591756945e-13)(176.808834544034,1.42219569454483e-13)(176.934498250177,1.42330591756945e-13)(177.060161956321,1.42330591756945e-13)(177.185825662464,1.37223565843669e-13)(177.311489368608,1.36113342819044e-13)(177.437153074752,1.35447209004269e-13)(177.562816780895,1.35225164399344e-13)(177.688480487039,1.35225164399344e-13)(177.814144193182,1.35225164399344e-13)(177.939807899326,1.35114142096882e-13)(178.065471605469,1.35225164399344e-13)(178.191135311613,1.35225164399344e-13)(178.316799017757,1.35225164399344e-13)(178.4424627239,1.35114142096882e-13)(178.568126430044,1.35114142096882e-13)(178.693790136187,1.35114142096882e-13)(178.819453842331,1.35114142096882e-13)(178.945117548475,1.35114142096882e-13)(179.070781254618,1.35114142096882e-13)(179.196444960762,1.35114142096882e-13)(179.322108666905,1.35114142096882e-13)(179.447772373049,1.35114142096882e-13)(179.573436079193,1.35114142096882e-13)(179.699099785336,1.35225164399344e-13)(179.82476349148,1.35114142096882e-13)(179.950427197623,1.35225164399344e-13)(180.076090903767,1.35225164399344e-13)(180.201754609911,1.35114142096882e-13)(180.327418316054,1.35114142096882e-13)(180.453082022198,1.35225164399344e-13)(180.578745728341,1.35114142096882e-13)(180.704409434485,1.35225164399344e-13)(180.830073140628,1.35447209004269e-13)(180.955736846772,1.36002320516582e-13)(181.081400552916,1.37889699658444e-13)(181.207064259059,1.43662859386495e-13)(181.332727965203,1.43551837084033e-13)(181.458391671346,1.43551837084033e-13)(181.58405537749,1.4344081478157e-13)(181.709719083634,1.43329792479108e-13)(181.835382789777,1.43218770176645e-13)(181.961046495921,1.4344081478157e-13)(182.086710202064,1.4344081478157e-13)(182.212373908208,1.43551837084033e-13)(182.338037614352,1.43551837084033e-13)(182.463701320495,1.44217970898808e-13)(182.589365026639,1.44106948596345e-13)(182.715028732782,1.44217970898808e-13)(182.840692438926,1.4432899320127e-13)(182.96635614507,1.4432899320127e-13)(183.092019851213,1.44217970898808e-13)(183.217683557357,1.44217970898808e-13)(183.3433472635,1.4432899320127e-13)(183.469010969644,1.38888900380607e-13)(183.594674675788,1.36779476633819e-13)(183.720338381931,1.36335387423969e-13)(183.846002088075,1.35891298214119e-13)(183.971665794218,1.35780275911657e-13)(184.097329500362,1.35558231306732e-13)(184.222993206505,1.35669253609194e-13)(184.348656912649,1.35447209004269e-13)(184.474320618793,1.35447209004269e-13)(184.599984324936,1.35447209004269e-13)(184.72564803108,1.35336186701807e-13)(184.851311737223,1.35336186701807e-13)(184.976975443367,1.35336186701807e-13)(185.102639149511,1.35336186701807e-13)(185.228302855654,1.35447209004269e-13)(185.353966561798,1.35447209004269e-13)(185.479630267941,1.35558231306732e-13)(185.605293974085,1.35558231306732e-13)(185.730957680229,1.35558231306732e-13)(185.856621386372,1.35558231306732e-13)(185.982285092516,1.35447209004269e-13)(186.107948798659,1.35447209004269e-13)(186.233612504803,1.35558231306732e-13)(186.359276210947,1.35447209004269e-13)(186.48493991709,1.35447209004269e-13)(186.610603623234,1.35447209004269e-13)(186.736267329377,1.35558231306732e-13)(186.861931035521,1.35669253609194e-13)(186.987594741665,1.35891298214119e-13)(187.113258447808,1.36113342819044e-13)(187.238922153952,1.36668454331357e-13)(187.364585860095,1.38444811170757e-13)(187.490249566239,1.38444811170757e-13)(187.615913272382,1.53987933515509e-13)(187.741576978526,1.53987933515509e-13)(187.86724068467,1.53987933515509e-13)(187.992904390813,1.53987933515509e-13)(188.118568096957,1.53876911213047e-13)(188.2442318031,1.53876911213047e-13)(188.369895509244,1.53876911213047e-13)(188.495559215388,1.53987933515509e-13)(188.621222921531,1.52988732793347e-13)(188.746886627675,1.53099755095809e-13)(188.872550333818,1.53099755095809e-13)(188.998214039962,1.53099755095809e-13)(189.123877746106,1.53099755095809e-13)(189.249541452249,1.53099755095809e-13)(189.375205158393,1.53099755095809e-13)(189.500868864536,1.52988732793347e-13)(189.62653257068,1.52877710490884e-13)(189.752196276823,1.47881706880071e-13)(189.877859982967,1.45883305435746e-13)(190.003523689111,1.4521717162097e-13)(190.129187395254,1.4521717162097e-13)(190.254851101398,1.4477308241112e-13)(190.380514807541,1.4477308241112e-13)(190.506178513685,1.4477308241112e-13)(190.631842219829,1.44662060108658e-13)(190.757505925972,1.44662060108658e-13)(190.883169632116,1.4477308241112e-13)(191.008833338259,1.4477308241112e-13)(191.134497044403,1.4477308241112e-13)(191.260160750547,1.44884104713583e-13)(191.38582445669,1.44884104713583e-13)(191.511488162834,1.44884104713583e-13)(191.637151868977,1.44884104713583e-13)(191.762815575121,1.44884104713583e-13)(191.888479281265,1.4477308241112e-13)(192.014142987408,1.4477308241112e-13)(192.139806693552,1.4477308241112e-13)(192.265470399695,1.44884104713583e-13)(192.391134105839,1.44884104713583e-13)(192.516797811983,1.4477308241112e-13)(192.642461518126,1.44884104713583e-13)(192.76812522427,1.44884104713583e-13)(192.893788930413,1.44995127016045e-13)(193.019452636557,1.4521717162097e-13)(193.1451163427,1.45439216225896e-13)(193.270780048844,1.45661260830821e-13)(193.396443754988,1.46105350040671e-13)(193.522107461131,1.46549439250521e-13)(193.647771167275,1.48658862997308e-13)(193.773434873418,1.54987134237672e-13)(193.899098579562,1.72417635724287e-13)(194.024762285706,1.72528658026749e-13)(194.150425991849,1.72528658026749e-13)(194.276089697993,1.72528658026749e-13)(194.401753404136,1.72417635724287e-13)(194.52741711028,1.72306613421824e-13)(194.653080816424,1.72417635724287e-13)(194.778744522567,1.72306613421824e-13)(194.904408228711,1.72306613421824e-13)(195.030071934854,1.72750702631674e-13)(195.155735640998,1.72750702631674e-13)(195.281399347142,1.72750702631674e-13)(195.407063053285,1.72639680329212e-13)(195.532726759429,1.72639680329212e-13)(195.658390465572,1.72639680329212e-13)(195.784054171716,1.72528658026749e-13)(195.90971787786,1.72639680329212e-13)(196.035381584003,1.68087765928249e-13)(196.161045290147,1.66089364483923e-13)(196.28670899629,1.65423230669148e-13)(196.412372702434,1.64979141459298e-13)(196.538036408577,1.64868119156836e-13)(196.663700114721,1.64868119156836e-13)(196.789363820865,1.64757096854373e-13)(196.915027527008,1.64757096854373e-13)(197.040691233152,1.64757096854373e-13)(197.166354939295,1.64757096854373e-13)(197.292018645439,1.64868119156836e-13)(197.417682351583,1.64757096854373e-13)(197.543346057726,1.64868119156836e-13)(197.66900976387,1.64868119156836e-13)(197.794673470013,1.64868119156836e-13)(197.920337176157,1.64979141459298e-13)(198.046000882301,1.64868119156836e-13)(198.171664588444,1.64868119156836e-13)(198.297328294588,1.64868119156836e-13)(198.422992000731,1.64868119156836e-13)(198.548655706875,1.64868119156836e-13)(198.674319413019,1.64868119156836e-13)(198.799983119162,1.64979141459298e-13)(198.925646825306,1.64868119156836e-13)(199.051310531449,1.64757096854373e-13)(199.176974237593,1.64757096854373e-13)(199.302637943736,1.64757096854373e-13)(199.42830164988,1.64868119156836e-13)(199.553965356024,1.64979141459298e-13)(199.679629062167,1.65090163761761e-13)(199.805292768311,1.65645275274073e-13)(199.930956474454,1.67754699020861e-13)(200.056620180598,1.72528658026749e-13)(200.182283886742,1.91180404840452e-13)(200.307947592885,1.91180404840452e-13)(200.433611299029,1.91180404840452e-13)(200.559275005172,1.91180404840452e-13)(200.684938711316,1.91291427142914e-13)(200.81060241746,1.91180404840452e-13)(200.936266123603,1.91402449445377e-13)(201.061929829747,1.91402449445377e-13)(201.18759353589,1.91291427142914e-13)(201.313257242034,1.91402449445377e-13)(201.438920948178,1.91624494050302e-13)(201.564584654321,1.91624494050302e-13)(201.690248360465,1.9151347174784e-13)(201.815912066608,1.91735516352765e-13)(201.941575772752,1.91624494050302e-13)(202.067239478895,1.91624494050302e-13)(202.192903185039,1.91624494050302e-13)(202.318566891183,1.86850535044414e-13)(202.444230597326,1.84963155902551e-13)(202.56989430347,1.84297022087776e-13)(202.695558009613,1.83852932877926e-13)(202.821221715757,1.83852932877926e-13)(202.946885421901,1.83852932877926e-13)(203.072549128044,1.83852932877926e-13)(203.198212834188,1.83852932877926e-13)(203.323876540331,1.83963955180388e-13)(203.449540246475,1.83963955180388e-13)(203.575203952619,1.83963955180388e-13)(203.700867658762,1.83852932877926e-13)(203.826531364906,1.84074977482851e-13)(203.952195071049,1.84074977482851e-13)(204.077858777193,1.84074977482851e-13)(204.203522483337,1.84074977482851e-13)(204.32918618948,1.84185999785313e-13)(204.454849895624,1.84074977482851e-13)(204.580513601767,1.84074977482851e-13)(204.706177307911,1.84074977482851e-13)(204.831841014055,1.84074977482851e-13)(204.957504720198,1.84185999785313e-13)(205.083168426342,1.84074977482851e-13)(205.208832132485,1.84074977482851e-13)(205.334495838629,1.83963955180388e-13)(205.460159544772,1.83963955180388e-13)(205.585823250916,1.84074977482851e-13)(205.71148695706,1.84074977482851e-13)(205.837150663203,1.84185999785313e-13)(205.962814369347,1.84297022087776e-13)(206.08847807549,1.84852133600089e-13)(206.214141781634,1.86739512741951e-13)(206.339805487778,1.9195756095769e-13)(206.465469193921,1.91846538655227e-13)(206.591132900065,1.91846538655227e-13)(206.716796606208,1.91846538655227e-13)(206.842460312352,1.91735516352765e-13)(206.968124018496,1.91735516352765e-13)(207.093787724639,1.91624494050302e-13)(207.219451430783,1.91624494050302e-13)(207.345115136926,1.91735516352765e-13)(207.47077884307,1.92734717074927e-13)(207.596442549214,1.93400850889702e-13)(207.722106255357,1.9328982858724e-13)(207.847769961501,1.9328982858724e-13)(207.973433667644,1.9328982858724e-13)(208.099097373788,1.93400850889702e-13)(208.224761079932,1.9328982858724e-13)(208.350424786075,1.93400850889702e-13)(208.476088492219,1.93400850889702e-13)(208.601752198362,1.87960758069039e-13)(208.727415904506,1.85740312019789e-13)(208.853079610649,1.85074178205014e-13)(208.978743316793,1.84741111297626e-13)(209.104407022937,1.84741111297626e-13)(209.23007072908,1.84519066692701e-13)(209.355734435224,1.84519066692701e-13)(209.481398141367,1.84519066692701e-13)(209.607061847511,1.84630088995164e-13)(209.732725553655,1.84630088995164e-13)(209.858389259798,1.84519066692701e-13)(209.984052965942,1.84630088995164e-13)(210.109716672085,1.84519066692701e-13)(210.235380378229,1.84630088995164e-13)(210.361044084373,1.84630088995164e-13)(210.486707790516,1.84519066692701e-13)(210.61237149666,1.84519066692701e-13)(210.738035202803,1.84519066692701e-13)(210.863698908947,1.84519066692701e-13)(210.98936261509,1.84519066692701e-13)(211.115026321234,1.84408044390239e-13)(211.240690027378,1.84519066692701e-13)(211.366353733521,1.84519066692701e-13)(211.492017439665,1.84519066692701e-13)(211.617681145808,1.84519066692701e-13)(211.743344851952,1.84408044390239e-13)(211.869008558096,1.84519066692701e-13)(211.994672264239,1.84519066692701e-13)(212.120335970383,1.84630088995164e-13)(212.245999676526,1.85185200507476e-13)(212.37166338267,1.85962356624714e-13)(212.497327088814,1.88404847278889e-13)(212.622990794957,1.94289029309402e-13)(212.748654501101,1.94289029309402e-13)(212.874318207244,1.9417800700694e-13)(212.999981913388,1.94289029309402e-13)(213.125645619532,1.94289029309402e-13)(213.251309325675,1.94289029309402e-13)(213.376973031819,1.94289029309402e-13)(213.502636737962,1.94400051611865e-13)(213.628300444106,1.94511073914327e-13)(213.75396415025,1.94400051611865e-13)(213.879627856393,1.94289029309402e-13)(214.005291562537,1.94289029309402e-13)(214.13095526868,1.94289029309402e-13)(214.256618974824,1.94400051611865e-13)(214.382282680967,1.94400051611865e-13)(214.507946387111,1.94400051611865e-13)(214.633610093255,1.94400051611865e-13)(214.759273799398,1.94400051611865e-13)(214.884937505542,1.87849735766576e-13)(215.010601211685,1.85629289717326e-13)(215.136264917829,1.84630088995164e-13)(215.261928623973,1.84741111297626e-13)(215.387592330116,1.84741111297626e-13)(215.51325603626,1.84741111297626e-13)(215.638919742403,1.84630088995164e-13)(215.764583448547,1.84630088995164e-13)(215.890247154691,1.84519066692701e-13)(216.015910860834,1.84408044390239e-13)(216.141574566978,1.84519066692701e-13)(216.267238273121,1.84519066692701e-13)(216.392901979265,1.84408044390239e-13)(216.518565685409,1.84408044390239e-13)(216.644229391552,1.84408044390239e-13)(216.769893097696,1.84408044390239e-13)(216.895556803839,1.84408044390239e-13)(217.021220509983,1.84408044390239e-13)(217.146884216127,1.84297022087776e-13)(217.27254792227,1.84408044390239e-13)(217.398211628414,1.84297022087776e-13)(217.523875334557,1.84297022087776e-13)(217.649539040701,1.84297022087776e-13)(217.775202746844,1.84297022087776e-13)(217.900866452988,1.84297022087776e-13)(218.026530159132,1.84297022087776e-13)(218.152193865275,1.84297022087776e-13)(218.277857571419,1.84297022087776e-13)(218.403521277562,1.84519066692701e-13)(218.529184983706,1.84852133600089e-13)(218.65484868985,1.85851334322251e-13)(218.780512395993,1.87405646556726e-13)(218.906176102137,1.93178806284777e-13)(219.03183980828,2.09499084746767e-13)(219.157503514424,2.09499084746767e-13)(219.283167220568,2.09499084746767e-13)(219.408830926711,2.09499084746767e-13)(219.534494632855,2.0961010704923e-13)(219.660158338998,2.09388062444305e-13)(219.785822045142,2.0961010704923e-13)(219.911485751286,2.09499084746767e-13)(220.037149457429,2.0961010704923e-13)(220.162813163573,2.0961010704923e-13)(220.288476869716,2.0961010704923e-13)(220.41414057586,2.0961010704923e-13)(220.539804282004,2.0961010704923e-13)(220.665467988147,2.0961010704923e-13)(220.791131694291,2.0961010704923e-13)(220.916795400434,2.0961010704923e-13)(221.042459106578,2.0961010704923e-13)(221.168122812721,2.03503880413791e-13)(221.293786518865,2.01505478969466e-13)(221.419450225009,2.00617300549766e-13)(221.545113931152,2.00506278247303e-13)(221.670777637296,2.00506278247303e-13)(221.796441343439,2.00617300549766e-13)(221.922105049583,2.00617300549766e-13)(222.047768755727,2.00506278247303e-13)(222.17343246187,2.00506278247303e-13)(222.299096168014,2.00506278247303e-13)(222.424759874157,2.00395255944841e-13)(222.550423580301,2.00395255944841e-13)(222.676087286445,2.00284233642378e-13)(222.801750992588,2.00395255944841e-13)(222.927414698732,2.00506278247303e-13)(223.053078404875,2.00506278247303e-13)(223.178742111019,2.00395255944841e-13)(223.304405817162,2.00395255944841e-13)(223.430069523306,2.00395255944841e-13)(223.55573322945,2.00506278247303e-13)(223.681396935593,2.00506278247303e-13)(223.807060641737,2.00506278247303e-13)(223.93272434788,2.00617300549766e-13)(224.058388054024,2.00506278247303e-13)(224.184051760168,2.00617300549766e-13)(224.309715466311,2.00506278247303e-13)(224.435379172455,2.00506278247303e-13)(224.561042878598,2.00506278247303e-13)(224.686706584742,2.00617300549766e-13)(224.812370290886,2.00950367457153e-13)(224.938033997029,2.01727523574391e-13)(225.063697703173,2.03947969623641e-13)(225.189361409316,2.08943973234454e-13)(225.31502511546,2.08943973234454e-13)(225.440688821604,2.08943973234454e-13)(225.566352527747,2.08832950931992e-13)(225.692016233891,2.08943973234454e-13)(225.817679940034,2.08943973234454e-13)(225.943343646178,2.09054995536917e-13)(226.069007352322,2.09166017839379e-13)(226.194671058465,2.09388062444305e-13)(226.320334764609,2.09277040141842e-13)(226.445998470752,2.08277839419679e-13)(226.571662176896,2.08277839419679e-13)(226.697325883039,2.08277839419679e-13)(226.822989589183,2.08166817117217e-13)(226.948653295327,2.08166817117217e-13)(227.07431700147,2.08166817117217e-13)(227.199980707614,2.08166817117217e-13)(227.325644413757,2.08166817117217e-13)(227.451308119901,2.01949568179316e-13)(227.576971826045,2.00062189037453e-13)(227.702635532188,1.99174010617753e-13)(227.828299238332,1.98951966012828e-13)(227.953962944475,1.98951966012828e-13)(228.079626650619,1.98951966012828e-13)(228.205290356763,1.98951966012828e-13)(228.330954062906,1.98840943710366e-13)(228.45661776905,1.98951966012828e-13)(228.582281475193,1.98951966012828e-13)(228.707945181337,1.98840943710366e-13)(228.833608887481,1.98951966012828e-13)(228.959272593624,1.98951966012828e-13)(229.084936299768,1.98951966012828e-13)(229.210600005911,1.98840943710366e-13)(229.336263712055,1.98951966012828e-13)(229.461927418199,1.98951966012828e-13)(229.587591124342,1.98951966012828e-13)(229.713254830486,1.98951966012828e-13)(229.838918536629,1.98951966012828e-13)(229.964582242773,1.98729921407903e-13)(230.090245948916,1.98840943710366e-13)(230.21590965506,1.98729921407903e-13)(230.341573361204,1.98951966012828e-13)(230.467237067347,1.98951966012828e-13)(230.592900773491,1.98951966012828e-13)(230.718564479634,1.99062988315291e-13)(230.844228185778,1.99174010617753e-13)(230.969891891922,1.99062988315291e-13)(231.095555598065,1.99507077525141e-13)(231.221219304209,2.00728322852228e-13)(231.346883010352,2.02504679691629e-13)(231.472546716496,2.08388861722142e-13)(231.59821042264,2.27817764653082e-13)(231.723874128783,2.27817764653082e-13)(231.849537834927,2.27817764653082e-13)(231.97520154107,2.2770674235062e-13)(232.100865247214,2.2770674235062e-13)(232.226528953358,2.27595720048157e-13)(232.352192659501,2.27817764653082e-13)(232.477856365645,2.27928786955545e-13)(232.603520071788,2.27928786955545e-13)(232.729183777932,2.27484697745695e-13)(232.854847484075,2.27595720048157e-13)(232.980511190219,2.27595720048157e-13)(233.106174896363,2.27484697745695e-13)(233.231838602506,2.27484697745695e-13)(233.35750230865,2.27484697745695e-13)(233.483166014793,2.27373675443232e-13)(233.608829720937,2.27373675443232e-13)(233.734493427081,2.21267448807794e-13)(233.860157133224,2.19602114270856e-13)(233.985820839368,2.18047802036381e-13)(234.111484545511,2.17825757431456e-13)(234.237148251655,2.17492690524068e-13)(234.362811957799,2.17492690524068e-13)(234.488475663942,2.17492690524068e-13)(234.614139370086,2.17381668221606e-13)(234.739803076229,2.17381668221606e-13)(234.865466782373,2.17270645919143e-13)(234.991130488517,2.17159623616681e-13)(235.11679419466,2.17159623616681e-13)(235.242457900804,2.17159623616681e-13)(235.368121606947,2.17159623616681e-13)(235.493785313091,2.17270645919143e-13)(235.619449019234,2.17159623616681e-13)(235.745112725378,2.17159623616681e-13)(235.870776431522,2.17270645919143e-13)(235.996440137665,2.17159623616681e-13)(236.122103843809,2.17159623616681e-13)(236.247767549952,2.17270645919143e-13)(236.373431256096,2.17270645919143e-13)(236.49909496224,2.17270645919143e-13)(236.624758668383,2.17159623616681e-13)(236.750422374527,2.17270645919143e-13)(236.87608608067,2.17270645919143e-13)(237.001749786814,2.17381668221606e-13)(237.127413492958,2.17159623616681e-13)(237.253077199101,2.17381668221606e-13)(237.378740905245,2.17825757431456e-13)(237.504404611388,2.18380868943768e-13)(237.630068317532,2.20823359597944e-13)(237.755732023676,2.26374474721069e-13)(237.881395729819,2.40918396343659e-13)(238.007059435963,2.41029418646121e-13)(238.132723142106,2.40918396343659e-13)(238.25838684825,2.41029418646121e-13)(238.384050554394,2.41029418646121e-13)(238.509714260537,2.41029418646121e-13)(238.635377966681,2.41140440948584e-13)(238.761041672824,2.41140440948584e-13)(238.886705378968,2.41251463251047e-13)(239.012369085111,2.41584530158434e-13)(239.138032791255,2.41473507855972e-13)(239.263696497399,2.41473507855972e-13)(239.389360203542,2.41362485553509e-13)(239.515023909686,2.41473507855972e-13)(239.640687615829,2.41473507855972e-13)(239.766351321973,2.41473507855972e-13)(239.892015028117,2.41473507855972e-13)(240.01767873426,2.36033415035308e-13)(240.143342440404,2.33812968986058e-13)(240.269006146547,2.33146835171283e-13)(240.394669852691,2.32813768263895e-13)(240.520333558835,2.32702745961433e-13)(240.645997264978,2.32480701356508e-13)(240.771660971122,2.32480701356508e-13)(240.897324677265,2.32369679054045e-13)(241.022988383409,2.32369679054045e-13)(241.148652089553,2.32480701356508e-13)(241.274315795696,2.32480701356508e-13)(241.39997950184,2.32480701356508e-13)(241.525643207983,2.32480701356508e-13)(241.651306914127,2.32480701356508e-13)(241.776970620271,2.32480701356508e-13)(241.902634326414,2.32369679054045e-13)(242.028298032558,2.32480701356508e-13)(242.153961738701,2.32258656751583e-13)(242.279625444845,2.32369679054045e-13)(242.405289150988,2.32369679054045e-13)(242.530952857132,2.32369679054045e-13)(242.656616563276,2.32369679054045e-13)(242.782280269419,2.32369679054045e-13)(242.907943975563,2.32480701356508e-13)(243.033607681706,2.32480701356508e-13)(243.15927138785,2.32480701356508e-13)(243.284935093994,2.32369679054045e-13)(243.410598800137,2.32369679054045e-13)(243.536262506281,2.32480701356508e-13)(243.661926212424,2.32813768263895e-13)(243.787589918568,2.33701946683595e-13)(243.913253624712,2.35700348127921e-13)(244.038917330855,2.41473507855972e-13)(244.164581036999,2.58570942435199e-13)(244.290244743142,2.58459920132736e-13)(244.415908449286,2.58459920132736e-13)(244.541572155429,2.58459920132736e-13)(244.667235861573,2.58570942435199e-13)(244.792899567717,2.58570942435199e-13)(244.91856327386,2.58459920132736e-13)(245.044226980004,2.58570942435199e-13)(245.169890686147,2.55906407176099e-13)(245.295554392291,2.56017429478561e-13)(245.421218098435,2.56128451781024e-13)(245.546881804578,2.56239474083486e-13)(245.672545510722,2.56239474083486e-13)(245.798209216865,2.56350496385949e-13)(245.923872923009,2.56239474083486e-13)(246.049536629153,2.56239474083486e-13)(246.175200335296,2.56350496385949e-13)(246.30086404144,2.51687559682523e-13)(246.426527747583,2.49245069028348e-13)(246.552191453727,2.48245868306185e-13)(246.677855159871,2.47690756793872e-13)(246.803518866014,2.4757973449141e-13)(246.929182572158,2.4757973449141e-13)(247.054846278301,2.47801779096335e-13)(247.180509984445,2.47801779096335e-13)(247.306173690589,2.47801779096335e-13)(247.431837396732,2.47801779096335e-13)(247.557501102876,2.47801779096335e-13)(247.683164809019,2.47801779096335e-13)(247.808828515163,2.47690756793872e-13)(247.934492221306,2.47801779096335e-13)(248.06015592745,2.47801779096335e-13)(248.185819633594,2.47690756793872e-13)(248.311483339737,2.47801779096335e-13)(248.437147045881,2.47690756793872e-13)(248.562810752024,2.47690756793872e-13)(248.688474458168,2.47690756793872e-13)(248.814138164312,2.47690756793872e-13)(248.939801870455,2.4757973449141e-13)(249.065465576599,2.47801779096335e-13)(249.191129282742,2.4757973449141e-13)(249.316792988886,2.4757973449141e-13)(249.44245669503,2.4757973449141e-13)(249.568120401173,2.47357689886485e-13)(249.693784107317,2.47357689886485e-13)(249.81944781346,2.47357689886485e-13)(249.945111519604,2.4802382370126e-13)(250.070775225748,2.48800979818498e-13)(250.196438931891,2.50577336657898e-13)(250.322102638035,2.56239474083486e-13)(250.447766344178,2.71671574125776e-13)(250.573430050322,2.71782596428238e-13)(250.699093756466,2.71560551823313e-13)(250.824757462609,2.71560551823313e-13)(250.950421168753,2.71671574125776e-13)(251.076084874896,2.71671574125776e-13)(251.20174858104,2.71671574125776e-13)(251.327412287183,2.71671574125776e-13)(251.453075993327,2.71560551823313e-13)(251.578739699471,2.71782596428238e-13)(251.704403405614,2.71782596428238e-13)(251.830067111758,2.71893618730701e-13)(251.955730817901,2.71782596428238e-13)(252.081394524045,2.71671574125776e-13)(252.207058230189,2.71560551823313e-13)(252.332721936332,2.71671574125776e-13)(252.458385642476,2.71560551823313e-13)(252.584049348619,2.66009436700188e-13)(252.709713054763,2.65121258280487e-13)(252.835376760907,2.64011035255862e-13)(252.96104046705,2.63566946046012e-13)(253.086704173194,2.63788990650937e-13)(253.212367879337,2.63677968348475e-13)(253.338031585481,2.63566946046012e-13)(253.463695291625,2.6345592374355e-13)(253.589358997768,2.63344901441087e-13)(253.715022703912,2.6345592374355e-13)(253.840686410055,2.63344901441087e-13)(253.966350116199,2.6345592374355e-13)(254.092013822342,2.6345592374355e-13)(254.217677528486,2.63344901441087e-13)(254.34334123463,2.63233879138625e-13)(254.469004940773,2.63233879138625e-13)(254.594668646917,2.63233879138625e-13)(254.72033235306,2.63344901441087e-13)(254.845996059204,2.63344901441087e-13)(254.971659765348,2.63344901441087e-13)(255.097323471491,2.63233879138625e-13)(255.222987177635,2.63344901441087e-13)(255.348650883778,2.6345592374355e-13)(255.474314589922,2.63344901441087e-13)(255.599978296066,2.63344901441087e-13)(255.725642002209,2.63344901441087e-13)(255.851305708353,2.63566946046012e-13)(255.976969414496,2.63344901441087e-13)(256.10263312064,2.63566946046012e-13)(256.228296826784,2.63788990650937e-13)(256.353960532927,2.64566146768175e-13)(256.479624239071,2.66675570514963e-13)(256.605287945214,2.72004641033163e-13)(256.730951651358,2.88991053309928e-13)(256.856615357501,2.88880031007466e-13)(256.982279063645,2.88991053309928e-13)(257.107942769789,2.88880031007466e-13)(257.233606475932,2.88880031007466e-13)(257.359270182076,2.88880031007466e-13)(257.484933888219,2.89102075612391e-13)(257.610597594363,2.89213097914853e-13)(257.736261300507,2.89102075612391e-13)(257.86192500665,2.89102075612391e-13)(257.987588712794,2.88991053309928e-13)(258.113252418937,2.89102075612391e-13)(258.238916125081,2.89102075612391e-13)(258.364579831225,2.89102075612391e-13)(258.490243537368,2.88991053309928e-13)(258.615907243512,2.89102075612391e-13)(258.741570949655,2.88991053309928e-13)(258.867234655799,2.83550960489265e-13)(258.992898361943,2.81663581347402e-13)(259.118562068086,2.81330514440015e-13)(259.24422577423,2.8110846983509e-13)(259.369889480373,2.80886425230165e-13)(259.495553186517,2.80775402927702e-13)(259.621216892661,2.8066438062524e-13)(259.746880598804,2.8066438062524e-13)(259.872544304948,2.8066438062524e-13)(259.998208011091,2.8066438062524e-13)(260.123871717235,2.8066438062524e-13)(260.249535423378,2.8066438062524e-13)(260.375199129522,2.80775402927702e-13)(260.500862835666,2.8066438062524e-13)(260.626526541809,2.8066438062524e-13)(260.752190247953,2.8066438062524e-13)(260.877853954096,2.80775402927702e-13)(261.00351766024,2.80775402927702e-13)(261.129181366384,2.80775402927702e-13)(261.254845072527,2.8066438062524e-13)(261.380508778671,2.80553358322777e-13)(261.506172484814,2.8066438062524e-13)(261.631836190958,2.80442336020315e-13)(261.757499897102,2.80442336020315e-13)(261.883163603245,2.8066438062524e-13)(262.008827309389,2.8066438062524e-13)(262.134491015532,2.8066438062524e-13)(262.260154721676,2.80886425230165e-13)(262.38581842782,2.80886425230165e-13)(262.511482133963,2.81219492137552e-13)(262.637145840107,2.82107670557252e-13)(262.76280954625,2.84106072001578e-13)(262.888473252394,2.88769008705003e-13)(263.014136958538,2.88657986402541e-13)(263.139800664681,2.88657986402541e-13)(263.265464370825,2.88657986402541e-13)(263.391128076968,2.88769008705003e-13)(263.516791783112,2.88769008705003e-13)(263.642455489255,2.88657986402541e-13)(263.768119195399,2.88657986402541e-13)(263.893782901543,2.88657986402541e-13)(264.019446607686,2.88657986402541e-13)(264.14511031383,2.89102075612391e-13)(264.270774019973,2.89213097914853e-13)(264.396437726117,2.89213097914853e-13)(264.522101432261,2.89213097914853e-13)(264.647765138404,2.89102075612391e-13)(264.773428844548,2.89213097914853e-13)(264.899092550691,2.89324120217316e-13)(265.024756256835,2.89324120217316e-13)(265.150419962979,2.83439938186802e-13)(265.276083669122,2.80997447532627e-13)(265.401747375266,2.79998246810464e-13)(265.527411081409,2.79998246810464e-13)(265.653074787553,2.79776202205539e-13)(265.778738493696,2.79776202205539e-13)(265.90440219984,2.79665179903077e-13)(266.030065905984,2.79554157600614e-13)(266.155729612127,2.79554157600614e-13)(266.281393318271,2.79554157600614e-13)(266.407057024414,2.79554157600614e-13)(266.532720730558,2.79554157600614e-13)(266.658384436702,2.79554157600614e-13)(266.784048142845,2.79554157600614e-13)(266.909711848989,2.79443135298152e-13)(267.035375555132,2.79332112995689e-13)(267.161039261276,2.79443135298152e-13)(267.28670296742,2.79443135298152e-13)(267.412366673563,2.79443135298152e-13)(267.538030379707,2.79443135298152e-13)(267.66369408585,2.79443135298152e-13)(267.789357791994,2.79554157600614e-13)(267.915021498138,2.79443135298152e-13)(268.040685204281,2.79443135298152e-13)(268.166348910425,2.79332112995689e-13)(268.292012616568,2.79332112995689e-13)(268.417676322712,2.79332112995689e-13)(268.543340028856,2.79443135298152e-13)(268.669003734999,2.79332112995689e-13)(268.794667441143,2.79665179903077e-13)(268.920331147286,2.8022029141539e-13)(269.04599485343,2.81774603649865e-13)(269.171658559573,2.87214696470528e-13)(269.297322265717,3.0364599723498e-13)(269.422985971861,3.0364599723498e-13)(269.548649678004,3.0364599723498e-13)(269.674313384148,3.03423952630055e-13)(269.799977090291,3.03423952630055e-13)(269.925640796435,3.03312930327593e-13)(270.051304502579,3.03423952630055e-13)(270.176968208722,3.0364599723498e-13)(270.302631914866,3.04867242562068e-13)(270.428295621009,3.0409008644483e-13)(270.553959327153,3.0409008644483e-13)(270.679623033297,3.0409008644483e-13)(270.80528673944,3.03979064142368e-13)(270.930950445584,3.0409008644483e-13)(271.056614151727,3.04201108747293e-13)(271.182277857871,3.04201108747293e-13)(271.307941564015,2.8510527272374e-13)(271.433605270158,2.79554157600614e-13)(271.559268976302,2.77555756156289e-13)(271.684932682445,2.76889622341514e-13)(271.810596388589,2.77111666946439e-13)(271.936260094733,2.76889622341514e-13)(272.061923800876,2.76778600039052e-13)(272.18758750702,2.76667577736589e-13)(272.313251213163,2.76556555434126e-13)(272.438914919307,2.76556555434126e-13)(272.56457862545,2.76556555434126e-13)(272.690242331594,2.76445533131664e-13)(272.815906037738,2.76556555434126e-13)(272.941569743881,2.76556555434126e-13)(273.067233450025,2.76445533131664e-13)(273.192897156168,2.76445533131664e-13)(273.318560862312,2.76445533131664e-13)(273.444224568456,2.76445533131664e-13)(273.569888274599,2.76334510829201e-13)(273.695551980743,2.76223488526739e-13)(273.821215686886,2.76334510829201e-13)(273.94687939303,2.76445533131664e-13)(274.072543099174,2.76334510829201e-13)(274.198206805317,2.76334510829201e-13)(274.323870511461,2.76223488526739e-13)(274.449534217604,2.76334510829201e-13)(274.575197923748,2.76445533131664e-13)(274.700861629892,2.76445533131664e-13)(274.826525336035,2.76445533131664e-13)(274.952189042179,2.76556555434126e-13)(275.077852748322,2.76889622341514e-13)(275.203516454466,2.77555756156289e-13)(275.329180160609,2.79554157600614e-13)(275.454843866753,2.85438339631128e-13)(275.580507572897,2.85438339631128e-13)(275.70617127904,2.85438339631128e-13)(275.831834985184,2.8554936193359e-13)(275.957498691327,2.85438339631128e-13)(276.083162397471,2.85327317328665e-13)(276.208826103615,2.8554936193359e-13)(276.334489809758,2.85438339631128e-13)(276.460153515902,2.85438339631128e-13)(276.585817222045,2.85216295026203e-13)(276.711480928189,2.8510527272374e-13)(276.837144634333,2.8510527272374e-13)(276.962808340476,2.8510527272374e-13)(277.08847204662,2.85327317328665e-13)(277.214135752763,2.85327317328665e-13)(277.339799458907,2.85327317328665e-13)(277.465463165051,2.85327317328665e-13)(277.591126871194,2.85327317328665e-13)(277.716790577338,2.80442336020315e-13)(277.842454283481,2.78221889971064e-13)(277.968117989625,2.77222689248902e-13)(278.093781695768,2.76889622341514e-13)(278.219445401912,2.76889622341514e-13)(278.345109108056,2.76889622341514e-13)(278.470772814199,2.77000644643977e-13)(278.596436520343,2.77000644643977e-13)(278.722100226486,2.76889622341514e-13)(278.84776393263,2.76889622341514e-13)(278.973427638774,2.77000644643977e-13)(279.099091344917,2.77000644643977e-13)(279.224755051061,2.76889622341514e-13)(279.350418757204,2.76889622341514e-13)(279.476082463348,2.76889622341514e-13)(279.601746169492,2.76889622341514e-13)(279.727409875635,2.76889622341514e-13)(279.853073581779,2.76889622341514e-13)(279.978737287922,2.77000644643977e-13)(280.104400994066,2.76889622341514e-13)(280.23006470021,2.76889622341514e-13)(280.355728406353,2.77000644643977e-13)(280.481392112497,2.77000644643977e-13)(280.60705581864,2.77111666946439e-13)(280.732719524784,2.77111666946439e-13)(280.858383230928,2.77000644643977e-13)(280.984046937071,2.77000644643977e-13)(281.109710643215,2.77111666946439e-13)(281.235374349358,2.77333711551364e-13)(281.361038055502,2.77555756156289e-13)(281.486701761645,2.78332912273527e-13)(281.612365467789,2.80109269112927e-13)(281.738029173933,2.80109269112927e-13)(281.863692880076,2.8022029141539e-13)(281.98935658622,2.80109269112927e-13)(282.115020292363,2.79998246810464e-13)(282.240683998507,2.80109269112927e-13)(282.366347704651,2.8022029141539e-13)(282.492011410794,2.8022029141539e-13)(282.617675116938,2.80109269112927e-13)(282.743338823081,2.80109269112927e-13)(282.869002529225,2.8022029141539e-13)(282.994666235369,2.79998246810464e-13)(283.120329941512,2.80109269112927e-13)(283.245993647656,2.80109269112927e-13)(283.371657353799,2.8022029141539e-13)(283.497321059943,2.80109269112927e-13)(283.622984766087,2.79887224508002e-13)(283.74864847223,2.79998246810464e-13)(283.874312178374,2.79998246810464e-13)(283.999975884517,2.74336109384876e-13)(284.125639590661,2.72781797150401e-13)(284.251303296805,2.72004641033163e-13)(284.376967002948,2.72115663335626e-13)(284.502630709092,2.72226685638088e-13)(284.628294415235,2.72226685638088e-13)(284.753958121379,2.72115663335626e-13)(284.879621827522,2.72115663335626e-13)(285.005285533666,2.72004641033163e-13)(285.13094923981,2.72004641033163e-13)(285.256612945953,2.72004641033163e-13)(285.382276652097,2.72004641033163e-13)(285.50794035824,2.72004641033163e-13)(285.633604064384,2.72115663335626e-13)(285.759267770528,2.72226685638088e-13)(285.884931476671,2.72115663335626e-13)(286.010595182815,2.72226685638088e-13)(286.136258888958,2.72226685638088e-13)(286.261922595102,2.72226685638088e-13)(286.387586301246,2.72337707940551e-13)(286.513250007389,2.72226685638088e-13)(286.638913713533,2.72337707940551e-13)(286.764577419676,2.72337707940551e-13)(286.89024112582,2.72448730243013e-13)(287.015904831963,2.72448730243013e-13)(287.141568538107,2.72448730243013e-13)(287.267232244251,2.72670774847938e-13)(287.392895950394,2.72670774847938e-13)(287.518559656538,2.72670774847938e-13)(287.644223362681,2.73114864057789e-13)(287.769887068825,2.73780997872564e-13)(287.895550774969,2.75557354711964e-13)(288.021214481112,2.80331313717852e-13)(288.146878187256,2.95874436062604e-13)(288.272541893399,2.95874436062604e-13)(288.398205599543,2.95763413760142e-13)(288.523869305687,2.95763413760142e-13)(288.64953301183,2.95763413760142e-13)(288.775196717974,2.95652391457679e-13)(288.900860424117,2.95763413760142e-13)(289.026524130261,2.95763413760142e-13)(289.152187836405,2.93320923105966e-13)(289.277851542548,2.93098878501041e-13)(289.403515248692,2.92987856198579e-13)(289.529178954835,2.93098878501041e-13)(289.654842660979,2.93098878501041e-13)(289.780506367123,2.93098878501041e-13)(289.906170073266,2.92987856198579e-13)(290.03183377941,2.93098878501041e-13)(290.157497485553,2.92987856198579e-13)(290.283161191697,2.87214696470528e-13)(290.40882489784,2.84883228118815e-13)(290.534488603984,2.83661982791727e-13)(290.660152310128,2.83106871279415e-13)(290.785816016271,2.83217893581877e-13)(290.911479722415,2.82995848976952e-13)(291.037143428558,2.82995848976952e-13)(291.162807134702,2.82995848976952e-13)(291.288470840846,2.82995848976952e-13)(291.414134546989,2.82995848976952e-13)(291.539798253133,2.8288482667449e-13)(291.665461959276,2.83106871279415e-13)(291.79112566542,2.82995848976952e-13)(291.916789371564,2.82995848976952e-13)(292.042453077707,2.82995848976952e-13)(292.168116783851,2.82995848976952e-13)(292.293780489994,2.83106871279415e-13)(292.419444196138,2.83106871279415e-13)(292.545107902282,2.83106871279415e-13)(292.670771608425,2.83106871279415e-13)(292.796435314569,2.83217893581877e-13)(292.922099020712,2.83106871279415e-13)(293.047762726856,2.83106871279415e-13)(293.173426433,2.83217893581877e-13)(293.299090139143,2.83217893581877e-13)(293.424753845287,2.8332891588434e-13)(293.55041755143,2.83217893581877e-13)(293.676081257574,2.8332891588434e-13)(293.801744963717,2.83550960489265e-13)(293.927408669861,2.8377300509419e-13)(294.053072376005,2.84439138908965e-13)(294.178736082148,2.86326518050828e-13)(294.304399788292,2.91100477056716e-13)(294.430063494435,3.06976666308856e-13)(294.555727200579,3.07087688611318e-13)(294.681390906723,3.07087688611318e-13)(294.807054612866,3.07198710913781e-13)(294.93271831901,3.07309733216243e-13)(295.058382025153,3.07309733216243e-13)(295.184045731297,3.07309733216243e-13)(295.309709437441,3.07087688611318e-13)(295.435373143584,3.0453417565468e-13)(295.561036849728,3.0453417565468e-13)(295.686700555871,3.04423153352218e-13)(295.812364262015,3.04423153352218e-13)(295.938027968159,3.04312131049755e-13)(296.063691674302,3.04201108747293e-13)(296.189355380446,3.04201108747293e-13)(296.315019086589,3.04201108747293e-13)(296.440682792733,3.04201108747293e-13)(296.566346498876,2.98872038229092e-13)(296.69201020502,2.97095681389692e-13)(296.817673911164,2.96429547574917e-13)(296.943337617307,2.96207502969992e-13)(297.069001323451,2.95985458365067e-13)(297.194665029594,2.95874436062604e-13)(297.320328735738,2.95763413760142e-13)(297.445992441882,2.95652391457679e-13)(297.571656148025,2.95763413760142e-13)(297.697319854169,2.95763413760142e-13)(297.822983560312,2.95652391457679e-13)(297.948647266456,2.95652391457679e-13)(298.0743109726,2.95652391457679e-13)(298.199974678743,2.95652391457679e-13)(298.325638384887,2.95652391457679e-13)(298.45130209103,2.95541369155217e-13)(298.576965797174,2.95652391457679e-13)(298.702629503318,2.95652391457679e-13)(298.828293209461,2.95652391457679e-13)(298.953956915605,2.95652391457679e-13)(299.079620621748,2.95652391457679e-13)(299.205284327892,2.95652391457679e-13)(299.330948034035,2.95763413760142e-13)(299.456611740179,2.95763413760142e-13)(299.582275446323,2.95763413760142e-13)(299.707939152466,2.95763413760142e-13)(299.83360285861,2.95763413760142e-13)(299.959266564753,2.95874436062604e-13)(300.084930270897,2.95985458365067e-13)(300.210593977041,2.96429547574917e-13)(300.336257683184,2.97317725994617e-13)(300.461921389328,2.9876101592663e-13)(300.587585095471,3.04201108747293e-13)(300.713248801615,3.0409008644483e-13)(300.838912507759,3.04201108747293e-13)(300.964576213902,3.04201108747293e-13)(301.090239920046,3.04312131049755e-13)(301.215903626189,3.04201108747293e-13)(301.341567332333,3.04201108747293e-13)(301.467231038477,3.04312131049755e-13)(301.59289474462,3.0453417565468e-13)(301.718558450764,3.0453417565468e-13)(301.844222156907,3.04645197957143e-13)(301.969885863051,3.04645197957143e-13)(302.095549569195,3.04645197957143e-13)(302.221213275338,3.04756220259605e-13)(302.346876981482,3.04756220259605e-13)(302.472540687625,3.04756220259605e-13)(302.598204393769,3.04756220259605e-13)(302.723868099912,3.04867242562068e-13)(302.849531806056,2.98538971321705e-13)(302.9751955122,2.95985458365067e-13)(303.100859218343,2.95541369155217e-13)(303.226522924487,2.95319324550292e-13)(303.35218663063,2.95430346852754e-13)(303.477850336774,2.95208302247829e-13)(303.603514042918,2.95319324550292e-13)(303.729177749061,2.95208302247829e-13)(303.854841455205,2.95208302247829e-13)(303.980505161348,2.95319324550292e-13)(304.106168867492,2.95319324550292e-13)(304.231832573636,2.95208302247829e-13)(304.357496279779,2.95208302247829e-13)(304.483159985923,2.95319324550292e-13)(304.608823692066,2.95430346852754e-13)(304.73448739821,2.95541369155217e-13)(304.860151104354,2.95430346852754e-13)(304.985814810497,2.95430346852754e-13)(305.111478516641,2.95541369155217e-13)(305.237142222784,2.95430346852754e-13)(305.362805928928,2.95541369155217e-13)(305.488469635072,2.95541369155217e-13)(305.614133341215,2.95541369155217e-13)(305.739797047359,2.95541369155217e-13)(305.865460753502,2.95541369155217e-13)(305.991124459646,2.95541369155217e-13)(306.116788165789,2.95430346852754e-13)(306.242451871933,2.95652391457679e-13)(306.368115578077,2.95763413760142e-13)(306.49377928422,2.95985458365067e-13)(306.619442990364,2.96762614482304e-13)(306.745106696507,2.98094882111855e-13)(306.870770402651,3.03423952630055e-13)(306.996434108795,3.1730174043787e-13)(307.122097814938,3.1730174043787e-13)(307.247761521082,3.1730174043787e-13)(307.373425227225,3.17412762740332e-13)(307.499088933369,3.17190718135407e-13)(307.624752639513,3.1730174043787e-13)(307.750416345656,3.17190718135407e-13)(307.8760800518,3.17079695832945e-13)(308.001743757943,3.1818991885757e-13)(308.127407464087,3.1818991885757e-13)(308.25307117023,3.18300941160032e-13)(308.378734876374,3.18411963462495e-13)(308.504398582518,3.18522985764957e-13)(308.630062288661,3.1863400806742e-13)(308.755725994805,3.18522985764957e-13)(308.881389700948,3.18411963462495e-13)(309.007053407092,2.97206703692154e-13)(309.132717113236,2.90323320939478e-13)(309.258380819379,2.87769807982841e-13)(309.384044525523,2.86992651865603e-13)(309.509708231666,2.87103674168065e-13)(309.63537193781,2.8688162956314e-13)(309.761035643954,2.86659584958215e-13)(309.886699350097,2.86659584958215e-13)(310.012363056241,2.86770607260678e-13)(310.138026762384,2.86770607260678e-13)(310.263690468528,2.86770607260678e-13)(310.389354174672,2.86659584958215e-13)(310.515017880815,2.86548562655753e-13)(310.640681586959,2.8643754035329e-13)(310.766345293102,2.8643754035329e-13)(310.892008999246,2.8643754035329e-13)(311.01767270539,2.8643754035329e-13)(311.143336411533,2.86548562655753e-13)(311.269000117677,2.86548562655753e-13)(311.39466382382,2.86548562655753e-13)(311.520327529964,2.8643754035329e-13)(311.645991236107,2.8643754035329e-13)(311.771654942251,2.86326518050828e-13)(311.897318648395,2.86326518050828e-13)(312.022982354538,2.86215495748365e-13)(312.148646060682,2.8643754035329e-13)(312.274309766825,2.86659584958215e-13)(312.399973472969,2.86659584958215e-13)(312.525637179113,2.8643754035329e-13)(312.651300885256,2.86659584958215e-13)(312.7769645914,2.8688162956314e-13)(312.902628297543,2.87547763377916e-13)(313.028292003687,2.89324120217316e-13)(313.153955709831,2.95097279945367e-13)(313.279619415974,2.95097279945367e-13)(313.405283122118,2.95097279945367e-13)(313.530946828261,2.95208302247829e-13)(313.656610534405,2.95208302247829e-13)(313.782274240549,2.95319324550292e-13)(313.907937946692,2.95319324550292e-13)(314.033601652836,2.95319324550292e-13)(314.159265358979,2.95430346852754e-13) 
};
\addlegendentry{$I_2$ error for method $b2$};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,3.06790639894386e-13)(100,3.06790639894386e-13) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,3.06790639894385e-14)(100,3.06790639894386e-13) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (10,3.06790639894386e-13)(10,3.06790639894385e-14) 
};
\node[above, inner sep=1mm, text=black]
at (axis cs:31.6227766016838, 3.06790639894386e-13) {1};
\node[left, inner sep=1mm, text=black]
at (axis cs:10, 9.70157186886778e-14) { 1};
\end{loglogaxis}
\end{tikzpicture}%
